The Foundation Supernova Survey: Motivation, Design, Implementation, and First Data Release

The Foundation Supernova Survey aims to provide a large, high-fidelity, homogeneous, and precisely-calibrated low-redshift Type Ia supernova (SN Ia) sample for cosmology. The calibration of the current low-redshift SN sample is the largest component of systematic uncertainties for SN cosmology, and new data are necessary to make progress. We present the motivation, survey design, observation strategy, implementation, and first results for the Foundation Supernova Survey. We are using the Pan-STARRS telescope to obtain photometry for up to 800 SNe Ia at z < 0.1. This strategy has several unique advantages: (1) the Pan-STARRS system is a superbly calibrated telescopic system, (2) Pan-STARRS has observed 3/4 of the sky in grizy making future template observations unnecessary, (3) we have a well-tested data-reduction pipeline, and (4) we have observed ~3000 high-redshift SNe Ia on this system. Here we present our initial sample of 225 SN Ia griz light curves, of which 180 pass all criteria for inclusion in a cosmological sample. The Foundation Supernova Survey already contains more cosmologically useful SNe Ia than all other published low-redshift SN Ia samples combined. We expect that the systematic uncertainties for the Foundation Supernova Sample will be 2-3 times smaller than other low-redshift samples. We find that our cosmologically useful sample has an intrinsic scatter of 0.111 mag, smaller than other low-redshift samples. We perform detailed simulations showing that simply replacing the current low-redshift SN Ia sample with an equally sized Foundation sample will improve the precision on the dark energy equation-of-state parameter by 35%, and the dark energy figure-of-merit by 72%.

==> (inline-0) <==
\begin{deluxetable}{lllllll}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{Foundation Supernova Sample Data\label{t:sample}}
%\tablecolumns{7}
\tablehead{
\colhead{IAU Name} & \colhead{Discovery Name} & \colhead{Alternative Names} & \colhead{Galaxy} & \colhead{Discovery Ref.} & \colhead{Classification Ref.} & \colhead{Type}}

\startdata

2015I & PSN J07174570+2320406           &                                   & NGC 2357                     & CBET 4106 & ATEL 7476 & \\
\cline{1-7}
\multirow{3}{*}{2015M} & \multirow{3}{*}{PSN J13003230+2758411}           & CSS150521:130032+275841 & \multirow{3}{*}{COMAi J130032.301+275841.02} & \multirow{2}{*}{CBET 4123} & ATEL 7528 & \multirow{3}{*}{06gz}\\
 & & KISS15n & &  \multirow{2}{*}{ATEL 7532} & ATEL 7529 & \\
 & & PS15apc & & & ATEL 7532 & \\
\cline{1-7}
2015ar  & PSN J01072038+3223598         & CSS151130:010720+322359           & NGC 383                      & CBET 4193 & ATEL 8291 & \\
\cline{1-7}
2015az  & PSN J03094251+4058293         & PS15dqn                           & IC 290                       & CBET 4208 & ATEL 8348 & \\
\cline{1-7}
2016E   & PS16n                         &                                   & 2MASX J05034387+0324429      & ATEL 8524 & ATEL 8524 & \\
\cline{1-7}
2016F   & ASASSN-16ad                   & CSS160204:013932+334936           & KUG 0136+335                 & ATEL 8521 & ATEL 8532       & \\
\cline{1-7}
2016H   & PS16fa                        &                                   & CGCG 036-091                 & ATEL 8534 & ATEL 8534           & \\
\cline{1-7}
\multirow{2}{*}{2016J} & PS15dpl & & \multirow{2}{*}{Anonymous}        & GCN 18786      & GCN 18811               & \\
        & ASASSN-16ah                       &                                   &                     & ATEL 8539     & ATEL 8539               & \\
\cline{1-7}
2016K   & ASASSN-16aj                   & PS16rs                            & NGC 1562                     & ATEL 8542 & ATEL 8550           & \\
\cline{1-7}
2016W   & PSN J02303969+4214089         &                                   & NGC 946                      & TNS       & ATEL 8580 & \\
\cline{1-7}
2016ac  & ASASSN-16av                   &                                   & NGC 3926 NED02               & ATEL 8569 & ATEL 8636           & \\
\cline{1-7}
2016ah  & PS16el                        &                                   & 2MASX J10511252+1921474      & ATEL 8524 & ATEL 8524 & \\
\cline{1-7}
2016ai  & PS16ez                        &                                   & SDSS J092426.62+051018.1     & ATEL 8524 & ATEL 8524 & 91T\\
%\cline{1-7}
%2016ei  & PS16em                        &                                   & LCRS B105301.1-030602        & TNS       & TNS       & \\
\cline{1-7}
2016ys  & ASASSN-16ay                   &                                   & UGC 3738                     & ATEL 8609 & ATEL 8613           & \\
\cline{1-7}
2016zd  & ASASSN-16bc                   & PS16aqd                           & 2MASX J12052488-2123572      & ATEL 8628 & ATEL 8634           & \\
\cline{1-7}
2016acs & PS16aer                       &                                   & CGCG 95-67                   & ATEL 8663 & ATEL 8663           & \\
\cline{1-7}
2016aew & ASASSN-16bq                   &                                   & IC 986                       & ATEL 8685 & ATEL 8694       & \\
\cline{1-7}
2016aex & ASASSN-16br                   &                                   & 2MASX J15453055-1309057      & ATEL 8685 & ATEL 8694       & 91T\\
\cline{1-7}
2016afb & CSS160129:074030+105600       & PS16acs                           & Anonymous                    & ATEL 8613 & ATEL 8613 & \\
\cline{1-7}
2016afk & PS16agp                       &                                   & 2MASXi J1022298+150547       & ATEL 8702 & ATEL 8702 & \\
\cline{1-7}
2016ajf &                               &                                   & NGC 1278                     & TNS       & ATEL 8713 & 91bg\\
\cline{1-7}
2016ajl &                               &                                   & 2MASX J04422451-2143312      & ATEL 8716 & ATEL 8719 & \\
\cline{1-7}
2016alt & PS16amf                       &                                   & GALEXASC J063701.16+441611.9 & TNS       & TNS                & 06gz\\
\cline{1-7}
2016aqa & LSQ16sf                       &                                   & LCRS B112120.0-051639        & ATEL 8739 & ATEL 8739           & 91T\\
\cline{1-7}
2016aqb & LSQ16te                       &                                   & 2MASXi J1121579-135849       & ATEL 8739 & ATEL 8739           & 91T\\
\cline{1-7}
2016aqs & Gaia16agf                     & PS16aro                           & Anonymous                    & ATEL 8754 & ATEL 8754 & \\
\cline{1-7}
\multirow{2}{*}{2016aqt} &                               & CSS160307:134551+264747           & \multirow{2}{*}{SDSS J134550.90+264747.4}                    & \multirow{2}{*}{TNS} & \multirow{2}{*}{ATEL 8774} & \multirow{2}{*}{91T}\\
                         &                               & PS16asv                           &                     &  &  & \\
\cline{1-7}
2016aqz & ASASSN-16ch                   & PS16brh                           & CGCG 101-008                 & ATEL 8763 & ATEL 8771 & \\
\cline{1-7}
2016arc & ASASSN-16ci                   &                                   & NGC 1272                     & ATEL 8765 & ATEL 8765 & 91bg\\
\cline{1-7}
2016asf & ASASSN-16cs                   & ATLAS16aep                        & KUG 0647+311                 & ATEL 8784 & ATEL 8788 & \\
\cline{1-7}
2016aud & ASASSN-16ct                   &                                   & SDSS J151354.30+044525.7     & ATEL 8796 & ATEL 8798 & 91T\\
\cline{1-7}
2016axb & PS16axi                       &                                   & 2MASX J10480747+0010017      & TNS       & ATEL 8822 & \\
\cline{1-7}
2016axw & MASTER OT J142718.40-014031.0 & PS16ayd                           & 2MASX J14271887-0140428      & ATEL 8791 & ATEL 8823 & \\
\cline{1-7}
2016ayf & ASASSN-16cy                   &                                   & CGCG 295-010                 & ATEL 8801 & ATEL 8830 & 91T\\
\cline{1-7}
2016ayg & PTSS-16hs                     & Gaia16ahw                         & SDSS J073017.25+250153.5     & TNS       & ATEL 8824 & \\
\cline{1-7}
\multirow{2}{*}{2016baq} & \multirow{2}{*}{SNhunt313}                     & ASASSN-16db & \multirow{2}{*}{UGC 06198}                    & TNS & \multirow{2}{*}{ATEL 8833} & \\
 & & 2016bcy & & ATEL 8813 & & \\
\cline{1-7}
2016bew & LSQ16acz                      & PS16bby                           & 2MASX J14201699-2211186      & TNS       & ATEL 8829 & \\
\cline{1-7}
2016bey & ATLAS16ahj                    &                                   & 2MASX J11374023+5704420      & TNS       & ATEL 8844 & \\
\cline{1-7}
2016bfc & ATLAS16agv                    &                                   & Anonymous                    & TNS       & ATEL 8844 & \\
\cline{1-7}
2016bkw & Gaia16acv                     & PS16aqu                           & SDSS J115949.80+544807.1     & TNS       & ATEL 8683 & \\
\cline{1-7}
\multirow{2}{*}{2016blc} & \multirow{2}{*}{ASASSN-16dn}                   & CSS160404:104849-201550                & \multirow{2}{*}{GALEXASC J104848.62-201544.1}                  & \multirow{2}{*}{ATEL 8885} & \multirow{2}{*}{ATEL 8896} & \\
 & & PS16brg & & & & \\
\cline{1-7}
\multirow{2}{*}{2016blg} & \multirow{2}{*}{PTSS-16cfd}                   & MASTER OT J132713.97-021611.8                & \multirow{2}{*}{SDSS J132713.81-021615.2}                  & \multirow{2}{*}{TNS} & \multirow{2}{*}{ATEL 8906} & \\
 & & MLS160401:132714-021613 & & & & \\
\cline{1-7}
2016blh & PTSS-16cfg                    & PS16boq                           & CGCG 018-062                 & TNS  & ATEL 8899 & \\
\cline{1-7}
2016blj & ASASSN-16dw                   & PS16cce                           & 2MASX J13300119-2758297      & ATEL 8897  & ATEL 8902 & \\
\cline{1-7}
2016blm & LSQ16ahs                      & PS16bom                           & Anonymous                    & TNS       & ATEL 8902 & \\
\cline{1-7}
\multirow{3}{*}{2016bln} & \multirow{3}{*}{iPTF16abc}                   & MASTER OT J133445.47+135113.8                & \multirow{3}{*}{NGC 5221}                  & \multirow{3}{*}{ATEL 8907} & \multirow{3}{*}{ATEL 8909} &  \multirow{3}{*}{91T}\\
 & & PS16brj & & & & \\
 & & CSS160417:133446+135114 & & & & \\
\cline{1-7}
2016bmc & ASASSN-16ej                   &                                   & UGC 11409                    & ATEL 8839  & ATEL 8955 & \\
\cline{1-7}
2016bmh & ASASSN-16em                   &                                   & GALEXASC J133213.24+844042.7 & ATEL 8953  & ATEL 8953 & \\
\cline{1-7}
2016bpb & PS16bnz                       &                                   & UGC 05586 NED02              & TNS        & ATEL 8918 & \\
\cline{1-7}
2016cby & ASASSN-16et                   & iPTF16aiw                         & 2MASX J10200192+5627397      & ATEL 9005 & ATEL 9026 & \\
\cline{1-7}
\multirow{2}{*}{2016ccj} & \multirow{2}{*}{ASASSN-16ex}                   & \multirow{2}{*}{CSS160513:171024+262348}    & \multirow{2}{*}{SDSS J171023.63+262350.3}    & \multirow{2}{*}{ATEL 9020}  & ATEL 9023 & \multirow{2}{*}{06gz}\\
 & & & & & ATEL 9024 & \\
\cline{1-7}
\multirow{2}{*}{2016cck} & \multirow{2}{*}{PTSS-16efw}                    &                            & \multirow{2}{*}{2MASX J17353788+0848387}      & \multirow{2}{*}{TNS}       & ATEL 9023 & \\
 & & & & & ATEL 9025 & \\
\cline{1-7}
\multirow{2}{*}{2016ccz} & \multirow{2}{*}{iPTF16auf}                     & PS16cpd                           & \multirow{2}{*}{MRK 685}                      & \multirow{2}{*}{ATEL 9049} & \multirow{2}{*}{ATEL 9049} & \\
 & & Gaia16aqm & & & & \\
\cline{1-7}
2016cob & ASASSN-16fo                   &                                   & 2MASX J13323577-0516218      & ATEL 9081 & ATEL 9099 & 91T\\
\cline{1-7}
2016coj & KAIT-16X                      & AT2016cop                         & NGC 4125                     & ATEL 9095 & ATEL 9095 & \\
\cline{1-7}
2016cor &                               & PS16crs                           & SDSS J154431.47+161814.0     & TNS       & TNS       & \\
\cline{1-7}
2016cpy & ASASSN-16fs                   & SNhunt317                         & UGC 9523                     & ATEL 9114 & ATEL 9129 & \\
\cline{1-7}
2016cuv &                               &                                   & GALEXASC J161914.56+402512.5 & TNS       & TNS       & \\
\cline{1-7}
2016cvn & ATLAS16bdg                    &                                   & NGC 4708                     & ATEL 9151 & ATEL 9165 & \\
\cline{1-7}
2016cvv & PTSS-16ijc                    & PS16cyd                           & CGCG 280-24                  & TNS       & ATEL 9171 & \\
\cline{1-7}
2016cvw & PTSS-16ipw                    &                                   & MCG +2-58-8                  & TNS       & ATEL 9173 & \\
\cline{1-7}
2016cxb & MASTER OT J211223.35+144645.1 & PS16cvc                           & GALEXASC J211223.05+144644.9 & ATEL 9174 & ATEL 9182 & \\
\cline{1-7}
2016cyt &                               & PS16dst                           & NGC 7033                     & TNS       & ATEL 9210 & \\
\cline{1-7}
2016czc & ASASSN-16hc                   &                                   & 2MASX J13590394+3308172      & ATEL 9223 & ATEL 9237 & 91T\\
\cline{1-7}
2016dxe & Gaia16aki                     &                                   & SDSS J155910.36+143829.4     & TNS       & ATEL 8934 & \\
\cline{1-7}
2016dxv & Gaia16alq                     & PS16ccn                           & Anonymous                    & TNS       & ATEL 8991 & \\
\cline{1-7}
2016eee & CSS160428:132307+523857       & Gaia16ash                         & SDSS J132307.25+523858.1     & TNS       & ATEL 9019 & \\
\cline{1-7}
%2016eiy & ASASSN-16hp                   &                                   & ESO 509-IG64                 & ATEL 9268 & ATEL 9272 & \\
%\cline{1-7}
2016eja & ASASSN-16hr                   & Gaia16azu                         & 2MASX J22253147+3859010      & ATEL 9270 & ATEL 9273 & \\
\cline{1-7}
\multirow{2}{*}{2016eky} & \multirow{2}{*}{PS16dnp}                             & CSS160904:225940+020859 & \multirow{2}{*}{2MASX J22593744+0209095}                    & TNS & \multirow{2}{*}{ATEL 9302} & \\
 & & MASTER OT J225939.54+020859.6 & & ATEL 9297 & & \\
\cline{1-7}
2016enx & ATLAS16bwu                    &                                   & GALEXASC J011422.73-130915.9 & TNS       & ATEL 9377 & 91T\\
\cline{1-7}
\multirow{2}{*}{2016eoa} &                              & PS16env                             & \multirow{2}{*}{NGC 83}                    & TNS  & ATEL 9335 & \\
 & & Gaia16bay & & & & \\
\cline{1-7}
2016eqb & ASASSN-16hz                   &                                   & 2MASX J23154564-0120135      & ATEL 9332 & ATEL 9333 & \\
\cline{1-7}
2016esh & ASASSN-16ie                   &                                   & 2MASXi J1604144+164124       & ATEL 9341 & ATEL 9345 & \\
\cline{1-7}
\multirow{2}{*}{2016euj} & \multirow{2}{*}{ASASSN-16ip}                   &                                   & \multirow{2}{*}{ESO 479-G7}                   & \multirow{2}{*}{ATEL 9353} & ATEL 9368 & \\
 & & & & & ATEL 9372 & \\
\cline{1-7}
2016ews & Gaia16bby                     &                                   & IC 4526                      & TNS       & ATEL 9381 & 91T?\\
\cline{1-7}
2016fbk &                               &                                   & UGC 1212                     & TNS       & ATEL 9384 & \\
\cline{1-7}
\multirow{2}{*}{2016fbo} & \multirow{2}{*}{Gaia16bba}  & CSS160829:010136+170605 & \multirow{2}{*}{GALEXASC J010135.75+170604.9}                  & \multirow{2}{*}{TNS} & \multirow{2}{*}{ATEL 9421}           & \\
 & & MLS160905:010136+170605 & & & & \\
\cline{1-7}
2016fff & ASASSN-16jf                   & PS16eqt                           & UGCA 430                     & ATEL 9398 & ATEL 9406 & \\
\cline{1-7}
2016ffh & ATLAS16cpu                    & Gaia16bcm                         & CGCG 249-11                  & ATEL 9400 & ATEL 9403 & \\
\cline{1-7}
2016gfr &                               &                                   & 2MASX J18193566+2347137      & TNS       & TNS       & \\
\cline{1-7}
2016ghq &                               &                                   & UGC 11199                    & TNS       & ATEL 9532 & \\
\cline{1-7}
2016gkt & PS16ejh                       &                                   & ESO 472- G 013               & ATEL 9531 & ATEL 9549 & \\
\cline{1-7}
2016glp & PS16ejp                       &                                   & GALEXASC J233613.95+234146.7 & TNS       & ATEL 9542 & \\
\cline{1-7}
\multirow{2}{*}{2016glz} & \multirow{2}{*}{CSS160922:000554+082548}  & PS16eoc                 & \multirow{2}{*}{GALEXASC J000556.57+082613.6}                  & \multirow{2}{*}{TNS} & \multirow{2}{*}{TNS}           & \\
 & & iPTF16glz & & & & \\
\cline{1-7}
2016gmb & PTSS-16oqc                    &                                   & GALEXASC J003445.02-060936.8 & TNS       & ATEL 9542 & \\
\cline{1-7}
2016gmg & PTSS-16opy                    & Gaia16bky                         & 2MASX J21234100+3307075      & TNS       & ATEL 9569 & \\
\cline{1-7}
2016gou & ATLAS16cxr                    &                                   & Anonymous                    & TNS       & ATEL 9549 & \\
\cline{1-7}
2016grz &                               &                                   & SDSS J015533.01+334921.3     & TNS       & ATEL 9583 & \\
\cline{1-7}
2016gsn & ASASSN-16la                   & PS16esq                           & 2MASXi J0229172+180515       & ATEL 9571 & ATEL 9581 & \\
\cline{1-7}
2016gsu & PTSS-16pur                    &                                   & SDSS J010824.54+210906.3     & TNS       & ATEL 9607 & \\
\cline{1-7}
2016gye & ASASSN-16lg                   &                                   & ARK 530                      & ATEL 9601 & ATEL 9610 & \\
\cline{1-7}
2016hgw & ATLAS16dpb                    & iPTF16hgw                         & CGCG 415-40                  & ATEL 9685 & ATEL 9696 & \\
\cline{1-7}
2016hhv & ATLAS16drn                    &                                   & 2MASX J23354784+2042265      & TNS       & ATEL 9706 & \\
\cline{1-7}
2016hjk & PS16eqv                      &                                   & 2MASX J02314347-2500088      & TNS       & ATEL 9682 & 91T\\
\cline{1-7}
2016hli & ATLAS16dod                    &                                   & MCG +08-07-008               & ATEL 9685 & ATEL 9695 & \\
\cline{1-7}
2016hns & ATLAS16dpv                    &                                   & KUG 2137+241                 & ATEL 9685 & ATEL 9696 & \\
\cline{1-7}
2016hot & CSS161013:015319+171853       & PS16etp ATLAS16dna                                 & Anonymous                      & TNS & ATEL 9695 & 91T\\
\cline{1-7}
\multirow{2}{*}{2016hpx} & \multirow{2}{*}{Gaia16bwt}                     & ATLAS16dqh                                  & \multirow{2}{*}{2MASXi J0603164-265353}                      & \multirow{2}{*}{TNS} & \multirow{2}{*}{ATEL 9704} & \\
 & & PS17aji & & & & \\
\cline{1-7}
2016hqf & PS16evk                   &                                   & 2MASX J22332338-0121266                      & TNS & ATEL 9711 & 91T\\
\cline{1-7}
\multirow{2}{*}{2016htm} & \multirow{2}{*}{ATLAS16dsh}  & Gaia16bvq                 & \multirow{2}{*}{2MASX J02320134-2639576}                  & \multirow{2}{*}{TNS} & \multirow{2}{*}{ATEL 9711}           & \\
 & & PS16fci & & & & \\
\cline{1-7}
\multirow{2}{*}{2016htn} & \multirow{2}{*}{ATLAS16dsj}                    & PS16fch                                  & \multirow{2}{*}{2MASX J02112819-1630409}                      & \multirow{2}{*}{TNS} & \multirow{2}{*}{ATEL 9711} & \\
 & & Gaia16bxx & & & & \\
\cline{1-7}
2016ick & PS16fbb                       & Gaia16bvg                         & GALEXASC J000703.01-204149.5 & TNS       & ATEL 9793 & \\
\cline{1-7}
2016idy & MASTER OT J013415.01-174843.9 & PS16fbm                           & GALEXASC J013415.00-174836.1 & ATEL 9540 & ATEL 9597 & \\
\cline{1-7}
2016ixf & Gaia16cdf                     & PS17bll                           & SDSS J103944.53+150204.7     & TNS       & ATEL 9889 & \\
\cline{1-7}
\multirow{2}{*}{2016iyv} & \multirow{2}{*}{ASASSN-16oz}                   & Gaia16cgf                           & \multirow{2}{*}{GALEXASC J090013.19-133803.5} & \multirow{2}{*}{ATEL 9887} & \multirow{2}{*}{ATEL 9889} & \multirow{2}{*}{91T}\\
 & & PS17bqr & & & & \\
\cline{1-7}
2016jem & ATLAS16eej                    &                                   & GALEXASC J235216.94-224520.3 & TNS       & ATEL 9930 & \\
\cline{1-7}
2017dz  & iPTF17dz                      & PS17amw                           & SDSS J082425.68+245951.5     & GCN 20398 & GCN 20408 & \\
\cline{1-7}
2017hm  & ASASSN-17aj                   & PS17bhh                           & MCG -02-30-003               & ATEL 9952 & ATEL 9968 & \\
\cline{1-7}
2017hn  &                               & PS17bpa                           & UGC 8204                     & TNS       & ATEL 9959 & \\
\cline{1-7}
2017jl  & ATLAS17air                    &                                   & 2MASX J00573150+3011098      & TNS       & ATEL 9990 & 91T?\\
\cline{1-7}
2017lc  & Gaia17aea                     &                                   & Anonymous                    & TNS       & ATEL 9990 & 00cx?; 91bg?\\
\cline{1-7}
2017lm  & ATLAS17aix                    & Gaia17akm                         & 2MASX J03013238-1501028      & TNS       & ATEL 9981 & \\
\cline{1-7}
2017ln  & ASASSN-17at                   & PS17bhi                           & 2MASX J11383367+2523532      & ATEL 9989 & ATEL 9980 & \\
\cline{1-7}
2017lv  & ATLAS17ajn                    &                                   & ESO 440-G1                   & TNS       & ATEL 10012 & \\
\cline{1-7}
2017me  & ATLAS17ajs                    & PS17bhg                           & KUG 1125+276                 & TNS       & ATEL 10012 & \\
\cline{1-7}
2017mf  &                               & Gaia17ano                         & NGC 5541                     & TNS       & ATEL 9986 & \\
\cline{1-7}
\multirow{2}{*}{2017ms}  & \multirow{2}{*}{PTSS-17dfc}                    & PS17cfh                      & \multirow{2}{*}{SDSS J102641.99+364053.2}       & \multirow{2}{*}{TNS}        & ATEL 9991 & \\
 & & Gaia17axi & & & ATEL 9992 & \\
\cline{1-7}
2017mu  & PTSS-17dgm                    & PS17qr                            & GALEXASC J093036.72+212437.4 & TNS       & ATEL 10018 & 06gz\\
\cline{1-7}
2017nk & ASASSN-17bd                       &                 & 2MASX J15591858+1336487               & ATEL 10000 & ATEL 10014 & 91T\\
\cline{1-7}
\multirow{2}{*}{2017ns}  & \multirow{2}{*}{ATLAS17alb}                   & PS17agl                           & \multirow{2}{*}{2MASX J02491020+1436036}      & \multirow{2}{*}{TNS} & \multirow{2}{*}{ATEL 9996} & \\
 & & Gaia17akz & & & & \\
\cline{1-7}
2017nw  & ATLAS17ali                    & PS17atr                           & SDSS J111612.52+024828.9     & TNS       & ATEL 10010 & \\
\cline{1-7}
2017oz  & ATLAS17amc                    &                                   & SDSS J140641.53+301906.5     & TNS       & ATEL 10032 & \\
\cline{1-7}
\multirow{2}{*}{2017po}  & \multirow{2}{*}{ASASSN-17bh}                   & Gaia17ait                                   & \multirow{2}{*}{UGC 10166\tablenotemark{a}}                      & \multirow{2}{*}{ATEL 10013} & \multirow{2}{*}{ATEL 10032} & \\
 & & CSS170130:160352+395924 & & & & \\
\cline{1-7}
\multirow{2}{*}{2017wb}  & \multirow{2}{*}{ASASSN-17bo}                   & PS17awj                                   & \multirow{2}{*}{2MASX J11011991+7039548}                      & \multirow{2}{*}{ATEL 10022} & \multirow{2}{*}{ATEL 10026} & \\
 & & Gaia17air & & & & \\
\cline{1-7}
2017ya  & ATLAS17arb                    &                                   & SDSS J001644.50+152030.6                      & TNS       & ATEL 10032 & \\
\cline{1-7}
2017yh  & ASASSN-17bs                   & Gaia17ahm                         & IC 1269                       & ATEL 10031 & ATEL 10041 & \\
\cline{1-7}
2017yk  & ATLAS17asj                    & PS17bqx                           & 2MASX J09443215-1218233                      & TNS & ATEL 10032 & \\
\cline{1-7}
2017zd  & ATLAS17auc                    &                                   & 2MASX J13324217-2148034                      & TNS & ATEL 10053 & \\
\cline{1-7}
2017aaa & PS17akj                       & Gaia17alw                         & LCRS B134713.8-024957                      & TNS & ATEL 10056 & \\
\cline{1-7}
\multirow{2}{*}{2017adj} & \multirow{2}{*}{ATLAS17axb}                   & Gaia17amq                                  & \multirow{2}{*}{GALEXASC J134322.97-195637.5}                      & \multirow{2}{*}{TNS} & \multirow{2}{*}{ATEL 10056} & \\
 & & PS17bws & & &  & \\
\cline{1-7}
2017awz & ATLAS17bas                       &                                   & SDSS J110735.45+225104.1               & TNS & ATEL 10094 & 91T\\
\cline{1-7}
2017azk & PS17bii                   &                                   & 2MASX J11253836+0720042                      & TNS & ATEL 10124 & \\
\cline{1-7}
\multirow{3}{*}{2017cfb} & \multirow{3}{*}{ATLAS17cof}                    & PS17bwt                                  & \multirow{3}{*}{CGCG 073-094}               & \multirow{3}{*}{TNS} & \multirow{3}{*}{ATEL 10178} & \\
 & & CSS170417:135407+092446 & & &  & \\
 & & Gaia17blj & & &  & \\
\cline{1-7}
2017cfc & ATLAS17cog                    & PS17cfr                                  & UGC 8783               & TNS & ATEL 10212 & \\
\cline{1-7}
\multirow{2}{*}{2017cfd} & \multirow{2}{*}{kait-17I}                       & Gaia17avm                                  & \multirow{2}{*}{IC 511}              & \multirow{2}{*}{TNS} & \multirow{2}{*}{ATEL 10182} & \\
 & & PS17ceu & & &  & \\
\cline{1-7}
\multirow{2}{*}{2017cgr} & \multirow{2}{*}{MASTER OT J083256.92-035128.1}                       & PS17bup                                  & \multirow{2}{*}{2MASX J08325728-0351295}               & \multirow{2}{*}{ATEL 10074} & \multirow{2}{*}{ATEL 10093} & \\
 & & Gaia17atq & & &  & \\
\cline{1-7}
\multirow{3}{*}{2017cii} & \multirow{3}{*}{ASASSN-17du}                       & Gaia17baa                                  & \multirow{3}{*}{SDSS J163319.94+234356.4}               & \multirow{3}{*}{ATEL 10200} & \multirow{3}{*}{ATEL 10212} & \\
 & & PS17dbv & & &  & \\
 & & ATLAS17byo & & &  & \\
\cline{1-7}
\multirow{3}{*}{2017ciy} & \multirow{3}{*}{ATLAS17daf}                       & MLS170408:170407+250310                                  & \multirow{3}{*}{2MASX J17040672+2503184}               & \multirow{3}{*}{TNS} & \multirow{3}{*}{ATEL 10212} & \\
 & & Gaia17azx & & &  & \\
 & & PS17cyr & & &  & \\
\cline{1-7}
2017cju & ASASSN-17eb                       & PS17dbp                                  & 2MASX J15383353+1320423               & ATEL 10206 & ATEL 10207 & \\
\cline{1-7}
2017cjv & ATLAS17dda                       & PS17cci                                  & LCRS B100813.8-033156               & TNS & ATEL 10212 & \\
\cline{1-7}
2017ckd & PTSS-17niq                       & PS17bww                                  & 2MASX J14201616+1520386               & TNS & ATEL 10225 & \\
\cline{1-7}
2017ckx & ASASSN-17ee                       &                                   & UGC 4030 NED01               &  ATEL 10232 & ATEL 10232 & \\
%\cline{1-7}
%2017cne & PTSS-17ntl                       & PS17ciy                                  & 2MASX J15084277+0408473               & TNS & ATEL 10234 & 91T\\
\cline{1-7}
2017coa &                        &                                   & SDSS J084955.19+560554.6               & TNS & ATEL 10235 & \\
\cline{1-7}
2017cpu & ASASSN-17ej                       & PS17ckr                                  & 2MASX J14075270+0938281               & ATEL 10241 & TNS & \\
\cline{1-7}
        & \multirow{2}{*}{ASASSN-15bc}                   &                                   & \multirow{2}{*}{LEDA 170061}                  & \multirow{2}{*}{ATEL 6943} & ATEL 6949 & \multirow{2}{*}{91T}\\
 & & & & & ATEL 6956 & \\
\cline{1-7}
        & ASASSN-15bm                   &                                   & GALEXASC J150551.56-053737.2 & ATEL 6983 & ATEL 6988           & \\
\cline{1-7}
        & ASASSN-15fa                   & Gaia15adb                         & NGC 6319                     & ATEL 7245 & ATEL 7253           & 91T\\
\cline{1-7}
        & \multirow{2}{*}{ASASSN-15fs}  & Gaia15afh                 & \multirow{2}{*}{CGCG 229-10}                  & \multirow{2}{*}{ATEL 7296} & \multirow{2}{*}{ATEL 7306}           & \\
 & & PS15aij & & & & \\
\cline{1-7}
        & ASASSN-15ga                   &                                   & NGC 4866                     & ATEL 7317 & ATEL 7333           & 91bg\\
\cline{1-7}
        & \multirow{2}{*}{ASASSN-15go}                   &                                   & \multirow{2}{*}{2MASX J06113048-1629085}      & \multirow{2}{*}{ATEL 7349} & ATEL 7368 & \\
 & & & & & ATEL 7375 & \\
\cline{1-7}
        & \multirow{2}{*}{ASASSN-15hg}                   &                                   & \multirow{2}{*}{CGCG 63-98}                   & \multirow{2}{*}{ATEL 7413} & ATEL 7420 & \\
 & & & & & ATEL 7421 & \\
\cline{1-7}
        & ASASSN-15hy                   & PS15aou                           & Anonymous                    & ATEL 7450 & ATEL 7452           & 06gz\\
\cline{1-7}
        & ASASSN-15il                   &                                   & 2MASX J15570808-1240252      & ATEL 7491 & ATEL 7497           & \\
\cline{1-7}
        & ASASSN-15jl                   & PS15aol                           & SDSS J152241.16+505836.0     & ATEL 7527 & ATEL 7535           & \\
\cline{1-7}
        & ASASSN-15jt                   &                                   & 2MASX J13080914+2749354      & ATEL 7551 & ATEL 7558           & \\
\cline{1-7}
        & ASASSN-15kx                   &                                   & MCG +6-49-1                  & ATEL 7621 & ATEL 7623           & \\
\cline{1-7}
        & ASASSN-15la                   & PS15bdj                           & NGC 5517                     & ATEL 7626 & ATEL 7627           & \\
\cline{1-7}
        & \multirow{2}{*}{ASASSN-15lg}                   &                                   & \multirow{2}{*}{CGCG 44-42}                   & \multirow{2}{*}{ATEL 7635} & ATEL 7640 & \\
 & & & & & ATEL 7644 & \\
\cline{1-7}
        & ASASSN-15lu                   &                                   & SDSS J132112.88+401556.7     & ATEL 7698 & ATEL 7707           & 91T\\
\cline{1-7}
        & ASASSN-15mf                   &                                   & UGC 9108 NED02               & ATEL 7775 & ATEL 7781           & \\
\cline{1-7}
        & ASASSN-15mg                   &                                   & 2MASX J15322270+4150586      & ATEL 7780 & ATEL 7787           & \\
\cline{1-7}
        & ASASSN-15mi                   &                                   & MRK 283a                     & ATEL 7790 & ATEL 7796           & 91T\\
\cline{1-7}
        & ASASSN-15np                   &                                   & 2MASX J15060265+0733415      & ATEL 7878 & ATEL 7888           & \\
\cline{1-7}
        & \multirow{2}{*}{ASASSN-15nq}                   &                                   & \multirow{2}{*}{2MFGC 13779}                  & \multirow{2}{*}{ATEL 7880} & ATEL 7885 & \\
 & & & & & ATEL 7888 & \\
\cline{1-7}
        & ASASSN-15nr                   &                                   & CGCG 82-31                   & ATEL 7881 & ATEL 7882           & 91T\\
\cline{1-7}
        & \multirow{2}{*}{ASASSN-15od}                   & \multirow{2}{*}{DES15X3iv}                         & \multirow{2}{*}{MCG -1-7-4}                   & \multirow{2}{*}{ATEL 7907} & ATEL 7913            & \\
 & & & & & ATEL 8167 & \\
\cline{1-7}
        & ASASSN-15oh                   &                                   & MCG +6-49-27                 & ATEL 7911 & ATEL 7924           & \\
\cline{1-7}
        & ASASSN-15pm                   & CSS150913:013836-044047           & 2MASX J01383676-0440581      & ATEL 8041 & ATEL 8072           & \\
\cline{1-7}
        & \multirow{2}{*}{ASASSN-15pn}                   &                                   & \multirow{2}{*}{SDSS J040326.23-052930.6}     & \multirow{2}{*}{ATEL 8041} & ATEL 8072 & \\
 & & & & & ATEL 8073 & \\
\cline{1-7}
        & \multirow{2}{*}{ASASSN-15pr}                   &                                   & \multirow{2}{*}{2MASX J23063962-1234238}      & \multirow{2}{*}{ATEL 8051} & ATEL 8072 & \\
 & & & & & ATEL 8073 & \\
\cline{1-7}
        & ASASSN-15py                   &                                   & SDSS J080519.59+225751.1     & ATEL 8098 & ATEL 8105           & \\
\cline{1-7}
        & \multirow{3}{*}{ASASSN-15rw}                   & CSS151031:021558+121414 & \multirow{3}{*}{GALEXASC J021558.44+121415.2}        & \multirow{3}{*}{ATEL 8212} & \multirow{2}{*}{ATEL 8239} & \\
 & & MLS151211:021558+121414 & & & \multirow{2}{*}{ATEL 8249} & \\
 & & PS15coh & & & & \\
\cline{1-7}
        & ASASSN-15sb                   &                                   & 2MFGC 04848                  & ATEL 8217 & ATEL 8217           & \\
\cline{1-7}
        & \multirow{2}{*}{ASASSN-15sf}                   & LSQ15bjb                   & \multirow{2}{*}{GALEXASC J001127.51-062549.8} & \multirow{2}{*}{ATEL 8226} & \multirow{2}{*}{ATEL 8230}           & \\
 & & PS15cog & & & & \\
\cline{1-7}
        & \multirow{2}{*}{ASASSN-15so}                   &                                   & \multirow{2}{*}{NGC 3583}                     & \multirow{2}{*}{ATEL 8256} & ATEL 8259 & \\
 & & & & & ATEL 8261 & \\
\cline{1-7}
        & ASASSN-15ss                   &                                   & MCG -2-16-4                  & ATEL 8273 & ATEL 8279           & \\
\cline{1-7}
        & ASASSN-15tg                   & Gaia16afu                         & GALEXASC J002041.66+251341.1 & ATEL 8347 & ATEL 8350           & 91T\\
\cline{1-7}
        & ASASSN-15ti                   &                                   & 2MASX J03051061+3754003      & ATEL 8351 & ATEL 8356           & \\
\cline{1-7}
        & ASASSN-15tz                   &                                   & UGC 2164                     & ATEL 8404 & ATEL 8410           & \\
\cline{1-7}
        & ASASSN-15uu                   &                                   & MCG +3-5-13                  & ATEL 8480 & ATEL 8495           & \\
\cline{1-7}
        & ASASSN-15uv                   & PS15dqu                           & 2MASX J08270817+2748382      & ATEL 8488 & ATEL 8493           & \\
\cline{1-7}
        & ASASSN-15uw                   &                                   & 2MASX J02353437-0603496      & ATEL 8490 & ATEL 8506           & \\
\cline{1-7}
        & CSS151120:044526-190158       &                                   & Anonymous                    & ATEL 8320 & ATEL 8320           & 91T\\
\cline{1-7}
        & iPTF17fs                      &                                   & Anonymous                    & GCN 20401 & GCN 20409           & \\
\cline{1-7}
        & MASTER OT J151647.17+283742.8 & CSS160712:151647+283743           & 2MASX J15164763+2837061      & ATEL 9204 & ATEL 9243           & \\
\cline{1-7}
        & MASTER OT J222232.87-185224.3 & PSN J22223287-1852243             & IC 5210                      & ATEL 7632 & ATEL 7640           & 91bg\\
\cline{1-7}
        & PS15mt                        &                                   & SDSS J095444.27+231151.6     & ATEL 7250 & ATEL 7250           & \\
\cline{1-7}
        & PS15zn                        &                                   & 2MASX J10495032+1752553      & ATEL 7375 & ATEL 7375           & Ic\\
\cline{1-7}
        & PS15adh                       &                                   & 2MASX J13303174-0044033      & ATEL 7431 & ATEL 7431           & \\
\cline{1-7}
        & \multirow{2}{*}{PS15ahs}                       & \multirow{2}{*}{Gaia15afd}                         & \multirow{2}{*}{MCG +7-37-11}                 & \multirow{2}{*}{ATEL 7471} & ATEL 7477 & \\
 & & & & & ATEL 7611 & \\
\cline{1-7}
        & PS15aii                       & Gaia15afk                         & CGCG 71-25                   & ATEL 7484 & ATEL 7486           & \\
\cline{1-7}
        & PS15akf                       & CSS150519:141711+072139           & 2MASX J14171303+0721454      & ATEL 7519 & ATEL 7519           & \\
\cline{1-7}
        & PS15asb                       & CSS150619:142020-091803           & Anonymous                    & ATEL 7683 & ATEL 7683           & \\
\cline{1-7}
        & PS15atx                       &                                   & 2MASX J13031865-2303572      & ATEL 7679 & ATEL 7679           & \\
\cline{1-7}
        & \multirow{2}{*}{PS15bbn}                       &                                   & \multirow{2}{*}{Anonymous}                    & \multirow{2}{*}{ATEL 7753} & ATEL 7777 & \\
 & & & & & ATEL 7832 & \\
\cline{1-7}
        & PS15bdr                       &                                   & 2MASX J16544931+3643391      & ATEL 7785 & ATEL 7785           & \\
\cline{1-7}
        & PS15bif                       &                                   & Anonymous                    & ATEL 7832 & ATEL 7832           & 91T\\
\cline{1-7}
        & PS15bjg                       &                                   & 2MASX J22551005-0024333      & ATEL 7846 & ATEL 7846           & \\
\cline{1-7}
        & \multirow{2}{*}{PS15brr}                       & MASTER OT J235325.61-153917.6     & \multirow{2}{*}{GALEXASC J235326.18-153921.5} & \multirow{2}{*}{ATEL 7905} & \multirow{2}{*}{ATEL 7934}           & \multirow{2}{*}{91T}\\
 & & PSN J23532561-1539176 & & & & \\
\cline{1-7}
        & PS15bsq                       & CSS150918:234152-083816           & MCG -02-60-012               & ATEL 7937 & ATEL 7937           & \\
\cline{1-7}
        & PS15bst                       &                                   & GALEXASC J233401.02-131743.5 & ATEL 7937 & ATEL 7937           & \\
\cline{1-7}
        & PS15bwh                       &                                   & Anonymous                    & ATEL 8037 & ATEL 8037           & 91T\\
\cline{1-7}
        & \multirow{2}{*}{PS15bzz}                       & CSS150918:003742+014547 & \multirow{2}{*}{2MASX J00374156+0146014}      & \multirow{2}{*}{ATEL 8069} & \multirow{2}{*}{ATEL 8069}           & \\
 & & iPTF15cpg & & & & \\
\cline{1-7}
        & PS15cfn                       &                                   & GALEXASC J215922.04-210713.3 & ATEL 8151 & ATEL 8151           & 91T\\
\cline{1-7}
        & PS15cge                       &                                   & 2MASX J23352102+0110271      & ATEL 8151 & ATEL 8151           & \\
\cline{1-7}
        & PS15cku                       &                                   & 2MASX J01242239+0335168      & ATEL 8200 & ATEL 8200           & \\
\cline{1-7}
        & PS15cms                       &                                   &  2MASX J09583540+0044336     & S16       & S16                 & \\
\cline{1-7}
        & \multirow{2}{*}{PS15cwx}                       &                                   & \multirow{2}{*}{2MFGC 04279}                  & \multirow{2}{*}{ATEL 8299} & ATEL 8300 & \multirow{2}{*}{91T}\\
 & & & & & ATEL 8301 & \\
\cline{1-7}
        & PS15cze                       &                                   & 2MASX J03472342+0052316      & ATEL 8363 & ATEL 8363           & \\
\cline{1-7}
        & PSN J01534240+2956107         &                                   & UGC 1359                     & TOCP      & ATEL 8506           & \\
\cline{1-7}
        & PSN J02524671+4656470         &                                   & UGC 2351                     & TOCP      & ATEL 8081           & \\
\cline{1-7}
        & \multirow{2}{*}{PSN J08593491+4555343}         & Gaia15acx                   & \multirow{2}{*}{UGC 4709}                     & \multirow{2}{*}{TOCP}      & ATEL 7222 & \\
 & & PS15tb & & & ATEL 7234 & \\
\cline{1-7}
        & \multirow{2}{*}{PSN J12040516+1404059}         & \multirow{2}{*}{Gaia15agh}                         & \multirow{2}{*}{CGCG 69-37}                   & \multirow{2}{*}{TOCP}      & ATEL 7641 & \\
 & & & & & ATEL 7556 & \\
\cline{1-7}
        & \multirow{2}{*}{PSN J16025128+4713292}         & \multirow{2}{*}{PS15aoq}                           & \multirow{2}{*}{UGC 10156}                    & \multirow{2}{*}{TOCP}      & ATEL 7544 & \\
 & & & & & ATEL 7611 & \\
\cline{1-7}
        & \multirow{2}{*}{PSN J16283836+3932552}         & \multirow{2}{*}{PS15aot}                           & \multirow{2}{*}{NGC 6166}                     & \multirow{2}{*}{TOCP}      & ATEL 7528 & \multirow{2}{*}{91bg}\\
 & & & & & ATEL 7533 & \\
\cline{1-7}
        & PSN J20435314+1230304         &                                   & NGC 6956                     & TOCP      & ATEL 7796           & \\
\cline{1-7}
        & PSN J23102264+0735202         & PSN J23101633+0732493             & NGC 7499                     & TOCP      & ATEL 8016           & 06gz\\
\cline{1-7}
        & PSN J23523718+1433092         & PS15cut                           & UGC 12822                    & TOCP      & ATEL 8081           & 
\enddata

\vspace{-0.7cm}

\tablecomments{S16 = \citet{Smartt16}}

\tablenotetext{a}{SN~2017po is hosted by a galaxy pair.  It is
  physically closer to the smaller galaxy, CGCG 223-033 NED01, but we
  consider it to be more likely to be hosted by the larger galaxy,
  UGC~10166.}
\end{deluxetable}
\end{landscape}
\twocolumn
\input{lc}
\onecolumn

\begin{deluxetable}{llllcc}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{Uncatalogued Redshifts\label{t:redshift}}
%\tablecolumns{7}
\tablehead{
\colhead{SN} & \colhead{Galaxy} & \colhead{Redshift} & \colhead{Redshift}    & \colhead{Derived} & \colhead{Telescope}\\
\colhead{}   & \colhead{}       & \colhead{        } & \colhead{Uncertainty} & \colhead{From}    & \colhead{/ATEL\tablenotemark{1}}}

\startdata
2016E                   & 2MASX J05034387+0324429      & 0.05273  & 0.00002  & nucleus     & SOAR\\
2016J                   & Anonymous                    & 0.02642  & 0.00006  & nucleus     & KPNO\\
2016afb                 & Anonymous                    & 0.0677   & 0.0010   & SN position & KPNO\\
2016ajl                 & 2MASX J04422451-2143312      & 0.06741  & 0.00005  & nucleus     & SOAR\\
2016alt                 & GALEXASC J063701.16+441611.9 & 0.090    & 0.006    & SN          & UH 2.2-m\\
2016aqb                 & 2MASXi J1121579-135849       & 0.06289  & 0.00004  & nucleus     & KPNO\\
2016aqs                 & Anonymous                    & 0.02507  & 0.00003  & nucleus     & KPNO\\
2016asf                 & KUG 0647+311                 & 0.018019 & 0.000015 & nucleus     & KPNO\\
2016ayg                 & SDSS J073017.25+250153.5     & 0.04269  & 0.00012  & nucleus     & KPNO\\
2016bfc                 & Anonymous                    & 0.0478   & 0.0002   & nucleus     & Keck~I\\
2016bkw                 & SDSS J115949.80+544807.1     & 0.077720 & 0.000099 & SN position & KPNO\\
2016blc                 & GALEXASC J104848.62-201544.1 & 0.01285  & 0.00010  & nucleus     & KPNO\\
2016blg                 & SDSS J132713.81-021615.2     & 0.06108  & 0.00012  & nucleus     & SOAR\\
2016blm                 & Anonymous                    & 0.03064  & 0.00004  & nucleus     & SOAR\\
2016bmh                 & GALEXASC J133213.24+844042.7 & 0.02302  & 0.00009  & nucleus     & ARC\\
2016ccj                 & SDSS J171023.63+262350.3     & 0.041376 & 0.000014 & nucleus     & Keck~I\\
2016cck                 & 2MASX J17353788+0848387      & 0.03557  & 0.00002  & SN position & FLWO 1.5-m\\
2016cuv                 & GALEXASC J161914.56+402512.5 & 0.08320  & 0.00017  & nucleus     & ARC\\
2016cxb                 & GALEXASC J211223.05+144644.9 & 0.02954  & 0.00009  & nucleus     & SOAR\\
2016dxv                 & Anonymous                    & 0.02431  & 0.00016  & nucleus     & Keck~I\\
2016eee                 & SDSS J132307.25+523858.1     & 0.03029  & 0.00015  & nucleus     & KPNO\\
2016eja                 & 2MASX J22253147+3859010      & 0.030858 & 0.000008 & nucleus     & KPNO\\
2016eky                 & 2MASX J22593744+0209095      & 0.05127  & 0.00003  & nucleus     & KPNO\\
2016enx                 & GALEXASC J011422.73-130915.9 & 0.07180  & 0.00006  & nucleus     & SOAR\\
2016eoa                 & NGC 83                       & 0.02109  & 0.00007  & nucleus     & KPNO\\
2016fbo                 & GALEXASC J010135.75+170604.9 & 0.03046  & 0.00009  & nucleus     & SOAR\\
2016gfr                 & 2MASX J18193566+2347137      & 0.01669  & 0.00012  & nucleus     & Keck~I\\
2016glp                 & GALEXASC J233613.95+234146.7 & 0.08493  & 0.00012  & nucleus     & SOAR\\
2016glz                 & GALEXASC J000556.57+082613.6 & 0.04010  & 0.00007  & SN position & SOAR\\
2016gmb                 & GALEXASC J003445.02-060936.8 & 0.05827  & 0.00008  & nucleus     & SOAR\\
2016gou                 & Anonymous                    & 0.0155   & 0.0010   & SN position & Faulkes-North/ATEL 9549\\
2016grz                 & SDSS J015533.01+334921.3     & 0.0875   & 0.0005   & nucleus     & KPNO\\
2016gsn                 & 2MASXi J0229172+180515       & 0.01505  & 0.00004  & nucleus     & SOAR\\
2016gsu                 & SDSS J010824.54+210906.3     & 0.07642  & 0.00006  & SN position & FLWO 1.5-m\\
2016hot                 & SDSS J015319.55+171854.5     & 0.079    & 0.003    & SN          & MDM/ATel 9695\\
2016hpw                 & Anonymous                    & 0.02117  & 0.00018  & nucleus     & Keck~I\\
2016hpx                 & GALEXASC J060226.54-265949.2 & 0.0334   & 0.0005   & SN position & NTT/ATel 9704\\
2016hjk                 & 2MASX J02314347-2500088      & 0.08527  & 0.00015  & nucleus     & SALT\\
2016ick                 & SDSS J000702.87-204150.1     & 0.05250  & 0.00010  & nucleus     & SALT\\
2016idy                 & GALEXASC J013415.00-174836.1 & 0.04485  & 0.00004  & nucleus     & SOAR\\
2016iyv                 & GALEXASC J090013.19-133803.5 & 0.031    & 0.002    & SN          & NTT/ATel 9889\\
2016ixf                 & SDSS J103944.53+150204.7     & 0.06602  & 0.00011  & SN position & Keck~I\\
2016jem                 & Anonymous                    & 0.04937  & 0.00013  & SN position & SOAR\\
2017dz                  & SDSS J082425.68+245951.5     & 0.092    & 0.010    & SN          & TNG/GCN 20408\\
2017lc                  & Anonymous                    & 0.060    & 0.002    & SN          & NOT/ATel 9990\\
2017lm                  & 2MASX J03013238-1501028      & 0.03064  & 0.00006  & nucleus     & SALT\\
2017mu                  & GALEXASC J093036.72+212437.4 & 0.0816   & 0.0004   & SN position & LJT/ATel 10018\\
2017ns                  & 2MASS J02491020+1436036      & 0.0288   & 0.0004   & SN position & Copernico/ATel 9996\\
2017nw                  & Anonymous                    & 0.07696  & 0.00007  & nucleus     & Keck~I\\
2017wb                  & 2MASX J11011991+7039548      & 0.03065  & 0.00008  & SN position & Faulkes-North/\\
2017adj                 & Anonymous                    & 0.03165  & 0.00010  & nucleus     & Keck~I\\
2017ckf                 & Anonymous                    & 0.04767  & 0.00011  & nucleus     & Keck~I\\
2017coa                 & SDSS J084955.19+560554.6     & 0.040    & 0.003    & SN          & BAO 2.16-m/ATel 10235\\
%2017ddy                 & GALEXASC J125516.20-172854.5 & 0.056    & 0.001    & SN          & ???\\
%2017deu                 & SDSS J131621.63+274137.1     & 0.050    & 0.001    & SN          & ???\\
%2017dez                 & SDSS J162731.04+494141.0     & 0.025    & 0.001    & SN          & ???\\
%2017dfu                 & LEDA 897432                  & 0.045    & 0.001    & SN          & ???\\
ASASSN-15bm             & GALEXASC J150551.56-053737.2 & 0.02043  & 0.00010  & nucleus     & SOAR\\
ASASSN-15hy             & Anonymous                    & 0.0179   & 0.0002   & nucleus     & Keck~I\\
ASASSN-15rw             & GALEXASC J021558.44+121415.2 & 0.01884  & 0.00007  & SN position & FLWO 1.5-m\\
ASASSN-15sf             & GALEXASC J001127.51-062549.8 & 0.0247   & 0.0010   & nucleus     & KPNO\\
ASASSN-15ti             & 2MASX J03051061+3754003      & 0.01732  & 0.00005  & nucleus     & KPNO\\
CSS151120:044526-190158 & Anonymous                    & 0.0719   & 0.0006   & nucleus     & SOAR\\
iPTF17fs                & Anonymous                    & 0.108    & 0.005    & SN          & GTC/GCN 20409\\
PS15mt                  & SDSS J095444.27+231151.6     & 0.07085  & 0.00009  & SN position & Keck~II\\
PS15ahs                 & MCG +7-37-11                 & 0.02551  & 0.00004  & nucleus     & SOAR\\
PS15asb                 & Anonymous                    & 0.0486   & 0.0003   & nucleus     & Keck~I\\
PS15atx                 & 2MASX J13031865-2303572      & 0.0719   & 0.0003   & SN position & SALT\\
PS15bbn                 & Anonymous                    & 0.03710  & 0.00012  & nucleus     & Keck~I\\
PS15bif                 & Anonymous                    & 0.0794   & 0.0003   & SN position & SOAR\\
PS15brr                 & GALEXASC J235326.18-153921.5 & 0.05180  & 0.00009  & nucleus     & SOAR\\
PS15bst                 & GALEXASC J233401.02-131743.5 & 0.08850  & 0.00017  & SN position & SOAR\\
PS15bwh                 & Anonymous                    & 0.0727   & 0.0004   & nucleus     & Keck~I\\
PS15cfn                 & GALEXASC J215922.04-210713.3 & 0.1106   & 0.0015   & SN position & SOAR\\
PS15cku                 & 2MASX J01242239+0335168      & 0.02327  & 0.00007  & SN position & SOAR\\
PS15cwx                 & 2MFGC 04279                  & 0.03006  & 0.00011  & nucleus     & SOAR

\enddata

\tablenotetext{1}{If just a telescope is listed, the spectrum was
  obtained by us and (re-)analysed for this study.  If just an ATEL is
  listed, we simply list the redshift reported in that ATEL.  If both
  a telescope and ATEL are listed, we analyzed the publicly available
  spectrum, which was either submitted to TNS or WISERep, and report
  our derived redshift.}

%\tablenotetext{2}{There is a faint feature in the SN spectrum consistent
%  with H-$\alpha$ emission at $z = 0.068$, consistent with the SN
%  measurements.}

\end{deluxetable}

\begin{deluxetable}{lllll}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{Significant Redshift Differences\label{t:zdiff}}
%\tablecolumns{7}
\tablehead{
\colhead{SN} & \colhead{Reported $z$} & \colhead{Updated $z$} & \colhead{Absolute $z$ Difference} & \colhead{$\mu$ Bias (mag)}}

\startdata

2016J                    & 0.034                   & 0.0264217               & 0.0075783 & 0.560 \\
2016aqs                  & 0.03                    & 0.0250655               & 0.0049345 & 0.398 \\
2016asf                  & 0.021                   & 0.0180194               & 0.0029806 & 0.337 \\
%2016ayg                  & 0.046                   & 0.0426900               & 0.00331   & 0.16737812 \\
2016blg                  & 0.07                    & 0.0610813               & 0.0089187 & 0.310 \\
2016cck                  & 0.041\tablenotemark{1}  & 0.03557                 & 0.00543   & 0.317 \\
2016cvv                  & 0.038                   & 0.0445710               & 0.006571  & $-0.357$ \\
2016eee                  & 0.026                   & 0.03029                 & 0.00429   & $-0.339$ \\
%2016eky                  & 0.056                   & 0.0512731               & 0.0047269 & 0.19884691 \\
%2016enx                  & 0.078                   & 0.0718027               & 0.0061973 & 0.18912139 \\
%2016fbo                  & 0.034                   & 0.0304577               & 0.0035423 & 0.24459470 \\
2016gfr                  & 0.014                   & 0.016693                & 0.002693  & $-0.386$ \\
2016glz                  & 0.02                    & 0.0409939               & 0.0209939 & $-1.592$ \\
2016gsn                  & 0.018                   & 0.0150541               & 0.0029459 & 0.393 \\
%2016hot                  & 0.074                   & 0.079                   & 0.005     & $-0.14950492$ \\
2017jl                   & 0.02                    & 0.0163310               & 0.003669  & 0.446 \\
2017lc                   & 0.05                    & 0.060\tablenotemark{2}  & 0.01      & $-0.411$ \\
2017cfc                  & 0.03                    & 0.0240270               & 0.005973  & 0.492 \\
2017cgr                  & 0.037                   & 0.0305840               & 0.006416  & 0.424 \\
2017cii                  & 0.04\tablenotemark{3}   & 0.0332378               & 0.0067622 & 0.413 \\
%2017dez                  & 0.043                   & 0.0246800               & 0.01832   & 1.2349526  \\
ASASSN-15hy              & 0.025                   & 0.01793                 & 0.00707   & 0.733 \\
iPTF17fs                 & 0.068                   & 0.108                   & 0.040     & $-1.06$\\
PS15ahs                  & 0.03                    & 0.0255129               & 0.0044871 & 0.359 \\
PS15asb                  & 0.03                    & 0.0486300               & 0.01863   & $-1.079$ \\
%PS15brr                  & 0.058                   & 0.0518042               & 0.0061958 & 0.25493774 \\
\multirow{2}{*}{PS15cwx} & 0.046                   & \multirow{2}{*}{0.0301} & 0.0159    & 0.946 \\
                         & 0.055                   &                         & 0.0249    & 1.348  \\
PSN J23102264+0735202    & 0.046                   & 0.03915                 & 0.00685   & 0.361

\enddata

\tablenotetext{1}{\citet{Piascik16} initially reported a redshift of
  0.04, but \citet{Zhang16:16cck} reported a redshift of 0.037, which
  is only moderately different from our measured value of 0.03557.}

\tablenotetext{2}{The SN is most similar to SN~2000cx
  \citep{Li01:00cx} at $z = 0.060 \pm 0.002$.  However, it is also
  somewhat similar to SN~1991bg-like objects at $z = 0.047 \pm 0.007$.}

\tablenotetext{3}{\citet{Fraser17} initially reported a redshift of
  0.04, but \citet{Morrell17} reported a NED redshift of 0.033253,
  which is only slightly different from our preferred value of
  0.0332378.}

\end{deluxetable}

\begin{deluxetable}{lcc}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{Classification Differences\label{t:cdiff}}
%\tablecolumns{7}
\tablehead{
\colhead{SN} & \colhead{Reported Class.} & \colhead{Updated Class.}}

\startdata

2015M                 & SN~1991T-like  & SN~2006gz-like\\
%2016ai                & SN~1991T-like  & SN~1991T-like?; SN~2006gz-like?\\
2016aex               & SN~1991T-like? & SN~1991T-like\\
2016alt               & Normal         & SN~2006gz-like\\
2016aqa               & Normal         & SN~1991T-like\\
2016aqb               & Normal         & SN~1991T-like\\
%2016aqt               & SN~1991T-like  & SN~1991T-like?; SN~2006gz-like?\\
2016arc               & Normal         & SN~1991bg-like\\
%2016ayf               & Normal         & SN~1991T-like?; SN~2006gz-like?\\
2016ayf               & Normal         & SN~1991T-like\\
%2016bey               & Normal         & SN~1991T-like?; SN~2006gz-like?\\ just 91t?
2016enx               & SN~1991T-like? & SN~1991T-like\\
2017jl                & Normal         & SN~1991T-like?\\
2017lc                & Normal         & SN~2000cx-like?; SN 1991bg-like?\\
2017mu                & Normal         & SN~2006gz-like\\
PS15zn                & SN~Ia          & SN~Ic\\
PS15bwh               & Normal         & SN~1991T-like\\
PS15cwx               & SN~1991T-like  & Normal\tablenotemark{1}\\
PSN J23102264+0735202 & Normal         & SN~2006gz-like\tablenotemark{2}

\enddata

\tablenotetext{1}{Spectrum provided by C.\ Kilpatrick, private comm.}

\tablenotetext{2}{\citet{Elias-Rosa15} remark that at the nominal host
  redshift that the SN would have a low \ion{Si}{II} ejecta velocity,
  and suggest that the host galaxy was misidentified.  However, the
  spectrum is more consistent with SN~2006gz at the nominal redshift
  (see also Table~\ref{t:zdiff}).}

\end{deluxetable}

\begin{deluxetable}{lrrrrrr}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecaption{Foundation Sample Light-curve Parameters\label{t:param}}
\tablecolumns{7}
\tablehead{
\colhead{SN} & \colhead{$z_{\rm helio}$} & \colhead{$z_{\rm CMB}$} & \colhead{Peak MJD} & \colhead{$x_{1}$} & \colhead{$c$} & \colhead{$m_{B}$ (mag)}}
\startdata
 
2015I                         & 0.00759 (0.00001) & 0.00875 (0.00001) & 57157.10 (0.14) & $-0.20$ (0.19) & $ 0.035$ (0.032) & 13.67 (0.05)\\
2015M                         & 0.02316 (0.00017) & 0.02281 (0.00017) & 57168.67 (0.13) & $ 0.42$ (0.08) & $ 0.005$ (0.027) & 15.24 (0.03)\\
2015ar                        & 0.01700 (0.00004) & 0.01635 (0.00004) & 57352.05 (0.17) & $-1.96$ (0.19) & $-0.092$ (0.038) & 14.77 (0.06)\\
2015az                        & 0.02012 (0.00010) & 0.02133 (0.00010) & 57362.09 (0.15) & $ 0.13$ (0.08) & $ 0.018$ (0.036) & 14.90 (0.10)\\
2016E                         & 0.05273 (0.00002) & 0.05318 (0.00002) & 57392.44 (0.21) & $-0.09$ (0.17) & $-0.055$ (0.035) & 17.41 (0.06)\\
2016F                         & 0.01613 (0.00001) & 0.01513 (0.00001) & 57406.45 (0.09) & $ 0.21$ (0.07) & $ 0.010$ (0.028) & 14.88 (0.04)\\
2016H                         & 0.04611 (0.00001) & 0.04748 (0.00001) & 57400.28 (0.21) & $-0.63$ (0.11) & $ 0.003$ (0.028) & 17.42 (0.04)\\
2016J                         & 0.02642 (0.00006) & 0.02720 (0.00006) & 57400.64 (0.16) & $ 0.54$ (0.13) & $ 0.067$ (0.041) & 16.05 (0.14)\\
2016K                         & 0.03075 (0.00008) & 0.03012 (0.00008) & 57401.90 (0.03) & $-1.76$ (0.14) & $-0.018$ (0.033) & 16.41 (0.04)\\
2016W                         & 0.01925 (0.00007) & 0.01968 (0.00007) & 57417.84 (0.13) & $-1.39$ (0.10) & $ 0.061$ (0.032) & 15.55 (0.05)\\
2016ac                        & 0.02567 (0.00007) & 0.02800 (0.00007) & 57409.34 (0.11) & $ 0.91$ (0.15) & $ 0.170$ (0.032) & 16.41 (0.04)\\
2016acs                       & 0.05547 (0.00001) & 0.05714 (0.00001) & 57434.12 (0.17) & $-0.06$ (0.18) & $ 0.044$ (0.030) & 17.85 (0.04)\\
2016aew                       & 0.02493 (0.00001) & 0.02544 (0.00001) & 57437.86 (0.20) & $-1.67$ (0.07) & $-0.053$ (0.032) & 16.04 (0.04)\\
2016aex                       & 0.02852 (0.00015) & 0.02998 (0.00015) & 57439.76 (0.12) & $ 0.80$ (0.10) & $-0.034$ (0.035) & 16.01 (0.09)\\
2016afb                       & 0.06766 (0.00100) & 0.06834 (0.00100) & 57416.17 (0.66) & $ 0.71$ (0.18) & $-0.163$ (0.031) & 17.51 (0.05)\\
2016afk                       & 0.04560 (0.00001) & 0.04726 (0.00001) & 57440.60 (0.31) & $-0.09$ (0.19) & $ 0.063$ (0.032) & 17.50 (0.05)\\
2016ah                        & 0.04781 (0.00001) & 0.04954 (0.00001) & 57394.93 (0.18) & $-1.24$ (0.14) & $-0.037$ (0.032) & 17.32 (0.04)\\
2016ai                        & 0.09173 (0.00001) & 0.09272 (0.00001) & 57402.08 (0.27) & $ 0.67$ (0.17) & $ 0.074$ (0.033) & 18.42 (0.05)\\
2016ajf                       & 0.02031 (0.00003) & 0.02165 (0.00003) & 57442.32 (0.03) & $-2.92$ (0.17) & $ 0.208$ (0.045) & 16.51 (0.10)\\
2016ajl                       & 0.06741 (0.00005) & 0.06838 (0.00005) & 57442.70 (0.39) & $-1.05$ (0.31) & $-0.008$ (0.036) & 18.11 (0.05)\\
2016aqa                       & 0.05459 (0.00030) & 0.05640 (0.00030) & 57443.02 (0.07) & $ 0.31$ (0.18) & $ 0.153$ (0.032) & 17.61 (0.05)\\
2016aqb                       & 0.06289 (0.00004) & 0.06391 (0.00004) & 57450.48 (0.20) & $ 0.72$ (0.20) & $-0.144$ (0.031) & 17.23 (0.06)\\
2016aqs                       & 0.02507 (0.00002) & 0.02517 (0.00002) & 57456.25 (0.11) & $ 1.18$ (0.12) & $ 0.026$ (0.029) & 15.93 (0.05)\\
2016aqt                       & 0.05041 (0.00001) & 0.05090 (0.00001) & 57454.56 (0.09) & $ 1.15$ (0.11) & $ 0.055$ (0.029) & 16.91 (0.04)\\
2016aqz                       & 0.02668 (0.00001) & 0.02926 (0.00001) & 57454.88 (0.17) & $-0.39$ (0.08) & $ 0.295$ (0.029) & 17.11 (0.04)\\
2016arc                       & 0.01273 (0.00003) & 0.01027 (0.00003) & 57448.52 (0.28) & $-2.49$ (0.20) & $ 0.253$ (0.049) & 16.16 (0.10)\\
2016asf                       & 0.01802 (0.00001) & 0.01892 (0.00001) & 57464.64 (0.16) & $ 0.34$ (0.11) & $ 0.038$ (0.034) & 15.31 (0.08)\\
2016aud                       & 0.04191 (0.00004) & 0.04345 (0.00004) & 57459.79 (0.43) & $ 1.45$ (0.16) & $ 0.014$ (0.030) & 16.82 (0.05)\\
2016axb                       & 0.03930 (0.00001) & 0.04055 (0.00001) & 57461.28 (0.02) & $-0.72$ (0.11) & $-0.021$ (0.032) & 16.90 (0.04)\\
2016axw                       & 0.05400 (0.00001) & 0.05483 (0.00001) & 57461.05 (0.34) & $ 0.81$ (0.18) & $-0.139$ (0.030) & 17.14 (0.04)\\
2016ayf                       & 0.03480 (0.00001) & 0.03583 (0.00001) & 57460.99 (0.03) & $-0.96$ (0.14) & $ 0.088$ (0.033) & 16.62 (0.04)\\
2016ayg                       & 0.04269 (0.00012) & 0.04342 (0.00012) & 57467.61 (0.14) & $-0.18$ (0.15) & $-0.117$ (0.030) & 16.91 (0.04)\\
2016baq                       & 0.03486 (0.00001) & 0.03649 (0.00001) & 57465.05 (0.21) & $-0.70$ (0.11) & $ 0.049$ (0.030) & 16.83 (0.04)\\
2016bew                       & 0.05343 (0.00008) & 0.05504 (0.00008) & 57466.80 (0.21) & $-0.85$ (0.20) & $ 0.014$ (0.036) & 17.68 (0.07)\\
2016bey                       & 0.07302 (0.00002) & 0.07396 (0.00002) & 57452.90 (0.05) & $-1.73$ (0.22) & $-0.366$ (0.059) & 17.30 (0.08)\\
2016bfc                       & 0.04779 (0.00017) & 0.04823 (0.00017) & 57470.02 (0.34) & $ 1.38$ (0.18) & $-0.079$ (0.029) & 16.84 (0.04)\\
2016bkw                       & 0.07772 (0.00010) & 0.07834 (0.00010) & 57434.92 (0.38) & $ 0.57$ (0.28) & $-0.148$ (0.031) & 18.13 (0.04)\\
2016blc                       & 0.01285 (0.00010) & 0.01422 (0.00010) & 57489.87 (0.07) & $ 0.50$ (0.07) & $-0.088$ (0.028) & 14.29 (0.04)\\
2016blg                       & 0.06108 (0.00012) & 0.06217 (0.00012) & 57477.11 (1.08) & $-0.74$ (0.26) & $ 0.037$ (0.050) & 17.97 (0.11)\\
2016blh                       & 0.02380 (0.00021) & 0.02387 (0.00021) & 57480.01 (0.14) & $-1.91$ (0.09) & $ 0.401$ (0.037) & 17.41 (0.06)\\
2016blj                       & 0.03466 (0.00015) & 0.03468 (0.00015) & 57482.77 (0.34) & $-0.26$ (0.12) & $ 0.066$ (0.030) & 16.70 (0.05)\\
2016blm                       & 0.03064 (0.00004) & 0.03120 (0.00004) & 57482.16 (0.18) & $-0.23$ (0.12) & $-0.022$ (0.046) & 16.31 (0.16)\\
2016bln                       & 0.02330 (0.00003) & 0.02361 (0.00003) & 57499.59 (0.09) & $ 1.13$ (0.11) & $ 0.004$ (0.029) & 15.63 (0.04)\\
2016bmc                       & 0.02802 (0.00008) & 0.02804 (0.00008) & 57486.89 (0.52) & $-1.55$ (0.15) & $-0.017$ (0.048) & 16.25 (0.12)\\
2016bmh                       & 0.02302 (0.00009) & 0.02388 (0.00009) & 57500.82 (0.16) & $ 0.60$ (0.11) & $ 0.034$ (0.034) & 15.89 (0.08)\\
2016bpb                       & 0.06270 (0.00021) & 0.06376 (0.00021) & 57487.52 (0.17) & $-1.17$ (0.21) & $-0.107$ (0.031) & 17.70 (0.04)\\
2016cby                       & 0.02491 (0.00001) & 0.02554 (0.00001) & 57511.29 (0.30) & $ 1.23$ (0.18) & $ 0.134$ (0.030) & 16.58 (0.04)\\
2016ccj                       & 0.04138 (0.00001) & 0.04235 (0.00001) & 57524.83 (0.22) & $ 3.03$ (0.18) & $-0.022$ (0.031) & 16.49 (0.04)\\
2016cck                       & 0.03557 (0.00002) & 0.03576 (0.00002) & 57509.46 (0.42) & $-0.10$ (0.22) & $-0.088$ (0.034) & 16.73 (0.07)\\
2016ccz                       & 0.01502 (0.00001) & 0.01541 (0.00001) & 57538.08 (0.09) & $ 0.06$ (0.08) & $ 0.072$ (0.027) & 15.08 (0.04)\\
2016cob                       & 0.02890 (0.00021) & 0.03075 (0.00021) & 57539.86 (0.44) & $ 0.68$ (0.17) & $-0.114$ (0.029) & 15.83 (0.04)\\
2016coj                       & 0.00452 (0.00006) & 0.00580 (0.00006) & 57548.11 (0.11) & $-1.44$ (0.08) & $-0.007$ (0.031) & 12.85 (0.04)\\
2016cor                       & 0.04954 (0.00003) & 0.05092 (0.00003) & 57541.54 (0.26) & $-0.32$ (0.22) & $ 0.199$ (0.031) & 18.14 (0.04)\\
2016cpy                       & 0.02920 (0.00001) & 0.02949 (0.00001) & 57542.34 (0.39) & $-1.34$ (0.13) & $-0.041$ (0.033) & 16.13 (0.05)\\
2016cuv                       & 0.08320 (0.00017) & 0.08353 (0.00017) & 57555.77 (1.09) & $-0.15$ (0.50) & $-0.026$ (0.042) & 18.51 (0.07)\\
2016cvn                       & 0.01369 (0.00012) & 0.01383 (0.00012) & 57554.79 (0.43) & $ 0.22$ (0.13) & $ 1.000$ (0.047) & 17.20 (0.03)\\
2016cvv                       & 0.04457 (0.00040) & 0.04428 (0.00040) & 57558.50 (0.54) & $ 1.21$ (0.19) & $ 0.074$ (0.034) & 17.20 (0.07)\\
2016cvw                       & 0.03888 (0.00009) & 0.03823 (0.00009) & 57559.86 (0.40) & $-1.71$ (0.16) & $-0.020$ (0.036) & 17.01 (0.06)\\
2016cxb                       & 0.02954 (0.00009) & 0.02918 (0.00009) & 57564.47 (0.32) & $ 1.19$ (0.12) & $-0.092$ (0.031) & 16.04 (0.06)\\
2016cyt                       & 0.03074 (0.00009) & 0.03068 (0.00009) & 57580.52 (0.12) & $-1.73$ (0.09) & $-0.092$ (0.031) & 16.12 (0.06)\\
2016czc                       & 0.05093 (0.00001) & 0.05141 (0.00001) & 57582.35 (0.48) & $ 1.35$ (0.26) & $-0.091$ (0.030) & 16.94 (0.04)\\
2016dxe                       & 0.07363 (0.00001) & 0.07387 (0.00001) & 57490.64 (0.07) & $ 0.76$ (0.14) & $-0.071$ (0.030) & 18.01 (0.04)\\
2016dxv                       & 0.02431 (0.00016) & 0.02447 (0.00016) & 57508.59 (0.22) & $ 0.40$ (0.10) & $-0.103$ (0.031) & 15.60 (0.05)\\
2016eee                       & 0.03029 (0.00015) & 0.03112 (0.00015) & 57517.58 (0.23) & $ 0.86$ (0.13) & $-0.058$ (0.028) & 16.16 (0.03)\\
2016eja                       & 0.03086 (0.00001) & 0.03080 (0.00001) & 57597.04 (0.05) & $ 1.14$ (0.15) & $ 0.052$ (0.035) & 16.29 (0.08)\\
2016eky                       & 0.05127 (0.00003) & 0.05017 (0.00003) & 57598.11 (0.32) & $ 0.73$ (0.22) & $-0.072$ (0.032) & 17.27 (0.06)\\
2016enx                       & 0.07180 (0.00006) & 0.07204 (0.00006) & 57609.10 (0.54) & $ 0.32$ (0.26) & $ 0.070$ (0.032) & 18.21 (0.04)\\
2016eoa                       & 0.02109 (0.00007) & 0.02117 (0.00007) & 57615.72 (0.17) & $-1.51$ (0.14) & $ 0.015$ (0.035) & 15.66 (0.06)\\
2016eqb                       & 0.02531 (0.00015) & 0.02477 (0.00015) & 57605.20 (0.39) & $-0.14$ (0.10) & $ 0.090$ (0.029) & 15.97 (0.04)\\
2016esh                       & 0.04457 (0.00003) & 0.04587 (0.00003) & 57613.23 (0.22) & $-1.00$ (0.23) & $-0.118$ (0.033) & 16.83 (0.05)\\
2016euj                       & 0.01701 (0.00010) & 0.01697 (0.00010) & 57619.31 (0.15) & $-1.04$ (0.10) & $-0.066$ (0.030) & 14.99 (0.04)\\
2016ews                       & 0.04555 (0.00001) & 0.04640 (0.00001) & 57619.93 (0.18) & $ 0.96$ (0.19) & $-0.157$ (0.032) & 16.75 (0.05)\\
2016fbk                       & 0.03587 (0.00001) & 0.03571 (0.00001) & 57625.13 (0.15) & $-0.16$ (0.12) & $ 0.117$ (0.030) & 17.13 (0.05)\\
2016fbo                       & 0.03046 (0.00009) & 0.02985 (0.00009) & 57627.02 (0.54) & $ 0.06$ (0.13) & $-0.051$ (0.032) & 16.05 (0.05)\\
2016fff                       & 0.01144 (0.00001) & 0.01123 (0.00001) & 57629.98 (0.23) & $-1.95$ (0.15) & $-0.026$ (0.039) & 14.58 (0.05)\\
2016ffh                       & 0.01819 (0.00001) & 0.01842 (0.00001) & 57630.79 (0.33) & $-0.82$ (0.15) & $ 0.020$ (0.015) & 15.55 (0.03)\\
2016gfr                       & 0.01669 (0.00012) & 0.01671 (0.00012) & 57657.54 (0.20) & $ 0.24$ (0.11) & $-0.021$ (0.033) & 14.61 (0.08)\\
2016ghq                       & 0.02140 (0.00022) & 0.02119 (0.00022) & 57651.89 (0.37) & $-1.50$ (0.14) & $ 0.334$ (0.038) & 16.57 (0.06)\\
2016gkt                       & 0.05072 (0.00015) & 0.04941 (0.00015) & 57644.06 (0.84) & $-1.07$ (0.19) & $ 0.042$ (0.054) & 17.23 (0.11)\\
2016glp                       & 0.08493 (0.00012) & 0.08412 (0.00012) & 57658.73 (0.23) & $ 0.98$ (0.36) & $ 0.136$ (0.043) & 18.85 (0.07)\\
2016glz                       & 0.04099 (0.00007) & 0.04100 (0.00007) & 57664.48 (0.38) & $ 1.21$ (0.23) & $-0.015$ (0.032) & 16.59 (0.06)\\
2016gmb                       & 0.05827 (0.00008) & 0.05856 (0.00008) & 57656.22 (0.93) & $ 1.29$ (0.28) & $-0.109$ (0.036) & 17.30 (0.06)\\
2016gmg                       & 0.04944 (0.00011) & 0.04853 (0.00011) & 57662.19 (0.24) & $-1.85$ (0.26) & $-0.051$ (0.043) & 17.50 (0.09)\\
2016gou                       & 0.01552 (0.00100) & 0.01537 (0.00100) & 57666.57 (0.09) & $ 0.03$ (0.09) & $ 0.079$ (0.033) & 15.35 (0.08)\\
2016grz                       & 0.08748 (0.00050) & 0.08712 (0.00050) & 57670.56 (0.01) & $ 0.86$ (0.38) & $ 0.060$ (0.038) & 18.63 (0.05)\\
2016gsn                       & 0.01505 (0.00004) & 0.01409 (0.00004) & 57671.76 (0.12) & $ 0.90$ (0.13) & $-0.070$ (0.039) & 14.25 (0.12)\\
2016gsu                       & 0.07642 (0.00006) & 0.07582 (0.00006) & 57670.86 (0.02) & $-1.14$ (0.26) & $-0.034$ (0.036) & 18.36 (0.05)\\
2016gye                       & 0.02117 (0.00011) & 0.02170 (0.00011) & 57674.58 (0.20) & $-1.26$ (0.16) & $-0.046$ (0.034) & 15.21 (0.06)\\
2016hgw                       & 0.02308 (0.00003) & 0.02223 (0.00003) & 57689.27 (0.55) & $-2.53$ (0.21) & $ 0.111$ (0.045) & 16.45 (0.11)\\
2016hhv                       & 0.06194 (0.00014) & 0.06118 (0.00014) & 57694.64 (0.28) & $-1.55$ (0.20) & $-0.128$ (0.040) & 17.72 (0.06)\\
2016hjk                       & 0.08527 (0.00015) & 0.08493 (0.00015) & 57686.19 (0.26) & $ 0.75$ (0.28) & $ 0.026$ (0.037) & 18.09 (0.05)\\
2016hli                       & 0.01675 (0.00010) & 0.01553 (0.00010) & 57694.98 (0.60) & $-1.73$ (0.23) & $ 0.044$ (0.061) & 15.18 (0.24)\\
2016hns                       & 0.03817 (0.00006) & 0.03729 (0.00006) & 57697.45 (0.21) & $-1.11$ (0.17) & $-0.108$ (0.032) & 16.62 (0.05)\\
2016hot                       & 0.07900 (0.00300) & 0.07849 (0.00300) & 57695.48 (0.68) & $ 2.07$ (0.35) & $ 0.243$ (0.036) & 17.83 (0.05)\\
2016hpw                       & 0.02117 (0.00018) & 0.02028 (0.00018) & 57703.56 (0.10) & $ 0.79$ (0.17) & $ 0.099$ (0.050) & 15.68 (0.08)\\
2016hpx                       & 0.03338 (0.00046) & 0.03246 (0.00046) & 57703.93 (0.19) & $ 0.66$ (0.12) & $-0.031$ (0.032) & 16.19 (0.04)\\
2016hqf                       & 0.05447 (0.00001) & 0.05225 (0.00001) & 57694.91 (0.66) & $ 1.47$ (0.31) & $-0.014$ (0.035) & 17.40 (0.06)\\
2016htm                       & 0.04331 (0.00015) & 0.04288 (0.00015) & 57702.65 (0.13) & $-0.06$ (0.16) & $-0.080$ (0.027) & 16.85 (0.04)\\
2016htn                       & 0.05312 (0.00015) & 0.05275 (0.00015) & 57701.32 (0.26) & $ 0.14$ (0.23) & $ 0.076$ (0.031) & 17.78 (0.04)\\
2016hvl                       & 0.01308 (0.00001) & 0.01373 (0.00001) & 57711.04 (0.15) & $ 1.22$ (0.16) & $ 0.057$ (0.063) & 14.19 (0.23)\\
2016ick                       & 0.05250 (0.00010) & 0.05123 (0.00010) & 57719.50 (0.15) & $ 0.43$ (0.21) & $-0.072$ (0.031) & 17.28 (0.04)\\
2016idy                       & 0.04485 (0.00004) & 0.04343 (0.00004) & 57665.36 (0.26) & $ 0.46$ (0.14) & $-0.083$ (0.033) & 16.75 (0.05)\\
2016ixf                       & 0.06602 (0.00011) & 0.06707 (0.00011) & 57742.32 (0.71) & $ 0.94$ (0.27) & $-0.104$ (0.034) & 17.78 (0.05)\\
2016iyv                       & 0.03100 (0.00200) & 0.03182 (0.00200) & 57749.96 (0.26) & $ 1.45$ (0.17) & $-0.048$ (0.031) & 15.90 (0.05)\\
2016jem                       & 0.04937 (0.00013) & 0.04797 (0.00013) & 57755.88 (0.25) & $ 2.42$ (0.52) & $-0.062$ (0.045) & 16.74 (0.06)\\
2016ys                        & 0.02834 (0.00001) & 0.02918 (0.00001) & 57416.59 (0.49) & $ 1.01$ (0.15) & $ 0.221$ (0.032) & 16.76 (0.05)\\
2016zd                        & 0.03194 (0.00015) & 0.03307 (0.00015) & 57430.14 (0.13) & $ 0.64$ (0.12) & $-0.155$ (0.029) & 15.89 (0.05)\\
2017aaa                       & 0.04681 (0.00001) & 0.04790 (0.00001) & 57798.77 (0.07) & $ 1.29$ (0.19) & $-0.061$ (0.033) & 16.97 (0.05)\\
2017adj                       & 0.03165 (0.00010) & 0.03146 (0.00010) & 57796.68 (0.23) & $-0.07$ (0.12) & $-0.096$ (0.033) & 16.09 (0.07)\\
2017awz                       & 0.02222 (0.00001) & 0.02327 (0.00001) & 57813.25 (0.14) & $ 0.79$ (0.11) & $ 0.034$ (0.030) & 15.35 (0.04)\\
2017azk                       & 0.07339 (0.00002) & 0.07426 (0.00002) & 57812.12 (0.24) & $-1.10$ (0.26) & $-0.057$ (0.037) & 18.10 (0.06)\\
2017cfb                       & 0.02290 (0.00001) & 0.02276 (0.00001) & 57836.83 (0.28) & $ 1.02$ (0.16) & $-0.072$ (0.030) & 15.28 (0.04)\\
2017cfc                       & 0.02403 (0.00016) & 0.02495 (0.00016) & 57837.56 (0.12) & $-0.88$ (0.09) & $ 0.011$ (0.028) & 15.90 (0.04)\\
2017cfd                       & 0.01209 (0.00016) & 0.01270 (0.00016) & 57843.68 (0.10) & $-0.43$ (0.09) & $ 0.058$ (0.030) & 14.55 (0.04)\\
2017cgr                       & 0.03058 (0.00015) & 0.03107 (0.00015) & 57804.23 (0.96) & $-0.06$ (0.18) & $ 0.008$ (0.034) & 16.34 (0.06)\\
2017cii                       & 0.03324 (0.00001) & 0.03277 (0.00001) & 57837.52 (0.58) & $ 0.38$ (0.15) & $-0.089$ (0.031) & 16.29 (0.06)\\
2017cju                       & 0.04924 (0.00001) & 0.05081 (0.00001) & 57836.81 (0.46) & $-1.43$ (0.17) & $ 0.045$ (0.034) & 17.51 (0.05)\\
2017cjv                       & 0.05953 (0.00014) & 0.06104 (0.00014) & 57839.86 (0.57) & $-1.28$ (0.27) & $-0.102$ (0.033) & 17.69 (0.04)\\
2017ckd                       & 0.06828 (0.00001) & 0.06892 (0.00001) & 57842.91 (0.25) & $-0.81$ (0.21) & $-0.030$ (0.032) & 18.01 (0.04)\\
2017ckx                       & 0.02716 (0.00001) & 0.02835 (0.00001) & 57846.59 (0.59) & $ 1.74$ (0.36) & $ 0.007$ (0.035) & 16.02 (0.05)\\
2017coa                       & 0.04000 (0.00300) & 0.04090 (0.00300) & 57848.77 (0.46) & $ 0.91$ (0.28) & $-0.020$ (0.036) & 16.97 (0.05)\\
2017cpu                       & 0.05441 (0.00001) & 0.05500 (0.00001) & 57847.56 (0.67) & $ 0.74$ (0.34) & $-0.072$ (0.032) & 17.10 (0.04)\\
2017dfq                       & 0.03766 (0.00105) & 0.03840 (0.00105) & 57839.33 (0.55) & $ 1.31$ (0.22) & $ 0.107$ (0.032) & 17.19 (0.05)\\
2017dz                        & 0.09200 (0.01000) & 0.09291 (0.01000) & 57766.82 (0.77) & $ 1.52$ (0.63) & $ 0.049$ (0.067) & 18.93 (0.13)\\
2017hm                        & 0.02127 (0.00011) & 0.02224 (0.00011) & 57773.63 (0.51) & $ 0.42$ (0.32) & $-0.056$ (0.037) & 15.19 (0.05)\\
2017hn                        & 0.02385 (0.00001) & 0.02585 (0.00001) & 57768.06 (0.42) & $ 0.75$ (0.21) & $-0.020$ (0.032) & 15.64 (0.04)\\
2017jl                        & 0.01633 (0.00044) & 0.01524 (0.00044) & 57784.95 (0.11) & $ 0.66$ (0.12) & $ 0.003$ (0.031) & 14.49 (0.05)\\
2017lc                        & 0.06000 (0.00200) & 0.06127 (0.00200) & 57769.98 (1.43) & $ 0.02$ (0.44) & $-0.060$ (0.052) & 18.00 (0.13)\\
2017lm                        & 0.03064 (0.00006) & 0.03017 (0.00006) & 57778.89 (0.42) & $ 1.03$ (0.27) & $-0.012$ (0.032) & 16.14 (0.05)\\
2017ln                        & 0.02537 (0.00001) & 0.02742 (0.00001) & 57777.03 (0.35) & $-1.62$ (0.17) & $-0.028$ (0.030) & 16.15 (0.04)\\
2017lv                        & 0.02871 (0.00003) & 0.02989 (0.00003) & 57776.57 (0.52) & $-1.98$ (0.12) & $-0.098$ (0.038) & 16.28 (0.07)\\
2017me                        & 0.03266 (0.00001) & 0.03393 (0.00001) & 57782.50 (0.08) & $ 1.40$ (0.12) & $ 0.172$ (0.030) & 17.07 (0.04)\\
2017mf                        & 0.02561 (0.00001) & 0.02582 (0.00001) & 57779.10 (0.06) & $-0.09$ (0.10) & $-0.012$ (0.029) & 16.01 (0.04)\\
2017ms                        & 0.02448 (0.00001) & 0.02596 (0.00001) & 57782.34 (0.33) & $ 0.47$ (0.18) & $-0.133$ (0.029) & 15.52 (0.04)\\
2017mu                        & 0.08162 (0.00043) & 0.08247 (0.00043) & 57772.27 (0.07) & $ 0.46$ (0.36) & $-0.016$ (0.047) & 18.67 (0.07)\\
2017nk                        & 0.03445 (0.00001) & 0.03368 (0.00001) & 57775.69 (0.17) & $ 0.42$ (0.25) & $ 0.420$ (0.046) & 17.69 (0.07)\\
2017ns                        & 0.02877 (0.00040) & 0.02838 (0.00040) & 57784.24 (0.23) & $-0.73$ (0.22) & $ 0.225$ (0.036) & 16.82 (0.07)\\
2017nw                        & 0.07696 (0.00007) & 0.07795 (0.00007) & 57777.25 (1.21) & $ 1.38$ (0.38) & $-0.035$ (0.039) & 18.14 (0.07)\\
2017oz                        & 0.05569 (0.00001) & 0.05612 (0.00001) & 57787.76 (0.33) & $ 0.28$ (0.25) & $-0.043$ (0.031) & 17.51 (0.04)\\
2017po                        & 0.03183 (0.00001) & 0.03233 (0.00001) & 57784.34 (0.09) & $ 0.14$ (0.11) & $-0.085$ (0.029) & 16.11 (0.04)\\
2017wb                        & 0.03065 (0.00008) & 0.03110 (0.00008) & 57790.15 (0.21) & $ 1.35$ (0.14) & $ 0.060$ (0.029) & 16.34 (0.04)\\
2017ya                        & 0.06996 (0.00002) & 0.06906 (0.00002) & 57782.68 (0.02) & $ 1.53$ (0.80) & $ 0.038$ (0.063) & 17.73 (0.09)\\
2017yh                        & 0.02040 (0.00002) & 0.02038 (0.00002) & 57791.14 (0.19) & $-0.98$ (0.14) & $ 0.072$ (0.033) & 15.64 (0.06)\\
2017yk                        & 0.04644 (0.00015) & 0.04689 (0.00015) & 57788.89 (0.35) & $-0.69$ (0.24) & $ 0.192$ (0.033) & 17.98 (0.05)\\
2017zd                        & 0.02947 (0.00015) & 0.02910 (0.00015) & 57793.13 (0.12) & $ 0.30$ (0.10) & $-0.039$ (0.030) & 15.89 (0.06)\\
ASASSN-15bc                   & 0.03671 (0.00010) & 0.03795 (0.00010) & 57047.86 (0.16) & $ 0.59$ (0.15) & $ 0.053$ (0.028) & 16.84 (0.04)\\
ASASSN-15bm                   & 0.02043 (0.00010) & 0.02000 (0.00010) & 57054.12 (0.26) & $ 0.81$ (0.23) & $ 0.156$ (0.034) & 15.61 (0.06)\\
ASASSN-15fa                   & 0.02735 (0.00001) & 0.02726 (0.00001) & 57102.10 (0.38) & $ 0.77$ (0.18) & $ 0.069$ (0.029) & 16.29 (0.04)\\
ASASSN-15fs                   & 0.02902 (0.00005) & 0.02920 (0.00005) & 57113.33 (0.20) & $ 0.04$ (0.10) & $ 0.015$ (0.030) & 16.00 (0.06)\\
ASASSN-15ga                   & 0.00660 (0.00001) & 0.00797 (0.00001) & 57115.62 (0.39) & $-2.86$ (0.22) & $ 0.387$ (0.064) & 15.14 (0.07)\\
ASASSN-15go                   & 0.01892 (0.00015) & 0.01868 (0.00015) & 57122.71 (0.10) & $ 2.47$ (0.54) & $ 0.244$ (0.045) & 15.85 (0.10)\\
ASASSN-15hg                   & 0.02992 (0.00001) & 0.03134 (0.00001) & 57131.32 (0.54) & $-1.23$ (0.13) & $ 0.008$ (0.032) & 16.59 (0.05)\\
ASASSN-15hy                   & 0.01793 (0.00022) & 0.01730 (0.00022) & 57153.23 (0.36) & $ 3.25$ (0.30) & $ 0.322$ (0.041) & 15.03 (0.09)\\
ASASSN-15il                   & 0.02332 (0.00015) & 0.02290 (0.00015) & 57161.44 (0.17) & $ 1.22$ (0.11) & $-0.081$ (0.035) & 15.18 (0.10)\\
ASASSN-15jl                   & 0.03468 (0.00001) & 0.03519 (0.00001) & 57165.95 (0.25) & $ 0.40$ (0.13) & $-0.069$ (0.027) & 16.41 (0.03)\\
ASASSN-15jt                   & 0.02306 (0.00001) & 0.02225 (0.00001) & 57169.79 (0.15) & $-2.39$ (0.14) & $ 0.179$ (0.036) & 16.70 (0.04)\\
ASASSN-15kx                   & 0.01802 (0.00008) & 0.01684 (0.00008) & 57191.62 (0.16) & $-1.42$ (0.14) & $-0.075$ (0.038) & 15.35 (0.10)\\
ASASSN-15la                   & 0.02782 (0.00001) & 0.02825 (0.00001) & 57190.11 (0.22) & $-0.96$ (0.21) & $ 0.045$ (0.030) & 16.08 (0.04)\\
ASASSN-15lg                   & 0.02015 (0.00001) & 0.02037 (0.00001) & 57196.42 (0.30) & $-1.24$ (0.14) & $-0.089$ (0.037) & 15.39 (0.05)\\
ASASSN-15lu                   & 0.03505 (0.00001) & 0.03642 (0.00001) & 57199.51 (0.07) & $-0.62$ (0.16) & $-0.032$ (0.030) & 16.76 (0.04)\\
ASASSN-15mf                   & 0.02604 (0.00001) & 0.02688 (0.00001) & 57211.62 (0.18) & $-0.74$ (0.10) & $-0.043$ (0.030) & 15.93 (0.04)\\
ASASSN-15mg                   & 0.04278 (0.00001) & 0.04449 (0.00001) & 57218.09 (0.14) & $-1.55$ (0.15) & $-0.032$ (0.032) & 17.22 (0.04)\\
ASASSN-15mi                   & 0.03442 (0.00001) & 0.03595 (0.00001) & 57221.17 (0.16) & $ 0.60$ (0.12) & $-0.000$ (0.028) & 16.25 (0.04)\\
ASASSN-15np                   & 0.03768 (0.00005) & 0.03913 (0.00005) & 57241.59 (0.65) & $-0.97$ (0.22) & $ 0.047$ (0.031) & 17.05 (0.04)\\
ASASSN-15nq                   & 0.03036 (0.00001) & 0.02996 (0.00001) & 57247.61 (0.14) & $-0.28$ (0.12) & $-0.080$ (0.030) & 16.10 (0.04)\\
ASASSN-15nr                   & 0.02321 (0.00018) & 0.02342 (0.00018) & 57250.11 (0.14) & $ 1.24$ (0.18) & $ 0.040$ (0.036) & 15.56 (0.08)\\
ASASSN-15od                   & 0.01760 (0.00001) & 0.01703 (0.00001) & 57256.47 (0.29) & $-1.09$ (0.12) & $-0.101$ (0.031) & 15.03 (0.04)\\
ASASSN-15oh                   & 0.01683 (0.00011) & 0.01563 (0.00011) & 57255.90 (0.22) & $-1.59$ (0.16) & $ 0.043$ (0.042) & 15.46 (0.09)\\
ASASSN-15pm                   & 0.04878 (0.00015) & 0.04850 (0.00015) & 57277.89 (0.55) & $ 0.40$ (0.22) & $-0.095$ (0.029) & 16.95 (0.04)\\
ASASSN-15pn                   & 0.03836 (0.00001) & 0.03955 (0.00001) & 57279.45 (0.18) & $ 0.55$ (0.13) & $-0.039$ (0.032) & 16.88 (0.06)\\
ASASSN-15pr                   & 0.03309 (0.00015) & 0.03303 (0.00015) & 57283.08 (0.91) & $-0.64$ (0.22) & $-0.043$ (0.038) & 16.65 (0.06)\\
ASASSN-15py                   & 0.04473 (0.00001) & 0.04562 (0.00001) & 57288.86 (0.97) & $-0.00$ (0.26) & $ 0.114$ (0.043) & 17.32 (0.09)\\
ASASSN-15rw                   & 0.01884 (0.00007) & 0.01839 (0.00007) & 57329.44 (0.11) & $ 1.38$ (0.10) & $-0.021$ (0.035) & 14.93 (0.08)\\
ASASSN-15sb                   & 0.02271 (0.00015) & 0.02279 (0.00015) & 57321.22 (0.49) & $-0.98$ (0.24) & $ 0.566$ (0.059) & 16.73 (0.18)\\
ASASSN-15sf                   & 0.02468 (0.00100) & 0.02445 (0.00100) & 57333.24 (0.19) & $ 1.01$ (0.14) & $-0.065$ (0.030) & 15.70 (0.04)\\
ASASSN-15so                   & 0.00702 (0.00001) & 0.00887 (0.00001) & 57345.34 (0.11) & $-0.71$ (0.07) & $-0.052$ (0.029) & 13.46 (0.04)\\
ASASSN-15ss                   & 0.03556 (0.00012) & 0.03618 (0.00012) & 57338.43 (0.14) & $ 0.82$ (0.15) & $-0.088$ (0.042) & 16.33 (0.13)\\
ASASSN-15tg                   & 0.03562 (0.00006) & 0.03540 (0.00006) & 57361.61 (0.04) & $ 1.46$ (0.13) & $-0.058$ (0.030) & 16.23 (0.04)\\
ASASSN-15ti                   & 0.01732 (0.00006) & 0.01594 (0.00006) & 57364.11 (0.16) & $-1.46$ (0.10) & $-0.033$ (0.037) & 15.38 (0.09)\\
ASASSN-15tz                   & 0.02286 (0.00003) & 0.02402 (0.00003) & 57376.16 (0.18) & $-1.53$ (0.14) & $ 0.111$ (0.041) & 16.22 (0.10)\\
ASASSN-15uu                   & 0.02678 (0.00001) & 0.02631 (0.00001) & 57389.59 (0.39) & $ 1.01$ (0.18) & $ 0.190$ (0.033) & 16.28 (0.05)\\
ASASSN-15uv                   & 0.02028 (0.00002) & 0.02161 (0.00002) & 57392.74 (0.09) & $ 0.17$ (0.08) & $ 0.273$ (0.029) & 16.33 (0.04)\\
ASASSN-15uw                   & 0.03081 (0.00015) & 0.03068 (0.00015) & 57393.31 (0.19) & $-0.68$ (0.13) & $ 0.085$ (0.030) & 16.60 (0.04)\\
ASASSN-17co                   & 0.01826 (0.00015) & 0.01781 (0.00015) & 57808.26 (0.19) & $-0.58$ (0.14) & $ 0.100$ (0.034) & 15.31 (0.07)\\
CSS151120:044526-190158       & 0.07192 (0.00060) & 0.07204 (0.00060) & 57351.38 (0.45) & $ 0.38$ (0.23) & $-0.020$ (0.020) & 17.74 (0.04)\\
MASTER OT J151647.17+283742.8 & 0.05644 (0.00001) & 0.05672 (0.00001) & 57582.46 (0.75) & $-0.50$ (0.28) & $ 0.104$ (0.041) & 18.17 (0.07)\\
MASTER OT J222232.87-185224.3 & 0.02394 (0.00009) & 0.02305 (0.00009) & 57183.36 (0.91) & $-2.33$ (0.31) & $ 0.702$ (0.067) & 18.49 (0.12)\\
PS15adh                       & 0.10276 (0.00002) & 0.10387 (0.00002) & 57136.64 (0.80) & $-0.57$ (0.47) & $-0.142$ (0.043) & 18.77 (0.05)\\
PS15ahs                       & 0.02551 (0.00004) & 0.02525 (0.00004) & 57156.82 (0.06) & $ 0.07$ (0.07) & $-0.087$ (0.027) & 15.71 (0.04)\\
PS15aii                       & 0.04655 (0.00001) & 0.04781 (0.00001) & 57159.64 (0.10) & $ 0.13$ (0.11) & $-0.072$ (0.028) & 17.10 (0.04)\\
PS15akf                       & 0.05863 (0.00001) & 0.06040 (0.00001) & 57163.98 (0.42) & $-1.34$ (0.18) & $ 0.229$ (0.031) & 18.15 (0.04)\\
PS15asb                       & 0.04863 (0.00033) & 0.05025 (0.00033) & 57194.17 (0.17) & $-1.39$ (0.17) & $-0.009$ (0.034) & 17.41 (0.05)\\
PS15atx                       & 0.07188 (0.00027) & 0.07304 (0.00027) & 57192.98 (0.70) & $-1.61$ (0.59) & $-0.165$ (0.048) & 18.17 (0.08)\\
PS15bbn                       & 0.03710 (0.00012) & 0.03617 (0.00012) & 57213.86 (0.52) & $ 1.57$ (0.22) & $-0.064$ (0.032) & 16.60 (0.06)\\
PS15bdr                       & 0.07096 (0.00001) & 0.07128 (0.00001) & 57215.81 (0.16) & $-2.19$ (0.22) & $-0.035$ (0.036) & 18.33 (0.04)\\
PS15bif                       & 0.07937 (0.00027) & 0.07830 (0.00027) & 57234.06 (0.24) & $ 0.34$ (0.30) & $-0.016$ (0.034) & 18.20 (0.06)\\
PS15bjg                       & 0.06889 (0.00001) & 0.06764 (0.00001) & 57239.11 (0.17) & $-1.16$ (0.21) & $-0.101$ (0.037) & 18.03 (0.07)\\
PS15brr                       & 0.05180 (0.00009) & 0.05051 (0.00009) & 57259.41 (0.02) & $ 0.82$ (0.18) & $-0.086$ (0.033) & 17.00 (0.05)\\
PS15bsq                       & 0.03430 (0.00002) & 0.03355 (0.00002) & 57262.87 (0.12) & $ 0.56$ (0.12) & $-0.071$ (0.029) & 16.26 (0.04)\\
PS15bst                       & 0.08850 (0.00017) & 0.08726 (0.00017) & 57259.26 (1.27) & $ 2.59$ (0.65) & $-0.046$ (0.049) & 18.34 (0.08)\\
PS15bwh                       & 0.07267 (0.00043) & 0.07149 (0.00043) & 57278.96 (0.15) & $ 0.84$ (0.19) & $-0.120$ (0.030) & 17.65 (0.04)\\
PS15bzz                       & 0.08024 (0.00001) & 0.07944 (0.00001) & 57284.32 (0.67) & $-0.89$ (0.26) & $-0.015$ (0.032) & 18.34 (0.04)\\
PS15cfn                       & 0.11057 (0.00015) & 0.10949 (0.00015) & 57310.04 (0.30) & $ 1.23$ (0.34) & $-0.080$ (0.020) & 18.83 (0.03)\\
PS15cge                       & 0.08519 (0.00001) & 0.08418 (0.00001) & 57317.77 (0.10) & $ 1.48$ (0.41) & $ 0.409$ (0.066) & 19.53 (0.10)\\
PS15cku                       & 0.02327 (0.00007) & 0.02357 (0.00007) & 57319.34 (0.24) & $ 0.64$ (0.10) & $ 0.008$ (0.029) & 15.72 (0.04)\\
PS15cms                       & 0.06479 (0.00003) & 0.06652 (0.00003) & 57326.64 (0.19) & $ 1.01$ (0.15) & $ 0.013$ (0.033) & 17.85 (0.05)\\
PS15cwx                       & 0.03007 (0.00011) & 0.03096 (0.00011) & 57348.49 (0.27) & $-1.42$ (0.08) & $-0.065$ (0.040) & 16.18 (0.10)\\
PS15cze                       & 0.03937 (0.00002) & 0.04078 (0.00002) & 57364.41 (0.18) & $-1.62$ (0.23) & $ 0.080$ (0.042) & 17.58 (0.12)\\
PS15mt                        & 0.07085 (0.00009) & 0.07148 (0.00009) & 57105.83 (0.27) & $ 1.45$ (0.25) & $-0.087$ (0.030) & 17.89 (0.04)\\
PS16amf                       & 0.09000 (0.00600) & 0.09058 (0.00600) & 57440.23 (0.27) & $ 2.78$ (0.30) & $ 0.127$ (0.039) & 18.06 (0.08)\\
PS16cqa                       & 0.04386 (0.00001) & 0.04536 (0.00001) & 57545.28 (0.75) & $-2.80$ (0.35) & $ 0.171$ (0.052) & 18.22 (0.08)\\
PS16drf                       & 0.05749 (0.00010) & 0.05601 (0.00010) & 57610.68 (1.48) & $-1.27$ (0.50) & $ 0.699$ (0.089) & 19.46 (0.13)\\
PS16em                        & 0.06982 (0.00017) & 0.07098 (0.00017) & 57386.49 (0.86) & $-0.98$ (0.16) & $ 0.181$ (0.064) & 18.77 (0.10)\\
PS17tn                        & 0.04470 (0.00001) & 0.04607 (0.00001) & 57785.85 (0.12) & $-0.71$ (0.11) & $ 0.041$ (0.028) & 17.31 (0.04)\\
PS17yt                        & 0.06976 (0.00002) & 0.07062 (0.00002) & 57786.90 (0.12) & $-0.20$ (0.15) & $-0.139$ (0.027) & 17.78 (0.04)\\
PSN J01534240+2956107         & 0.02565 (0.00001) & 0.02563 (0.00001) & 57393.65 (0.10) & $-0.56$ (0.08) & $ 0.086$ (0.029) & 16.22 (0.05)\\
PSN J02524671+4656470         & 0.02809 (0.00003) & 0.02803 (0.00003) & 57289.71 (0.27) & $-0.16$ (0.13) & $-0.080$ (0.083) & 15.93 (0.21)\\
PSN J08593491+4555343         & 0.02812 (0.00001) & 0.02927 (0.00001) & 57099.28 (0.15) & $-0.76$ (0.10) & $ 0.063$ (0.028) & 16.51 (0.04)\\
PSN J12040516+1404059         & 0.04385 (0.00001) & 0.04557 (0.00001) & 57170.32 (0.10) & $ 1.29$ (0.17) & $ 0.018$ (0.032) & 17.07 (0.04)\\
PSN J16025128+4713292         & 0.02025 (0.00013) & 0.02033 (0.00013) & 57172.44 (0.13) & $ 0.68$ (0.08) & $ 0.097$ (0.028) & 15.68 (0.04)\\
PSN J16283836+3932552         & 0.03119 (0.00001) & 0.03173 (0.00001) & 57163.85 (0.27) & $-2.39$ (0.09) & $-0.022$ (0.033) & 16.86 (0.04)\\
PSN J20435314+1230304         & 0.01550 (0.00002) & 0.01506 (0.00002) & 57226.03 (0.17) & $-2.54$ (0.15) & $ 0.104$ (0.040) & 15.71 (0.07)\\
PSN J23102264+0735202         & 0.03915 (0.00009) & 0.03801 (0.00009) & 57281.19 (0.16) & $ 0.50$ (0.16) & $ 0.159$ (0.031) & 17.38 (0.05)\\
PSN J23523718+1433092         & 0.02648 (0.00001) & 0.02601 (0.00001) & 57284.00 (0.44) & $-2.01$ (0.13) & $-0.011$ (0.036) & 16.41 (0.05)\\
iPTF17fs                      & 0.06800 (0.01000) & 0.06852 (0.01000) & 57762.57 (1.60) & $ 1.35$ (0.57) & $ 0.178$ (0.088) & 19.27 (0.15)\\
 
\enddata
 
\end{deluxetable}

\begin{deluxetable}{lrrr}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{Sample Cuts\label{t:cuts}}
%\tablecolumns{7}
\tablehead{
\colhead{Criterion} & \colhead{No.\ of SNe} & \colhead{Cum.\ No.\ of} & \colhead{SNe}\\
\colhead{} & \colhead{Not Passing} & \colhead{SNe Not Passing} & \colhead{Remaining}}

\startdata
Initial Sample                  & \nodata & \nodata & 225 \\
Not Similar to SNe~Iax,         & \multirow{2}{*}{12} & \multirow{2}{*}{12} & \multirow{2}{*}{213} \\
\hspace{1em} SN~1991bg, or SN~2006gz    &    &    &     \\
%PSNJ1628383 ASASSN-16ex MASTERJ2222 PSNJ2310226 PSNJ1300323 SN2016ajf ASASSN-16ci
%ASASSN-15ga ASASSN-15hy MASTERJ2222 PSNJ1300323 PSNJ1628383 PSNJ2310226
$E(B-V)_{\rm MW} < 0.25$~mag    &  5 & 17 & 208 \\
%PS15dpl SN2016blm ASASSN-15sb ATLAS16dod ATLAS16dtf
Sufficient LC coverage          &  3 & 20 & 205 \\
$t_{\rm first} < 7$~days        &  7 & 25 & 200 \\
%ATLAS16dqf ATLAS16eej AT2017ya SN2017dfu ASASSN-15bm Gaia17bci ATLAS17dzg ATLAS16dtf
%ASASSN-15py ASASSN-16ej PS16ejh CSS161013 SN2017cne MASTERJ2222 ATLAS16dod SN2017lc
$\sigma(x_{1}) < 1$             &  1 & 25 & 200 \\
%PS17ckg
$\sigma(t_{\rm peak}) < 1$~days &  7 & 31 & 194 \\
%ASASSN-15py SN2016cuv ATLAS16eej PS15bst PS15cge SN2016hhv SN2017nw SN2017lc
$-0.3 < c < 0.3$                & 11 & 36 & 189 \\
%MASTERJ2222 ASASSN-15sb SN2016blh ATLAS16bdg AT2016ghq ASASSN-17bd
$-3.0 < x_{1} < 3.0$            &  2 & 36 & 189 \\
%PS17ckg
Chauvenet's criterion           &  9 & 45 & 180
%SN2016aqt PS15akf PSNJ0309425 PS16ez ATLAS16ahj

\enddata

\vspace{-0.7cm}

\end{deluxetable}

==> lc.tex <==
\begin{deluxetable}{lcrrrr}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecaption{PS1 Photometry \label{t:lc}}
\tablecolumns{6}
\tablehead{
\colhead{MJD} & \colhead{Filter} & \colhead{Magnitude\tablenotemark{1}} & \colhead{Uncertainty} & \colhead{Flux\tablenotemark{2}} & \colhead{Uncertainty}}
\startdata
 
\hline
\multicolumn{6}{c}{2015I}\\
\hline
57147.250 & $g_{\rm P1}$ & 14.999 & 0.004 & 100070.0 &    398.2\\
57153.254 & $g_{\rm P1}$ & 14.180 & 0.004 & 212910.0 &    713.3\\
57160.258 & $g_{\rm P1}$ & 14.126 & 0.004 & 223670.0 &    751.7\\
57167.258 & $g_{\rm P1}$ & 14.502 & 0.005 & 158270.0 &    700.7\\
57147.250 & $r_{\rm P1}$ & 14.953 & 0.004 & 104410.0 &    351.0\\
57153.254 & $r_{\rm P1}$ & 14.190 & 0.003 & 210800.0 &    624.9\\
57160.258 & $r_{\rm P1}$ & 14.056 & 0.003 & 238630.0 &    642.7\\
57167.258 & $r_{\rm P1}$ & 14.467 & 0.004 & 163440.0 &    586.7\\
57147.250 & $i_{\rm P1}$ & 15.241 & 0.004 &  80076.0 &    322.1\\
57153.254 & $i_{\rm P1}$ & 14.551 & 0.004 & 151160.0 &    554.4\\
57160.258 & $i_{\rm P1}$ & 14.687 & 0.004 & 133450.0 &    529.2\\
57167.258 & $i_{\rm P1}$ & 15.158 & 0.006 &  86483.0 &    467.9\\
57153.254 & $z_{\rm P1}$ & 14.563 & 0.005 & 149570.0 &    692.0\\
57160.258 & $z_{\rm P1}$ & 14.626 & 0.005 & 141170.0 &    688.0\\
57167.258 & $z_{\rm P1}$ & 14.955 & 0.007 & 104250.0 &    656.4\\
\hline
\multicolumn{6}{c}{2015M}\\
\hline
57163.258 & $g_{\rm P1}$ & 15.607 & 0.006 &  57193.0 &    292.8\\
57167.266 & $g_{\rm P1}$ & 15.418 & 0.005 &  68018.0 &    304.3\\
57176.383 & $g_{\rm P1}$ & 15.746 & 0.007 &  50301.0 &    318.6\\
57180.324 & $g_{\rm P1}$ & 15.839 & 0.006 &  46187.0 &    258.6\\
57189.289 & $g_{\rm P1}$ & 16.790 & 0.011 &  19225.0 &    189.1\\
57189.293 & $g_{\rm P1}$ & 16.746 & 0.010 &  20022.0 &    185.8\\
57195.270 & $g_{\rm P1}$ & 17.186 & 0.012 &  13354.0 &    153.1\\
57200.270 & $g_{\rm P1}$ & 17.578 & 0.019 &   9305.5 &    161.6\\
57427.629 & $g_{\rm P1}$ & 20.695 & 0.223 &    527.0 &    108.4\\
57568.273 & $g_{\rm P1}$ & $>$21.7 & & $   115.5$ &     69.8\\
57578.270 & $g_{\rm P1}$ & $>$21.4 & & $    37.8$ &     93.5\\
57163.258 & $r_{\rm P1}$ & 15.778 & 0.005 &  48847.0 &    237.1\\
57167.266 & $r_{\rm P1}$ & 15.581 & 0.005 &  58585.0 &    244.1\\
57176.383 & $r_{\rm P1}$ & 15.712 & 0.006 &  51922.0 &    269.0\\
57189.289 & $r_{\rm P1}$ & 16.203 & 0.006 &  33008.0 &    194.1\\
57189.293 & $r_{\rm P1}$ & 16.258 & 0.007 &  31381.0 &    195.6\\
57195.270 & $r_{\rm P1}$ & 16.364 & 0.007 &  28479.0 &    180.4\\
57200.273 & $r_{\rm P1}$ & 16.574 & 0.008 &  23465.0 &    177.8\\
57427.629 & $r_{\rm P1}$ & $>$21.7 & & $    78.1$ &     72.7\\
57568.277 & $r_{\rm P1}$ & $>$21.9 & & $   -97.0$ &     57.1\\
57578.270 & $r_{\rm P1}$ & $>$21.2 & & $   118.7$ &    105.9\\
57163.258 & $i_{\rm P1}$ & 16.203 & 0.007 &  33016.0 &    218.3\\
57167.266 & $i_{\rm P1}$ & 16.051 & 0.007 &  37992.0 &    243.7\\
57172.332 & $i_{\rm P1}$ & 16.183 & 0.004 &  33627.0 &    123.0\\
57172.344 & $i_{\rm P1}$ & 16.169 & 0.004 &  34061.0 &    123.1\\
57172.355 & $i_{\rm P1}$ & 16.159 & 0.004 &  34398.0 &    125.0\\
57172.367 & $i_{\rm P1}$ & 16.183 & 0.004 &  33625.0 &    125.1\\
57176.383 & $i_{\rm P1}$ & 16.250 & 0.008 &  31631.0 &    221.8\\
57180.324 & $i_{\rm P1}$ & 16.393 & 0.007 &  27731.0 &    189.6\\
57189.289 & $i_{\rm P1}$ & 16.536 & 0.008 &  24289.0 &    178.5\\
57189.293 & $i_{\rm P1}$ & 16.589 & 0.008 &  23133.0 &    180.7\\
57195.270 & $i_{\rm P1}$ & 16.596 & 0.008 &  22993.0 &    170.6\\
57200.273 & $i_{\rm P1}$ & 16.721 & 0.009 &  20492.0 &    166.2\\
57427.629 & $i_{\rm P1}$ & $>$21.6 & & $    87.3$ &     75.7\\
57568.277 & $i_{\rm P1}$ & $>$21.7 & & $   -40.9$ &     69.1\\
57578.273 & $i_{\rm P1}$ & $>$21.2 & & $  -123.4$ &    115.0\\
57163.262 & $z_{\rm P1}$ & 16.351 & 0.010 &  28806.0 &    268.3\\
57167.266 & $z_{\rm P1}$ & 16.117 & 0.008 &  35760.0 &    276.7\\
57176.383 & $z_{\rm P1}$ & 16.273 & 0.010 &  30961.0 &    274.9\\
57180.324 & $z_{\rm P1}$ & 16.375 & 0.009 &  28173.0 &    244.8\\
57189.289 & $z_{\rm P1}$ & 16.520 & 0.010 &  24664.0 &    234.8\\
57189.293 & $z_{\rm P1}$ & 16.556 & 0.011 &  23858.0 &    240.1\\
57195.270 & $z_{\rm P1}$ & 16.608 & 0.010 &  22731.0 &    216.7\\
57200.273 & $z_{\rm P1}$ & 16.824 & 0.012 &  18646.0 &    205.8\\
57578.273 & $z_{\rm P1}$ & $>$20.8 & & $  -149.3$ &    157.6\\
\hline
\multicolumn{6}{c}{2015ar}\\
\hline
57344.289 & $g_{\rm P1}$ & 15.974 & 0.007 &  40783.0 &    261.7\\
57353.355 & $g_{\rm P1}$ & 15.233 & 0.007 &  80676.0 &    515.1\\
57358.207 & $g_{\rm P1}$ & 15.450 & 0.005 &  66088.0 &    333.0\\
57363.250 & $g_{\rm P1}$ & 15.873 & 0.006 &  44760.0 &    264.9\\
57369.207 & $g_{\rm P1}$ & 16.613 & 0.011 &  22636.0 &    235.7\\
57380.211 & $g_{\rm P1}$ & 17.616 & 0.025 &   8988.1 &    207.2\\
57329.469 & $r_{\rm P1}$ & $>$22.2 & & $   -24.6$ &     45.0\\
57329.492 & $r_{\rm P1}$ & $>$22.0 & & $   -61.1$ &     53.8\\
57329.500 & $r_{\rm P1}$ & $>$21.9 & & $   -65.7$ &     59.7\\
57344.289 & $r_{\rm P1}$ & 16.063 & 0.006 &  37565.0 &    219.3\\
57353.355 & $r_{\rm P1}$ & 15.242 & 0.006 &  80019.0 &    418.0\\
57358.207 & $r_{\rm P1}$ & 15.478 & 0.005 &  64368.0 &    276.2\\
57363.254 & $r_{\rm P1}$ & 15.874 & 0.008 &  44701.0 &    326.9\\
57369.211 & $r_{\rm P1}$ & 15.956 & 0.006 &  41467.0 &    244.7\\
57380.211 & $r_{\rm P1}$ & 16.750 & 0.011 &  19956.0 &    193.3\\
57344.293 & $i_{\rm P1}$ & 16.223 & 0.007 &  32426.0 &    202.0\\
57353.359 & $i_{\rm P1}$ & 15.763 & 0.007 &  49526.0 &    336.4\\
57358.207 & $i_{\rm P1}$ & 16.094 & 0.007 &  36494.0 &    223.0\\
57363.254 & $i_{\rm P1}$ & 16.465 & 0.009 &  25947.0 &    217.5\\
57369.211 & $i_{\rm P1}$ & 16.261 & 0.008 &  31293.0 &    230.4\\
57380.211 & $i_{\rm P1}$ & 16.802 & 0.010 &  19022.0 &    179.2\\
57410.238 & $i_{\rm P1}$ & 18.246 & 0.018 &   5029.7 &     82.1\\
57344.293 & $z_{\rm P1}$ & 16.327 & 0.009 &  29448.0 &    253.2\\
57353.359 & $z_{\rm P1}$ & 15.835 & 0.010 &  46353.0 &    407.6\\
57358.207 & $z_{\rm P1}$ & 16.075 & 0.010 &  37138.0 &    330.4\\
57363.254 & $z_{\rm P1}$ & 16.136 & 0.008 &  35139.0 &    264.6\\
57369.211 & $z_{\rm P1}$ & 16.130 & 0.009 &  35324.0 &    302.2\\
57374.203 & $z_{\rm P1}$ & 16.235 & 0.010 &  32067.0 &    297.8\\
57380.215 & $z_{\rm P1}$ & 16.721 & 0.013 &  20499.0 &    236.4\\
\hline
\multicolumn{6}{c}{2015az}\\
\hline
57357.344 & $g_{\rm P1}$ & 15.768 & 0.007 &  49312.0 &    320.9\\
57361.398 & $g_{\rm P1}$ & 15.585 & 0.006 &  58320.0 &    326.5\\
57368.496 & $g_{\rm P1}$ & 15.800 & 0.008 &  47884.0 &    357.5\\
57380.219 & $g_{\rm P1}$ & 16.685 & 0.016 &  21182.0 &    319.0\\
57386.289 & $g_{\rm P1}$ & 17.208 & 0.019 &  13088.0 &    223.9\\
57396.266 & $g_{\rm P1}$ & 17.938 & 0.028 &   6677.9 &    173.7\\
57443.234 & $g_{\rm P1}$ & 18.748 & 0.045 &   3168.5 &    132.7\\
57464.242 & $g_{\rm P1}$ & 18.968 & 0.116 &   2587.1 &    276.6\\
57481.242 & $g_{\rm P1}$ & 19.265 & 0.117 &   1967.4 &    212.2\\
57357.344 & $r_{\rm P1}$ & 15.689 & 0.006 &  53008.0 &    301.4\\
57361.402 & $r_{\rm P1}$ & 15.485 & 0.005 &  63951.0 &    306.5\\
57366.258 & $r_{\rm P1}$ & 15.548 & 0.007 &  60394.0 &    396.7\\
57368.496 & $r_{\rm P1}$ & 15.639 & 0.007 &  55537.0 &    352.4\\
57374.312 & $r_{\rm P1}$ & 16.008 & 0.009 &  39509.0 &    316.1\\
57374.340 & $r_{\rm P1}$ & 15.985 & 0.008 &  40352.0 &    295.2\\
57380.219 & $r_{\rm P1}$ & 16.219 & 0.009 &  32525.0 &    264.1\\
57386.293 & $r_{\rm P1}$ & 16.266 & 0.009 &  31161.0 &    259.9\\
57396.266 & $r_{\rm P1}$ & 16.849 & 0.012 &  18213.0 &    202.3\\
57464.242 & $r_{\rm P1}$ & 18.992 & 0.088 &   2529.3 &    206.0\\
57481.242 & $r_{\rm P1}$ & 19.503 & 0.116 &   1580.9 &    168.2\\
57357.344 & $i_{\rm P1}$ & 16.116 & 0.008 &  35787.0 &    276.1\\
57361.402 & $i_{\rm P1}$ & 16.069 & 0.008 &  37362.0 &    288.6\\
57366.258 & $i_{\rm P1}$ & 16.173 & 0.015 &  33952.0 &    463.8\\
57368.496 & $i_{\rm P1}$ & 16.278 & 0.011 &  30820.0 &    314.0\\
57380.219 & $i_{\rm P1}$ & 16.710 & 0.014 &  20703.0 &    259.5\\
57386.293 & $i_{\rm P1}$ & 16.546 & 0.012 &  24076.0 &    263.6\\
57396.266 & $i_{\rm P1}$ & 16.841 & 0.013 &  18352.0 &    219.9\\
57443.234 & $i_{\rm P1}$ & 18.751 & 0.056 &   3158.6 &    164.0\\
57464.242 & $i_{\rm P1}$ & 19.230 & 0.115 &   2032.2 &    214.9\\
57481.242 & $i_{\rm P1}$ & 19.973 & 0.192 &   1024.8 &    181.3\\
57357.344 & $z_{\rm P1}$ & 16.140 & 0.009 &  35005.0 &    304.9\\
57361.402 & $z_{\rm P1}$ & 16.065 & 0.009 &  37506.0 &    314.5\\
57366.258 & $z_{\rm P1}$ & 16.183 & 0.015 &  33642.0 &    452.8\\
57368.496 & $z_{\rm P1}$ & 16.261 & 0.012 &  31299.0 &    342.2\\
57380.219 & $z_{\rm P1}$ & 16.417 & 0.012 &  27116.0 &    291.5\\
57386.293 & $z_{\rm P1}$ & 16.403 & 0.011 &  27469.0 &    282.3\\
57396.266 & $z_{\rm P1}$ & 16.763 & 0.016 &  19714.0 &    284.6\\
57417.219 & $z_{\rm P1}$ & 17.963 & 0.030 &   6527.5 &    182.3\\
57443.234 & $z_{\rm P1}$ & 19.309 & 0.094 &   1889.7 &    163.0\\
57464.242 & $z_{\rm P1}$ & $>$20.4 & & $   571.7$ &    239.1\\
57481.242 & $z_{\rm P1}$ & $>$20.6 & & $   421.3$ &    190.7\\
\hline
\multicolumn{6}{c}{2016E}\\
\hline
57399.328 & $g_{\rm P1}$ & 18.047 & 0.022 &   6045.0 &    124.8\\
57403.316 & $g_{\rm P1}$ & 18.315 & 0.026 &   4722.0 &    113.9\\
57410.223 & $g_{\rm P1}$ & 18.894 & 0.099 &   2768.7 &    252.2\\
57415.316 & $g_{\rm P1}$ & 19.594 & 0.076 &   1452.8 &    101.6\\
57422.355 & $g_{\rm P1}$ & 19.932 & 0.100 &   1064.5 &     98.5\\
57429.262 & $g_{\rm P1}$ & 20.619 & 0.131 &    565.3 &     68.5\\
57439.238 & $g_{\rm P1}$ & 20.078 & 0.195 &    930.9 &    167.3\\
57388.395 & $r_{\rm P1}$ & 18.004 & 0.010 &   6288.2 &     59.9\\
57388.402 & $r_{\rm P1}$ & 18.017 & 0.010 &   6214.3 &     58.8\\
57388.414 & $r_{\rm P1}$ & 17.989 & 0.011 &   6372.6 &     62.2\\
57388.426 & $r_{\rm P1}$ & 17.990 & 0.011 &   6365.2 &     64.6\\
57399.328 & $r_{\rm P1}$ & 17.985 & 0.019 &   6400.2 &    112.6\\
57403.316 & $r_{\rm P1}$ & 18.171 & 0.021 &   5391.9 &    104.5\\
57410.223 & $r_{\rm P1}$ & 18.542 & 0.050 &   3830.5 &    177.1\\
57415.316 & $r_{\rm P1}$ & 18.674 & 0.029 &   3392.2 &     91.4\\
57422.359 & $r_{\rm P1}$ & 18.993 & 0.044 &   2528.9 &    101.6\\
57429.262 & $r_{\rm P1}$ & 19.475 & 0.051 &   1622.4 &     76.4\\
57439.238 & $r_{\rm P1}$ & 19.566 & 0.085 &   1490.9 &    117.0\\
57399.328 & $i_{\rm P1}$ & 18.573 & 0.032 &   3723.3 &    108.3\\
57403.316 & $i_{\rm P1}$ & 19.027 & 0.043 &   2449.1 &     96.0\\
57410.223 & $i_{\rm P1}$ & 19.069 & 0.071 &   2357.4 &    154.3\\
57412.348 & $i_{\rm P1}$ & 19.005 & 0.041 &   2500.9 &     94.5\\
57412.355 & $i_{\rm P1}$ & 18.994 & 0.038 &   2526.1 &     87.7\\
57412.367 & $i_{\rm P1}$ & 19.114 & 0.037 &   2260.7 &     77.8\\
57412.379 & $i_{\rm P1}$ & 19.029 & 0.039 &   2444.8 &     86.7\\
57415.316 & $i_{\rm P1}$ & 18.957 & 0.043 &   2613.4 &    102.8\\
57422.359 & $i_{\rm P1}$ & 18.826 & 0.042 &   2947.4 &    112.8\\
57429.262 & $i_{\rm P1}$ & 19.382 & 0.053 &   1766.9 &     86.9\\
57439.238 & $i_{\rm P1}$ & 19.920 & 0.118 &   1076.5 &    117.1\\
57399.328 & $z_{\rm P1}$ & 18.907 & 0.061 &   2736.8 &    154.9\\
57403.316 & $z_{\rm P1}$ & 19.041 & 0.056 &   2419.0 &    125.2\\
57410.223 & $z_{\rm P1}$ & 19.113 & 0.089 &   2264.3 &    185.6\\
57415.316 & $z_{\rm P1}$ & 19.087 & 0.081 &   2318.4 &    173.9\\
57422.359 & $z_{\rm P1}$ & 18.958 & 0.066 &   2611.6 &    158.5\\
57429.262 & $z_{\rm P1}$ & 19.638 & 0.101 &   1396.3 &    130.1\\
57439.238 & $z_{\rm P1}$ & 19.962 & 0.180 &   1035.7 &    171.2\\
\hline
\multicolumn{6}{c}{2016F}\\
\hline
57397.223 & $g_{\rm P1}$ & 15.934 & 0.007 &  42320.0 &    266.3\\
57406.215 & $g_{\rm P1}$ & 15.251 & 0.005 &  79362.0 &    348.6\\
57411.273 & $g_{\rm P1}$ & 15.323 & 0.006 &  74273.0 &    407.0\\
57416.250 & $g_{\rm P1}$ & 15.587 & 0.005 &  58219.0 &    288.8\\
57423.242 & $g_{\rm P1}$ & 16.101 & 0.008 &  36283.0 &    252.2\\
57429.227 & $g_{\rm P1}$ & 16.671 & 0.010 &  21451.0 &    198.8\\
57439.230 & $g_{\rm P1}$ & 17.520 & 0.029 &   9813.7 &    266.1\\
57617.523 & $g_{\rm P1}$ & $>$20.6 & & $   544.2$ &    183.3\\
57397.223 & $r_{\rm P1}$ & 15.912 & 0.006 &  43185.0 &    240.0\\
57406.215 & $r_{\rm P1}$ & 15.270 & 0.004 &  77982.0 &    293.0\\
57411.273 & $r_{\rm P1}$ & 15.289 & 0.005 &  76607.0 &    339.6\\
57416.250 & $r_{\rm P1}$ & 15.605 & 0.005 &  57284.0 &    253.3\\
57423.242 & $r_{\rm P1}$ & 15.912 & 0.006 &  43189.0 &    234.5\\
57429.227 & $r_{\rm P1}$ & 16.002 & 0.006 &  39745.0 &    220.3\\
57439.230 & $r_{\rm P1}$ & 16.464 & 0.009 &  25977.0 &    227.2\\
57617.523 & $r_{\rm P1}$ & $>$21.2 & & $   256.2$ &    105.5\\
57627.551 & $r_{\rm P1}$ & 21.634 & 0.301 &    222.0 &     61.6\\
57668.438 & $r_{\rm P1}$ & $>$22.0 & & $   108.1$ &     52.4\\
57397.223 & $i_{\rm P1}$ & 16.184 & 0.007 &  33596.0 &    214.9\\
57406.219 & $i_{\rm P1}$ & 15.921 & 0.006 &  42821.0 &    233.8\\
57411.273 & $i_{\rm P1}$ & 15.968 & 0.007 &  40991.0 &    257.9\\
57416.254 & $i_{\rm P1}$ & 16.367 & 0.007 &  28396.0 &    191.9\\
57423.242 & $i_{\rm P1}$ & 16.552 & 0.009 &  23941.0 &    200.5\\
57429.230 & $i_{\rm P1}$ & 16.372 & 0.008 &  28266.0 &    196.8\\
57439.234 & $i_{\rm P1}$ & 16.539 & 0.010 &  24222.0 &    227.1\\
57617.523 & $i_{\rm P1}$ & $>$21.3 & & $   214.0$ &    100.5\\
57627.551 & $i_{\rm P1}$ & $>$21.7 & & $   202.0$ &     71.2\\
57668.438 & $i_{\rm P1}$ & $>$21.8 & & $   183.8$ &     65.0\\
57406.219 & $z_{\rm P1}$ & 15.911 & 0.007 &  43219.0 &    280.1\\
57411.277 & $z_{\rm P1}$ & 16.039 & 0.009 &  38411.0 &    312.8\\
57416.254 & $z_{\rm P1}$ & 16.264 & 0.009 &  31223.0 &    251.3\\
57423.242 & $z_{\rm P1}$ & 16.254 & 0.010 &  31503.0 &    283.5\\
57429.230 & $z_{\rm P1}$ & 16.206 & 0.009 &  32917.0 &    260.5\\
57439.234 & $z_{\rm P1}$ & 16.521 & 0.013 &  24629.0 &    295.7\\
57627.551 & $z_{\rm P1}$ & $>$21.2 & & $    82.1$ &    113.3\\
57668.441 & $z_{\rm P1}$ & $>$21.2 & & $    95.0$ &    107.1\\
\hline
\multicolumn{6}{c}{2016H}\\
\hline
57396.531 & $g_{\rm P1}$ & 17.738 & 0.021 &   8034.3 &    151.9\\
57400.531 & $g_{\rm P1}$ & 17.622 & 0.017 &   8941.1 &    137.9\\
57405.496 & $g_{\rm P1}$ & 17.756 & 0.018 &   7901.2 &    132.8\\
57405.500 & $g_{\rm P1}$ & 17.794 & 0.018 &   7630.2 &    126.8\\
57410.547 & $g_{\rm P1}$ & 18.266 & 0.057 &   4938.4 &    261.0\\
57417.480 & $g_{\rm P1}$ & 18.870 & 0.046 &   2832.0 &    119.6\\
57427.430 & $g_{\rm P1}$ & 20.006 & 0.100 &    994.2 &     91.9\\
57437.449 & $g_{\rm P1}$ & 20.486 & 0.342 &    639.1 &    201.3\\
57396.531 & $r_{\rm P1}$ & 17.798 & 0.017 &   7603.1 &    118.5\\
57400.531 & $r_{\rm P1}$ & 17.734 & 0.017 &   8058.1 &    123.9\\
57405.496 & $r_{\rm P1}$ & 17.738 & 0.015 &   8029.2 &    108.4\\
57410.547 & $r_{\rm P1}$ & 18.079 & 0.036 &   5866.1 &    194.7\\
57417.480 & $r_{\rm P1}$ & 18.335 & 0.025 &   4636.5 &    105.1\\
57420.469 & $r_{\rm P1}$ & 18.408 & 0.016 &   4333.6 &     64.2\\
57420.480 & $r_{\rm P1}$ & 18.399 & 0.014 &   4370.9 &     54.9\\
57420.492 & $r_{\rm P1}$ & 18.420 & 0.016 &   4285.1 &     61.2\\
57420.504 & $r_{\rm P1}$ & 18.391 & 0.015 &   4402.2 &     59.2\\
57427.430 & $r_{\rm P1}$ & 18.731 & 0.030 &   3218.0 &     88.4\\
57433.398 & $r_{\rm P1}$ & 19.104 & 0.028 &   2282.5 &     57.9\\
57433.410 & $r_{\rm P1}$ & 19.079 & 0.025 &   2336.6 &     54.8\\
57433.422 & $r_{\rm P1}$ & 19.062 & 0.024 &   2371.4 &     53.4\\
57437.449 & $r_{\rm P1}$ & 19.277 & 0.080 &   1945.4 &    143.6\\
57379.539 & $i_{\rm P1}$ & $>$21.8 & & $   -14.1$ &     61.4\\
57379.562 & $i_{\rm P1}$ & $>$21.9 & & $   -41.1$ &     59.0\\
57379.574 & $i_{\rm P1}$ & $>$21.9 & & $   -78.1$ &     59.2\\
57396.531 & $i_{\rm P1}$ & 18.106 & 0.023 &   5721.4 &    120.5\\
57400.531 & $i_{\rm P1}$ & 18.205 & 0.023 &   5224.7 &    109.9\\
57405.496 & $i_{\rm P1}$ & 18.310 & 0.022 &   4741.0 &     96.9\\
57410.547 & $i_{\rm P1}$ & 18.723 & 0.055 &   3242.9 &    163.2\\
57417.480 & $i_{\rm P1}$ & 18.845 & 0.035 &   2896.7 &     92.4\\
57427.430 & $i_{\rm P1}$ & 18.769 & 0.034 &   3108.4 &     98.0\\
57437.449 & $i_{\rm P1}$ & 19.282 & 0.079 &   1937.2 &    140.5\\
57400.531 & $z_{\rm P1}$ & 18.372 & 0.045 &   4480.6 &    186.6\\
57405.496 & $z_{\rm P1}$ & 18.509 & 0.037 &   3947.2 &    133.5\\
57410.551 & $z_{\rm P1}$ & 18.619 & 0.061 &   3568.9 &    201.9\\
57417.480 & $z_{\rm P1}$ & 18.925 & 0.060 &   2691.9 &    148.6\\
57427.430 & $z_{\rm P1}$ & 18.845 & 0.058 &   2898.0 &    154.8\\
57437.449 & $z_{\rm P1}$ & 19.464 & 0.149 &   1638.1 &    224.1\\
\hline
\multicolumn{6}{c}{2016J}\\
\hline
57394.379 & $g_{\rm P1}$ & 17.228 & 0.015 &  12843.0 &    179.8\\
57398.344 & $g_{\rm P1}$ & 17.060 & 0.013 &  15000.0 &    183.3\\
57403.316 & $g_{\rm P1}$ & 17.077 & 0.013 &  14758.0 &    181.5\\
57410.387 & $g_{\rm P1}$ & 17.425 & 0.030 &  10711.0 &    300.7\\
57416.281 & $g_{\rm P1}$ & 17.856 & 0.018 &   7202.5 &    121.0\\
57427.258 & $g_{\rm P1}$ & 18.792 & 0.038 &   3043.5 &    106.2\\
57437.281 & $g_{\rm P1}$ & 19.396 & 0.116 &   1745.0 &    187.2\\
57394.383 & $r_{\rm P1}$ & 17.110 & 0.012 &  14326.0 &    153.1\\
57398.344 & $r_{\rm P1}$ & 16.888 & 0.010 &  17579.0 &    164.5\\
57403.316 & $r_{\rm P1}$ & 16.852 & 0.010 &  18163.0 &    161.3\\
57410.391 & $r_{\rm P1}$ & 17.007 & 0.016 &  15753.0 &    232.1\\
57416.281 & $r_{\rm P1}$ & 17.374 & 0.013 &  11228.0 &    133.5\\
57427.258 & $r_{\rm P1}$ & 17.615 & 0.015 &   8995.6 &    127.7\\
57437.281 & $r_{\rm P1}$ & 18.245 & 0.032 &   5036.7 &    150.1\\
57394.383 & $i_{\rm P1}$ & 17.258 & 0.013 &  12498.0 &    151.0\\
57398.344 & $i_{\rm P1}$ & 17.278 & 0.014 &  12271.0 &    153.7\\
57403.320 & $i_{\rm P1}$ & 17.394 & 0.014 &  11027.0 &    143.9\\
57410.391 & $i_{\rm P1}$ & 17.630 & 0.022 &   8872.4 &    180.2\\
57416.281 & $i_{\rm P1}$ & 17.856 & 0.019 &   7202.0 &    125.2\\
57427.258 & $i_{\rm P1}$ & 17.722 & 0.018 &   8151.1 &    133.6\\
57437.281 & $i_{\rm P1}$ & 18.128 & 0.027 &   5607.6 &    137.3\\
57394.383 & $z_{\rm P1}$ & 17.288 & 0.019 &  12161.0 &    212.5\\
57398.344 & $z_{\rm P1}$ & 17.155 & 0.017 &  13746.0 &    219.1\\
57403.320 & $z_{\rm P1}$ & 17.175 & 0.016 &  13484.0 &    197.3\\
57410.391 & $z_{\rm P1}$ & 17.461 & 0.025 &  10366.0 &    240.1\\
57416.285 & $z_{\rm P1}$ & 17.609 & 0.023 &   9045.5 &    187.7\\
57427.262 & $z_{\rm P1}$ & 17.600 & 0.023 &   9118.5 &    191.7\\
57437.281 & $z_{\rm P1}$ & 17.879 & 0.029 &   7056.5 &    190.7\\
\hline
\multicolumn{6}{c}{2016K}\\
\hline
57403.270 & $g_{\rm P1}$ & 16.693 & 0.012 &  21020.0 &    239.0\\
57408.293 & $g_{\rm P1}$ & 16.910 & 0.021 &  17225.0 &    332.9\\
57412.297 & $g_{\rm P1}$ & 17.252 & 0.021 &  12569.0 &    242.2\\
57417.254 & $g_{\rm P1}$ & 17.901 & 0.021 &   6914.5 &    132.4\\
57423.273 & $g_{\rm P1}$ & 18.596 & 0.038 &   3645.4 &    126.5\\
57436.230 & $g_{\rm P1}$ & 19.525 & 0.165 &   1549.1 &    235.4\\
57446.234 & $g_{\rm P1}$ & 19.625 & 0.059 &   1412.3 &     77.3\\
57403.270 & $r_{\rm P1}$ & 16.736 & 0.010 &  20216.0 &    193.7\\
57403.273 & $r_{\rm P1}$ & 16.693 & 0.005 &  21028.0 &    103.4\\
57403.285 & $r_{\rm P1}$ & 16.731 & 0.005 &  20303.0 &     99.6\\
57403.293 & $r_{\rm P1}$ & 16.699 & 0.005 &  20908.0 &     99.5\\
57403.305 & $r_{\rm P1}$ & 16.720 & 0.005 &  20513.0 &     97.7\\
57404.270 & $r_{\rm P1}$ & 16.747 & 0.006 &  20004.0 &    104.0\\
57404.285 & $r_{\rm P1}$ & 16.748 & 0.005 &  19996.0 &     97.6\\
57404.297 & $r_{\rm P1}$ & 16.753 & 0.005 &  19898.0 &     93.8\\
57404.309 & $r_{\rm P1}$ & 16.757 & 0.005 &  19826.0 &     94.7\\
57408.293 & $r_{\rm P1}$ & 16.832 & 0.018 &  18507.0 &    307.8\\
57412.297 & $r_{\rm P1}$ & 17.167 & 0.015 &  13591.0 &    192.1\\
57417.254 & $r_{\rm P1}$ & 17.359 & 0.013 &  11386.0 &    139.5\\
57423.273 & $r_{\rm P1}$ & 17.572 & 0.018 &   9361.5 &    159.3\\
57436.230 & $r_{\rm P1}$ & 18.588 & 0.070 &   3669.9 &    235.5\\
57446.234 & $r_{\rm P1}$ & 18.799 & 0.032 &   3023.6 &     88.6\\
57403.270 & $i_{\rm P1}$ & 17.168 & 0.014 &  13582.0 &    180.0\\
57408.293 & $i_{\rm P1}$ & 17.481 & 0.033 &  10181.0 &    309.0\\
57412.297 & $i_{\rm P1}$ & 17.831 & 0.026 &   7371.8 &    174.4\\
57417.254 & $i_{\rm P1}$ & 17.773 & 0.021 &   7774.9 &    151.6\\
57423.273 & $i_{\rm P1}$ & 17.586 & 0.021 &   9240.8 &    177.5\\
57436.230 & $i_{\rm P1}$ & 18.814 & 0.083 &   2980.7 &    228.7\\
57446.234 & $i_{\rm P1}$ & 18.952 & 0.060 &   2624.9 &    144.7\\
57403.270 & $z_{\rm P1}$ & 17.340 & 0.023 &  11592.0 &    244.7\\
57408.293 & $z_{\rm P1}$ & 17.549 & 0.044 &   9555.1 &    386.9\\
57412.297 & $z_{\rm P1}$ & 17.697 & 0.029 &   8343.6 &    225.4\\
57417.254 & $z_{\rm P1}$ & 17.612 & 0.026 &   9020.7 &    214.3\\
57423.273 & $z_{\rm P1}$ & 17.679 & 0.031 &   8476.3 &    241.3\\
57436.230 & $z_{\rm P1}$ & 19.274 & 0.193 &   1951.8 &    346.4\\
57446.234 & $z_{\rm P1}$ & 19.287 & 0.072 &   1928.1 &    127.5\\
\hline
\multicolumn{6}{c}{2016W}\\
\hline
57410.289 & $g_{\rm P1}$ & 16.582 & 0.015 &  23286.0 &    322.3\\
57415.254 & $g_{\rm P1}$ & 15.948 & 0.007 &  41771.0 &    262.3\\
57420.273 & $g_{\rm P1}$ & 15.984 & 0.007 &  40402.0 &    269.7\\
57427.258 & $g_{\rm P1}$ & 16.369 & 0.009 &  28341.0 &    226.5\\
57434.238 & $g_{\rm P1}$ & 17.200 & 0.016 &  13181.0 &    195.3\\
57443.230 & $g_{\rm P1}$ & 18.045 & 0.026 &   6054.2 &    143.1\\
57451.234 & $g_{\rm P1}$ & 18.512 & 0.032 &   3936.1 &    116.8\\
57410.289 & $r_{\rm P1}$ & 16.469 & 0.010 &  25858.0 &    238.6\\
57415.254 & $r_{\rm P1}$ & 15.962 & 0.006 &  41214.0 &    225.3\\
57420.273 & $r_{\rm P1}$ & 15.898 & 0.006 &  43752.0 &    255.2\\
57427.258 & $r_{\rm P1}$ & 16.237 & 0.007 &  31991.0 &    215.7\\
57434.238 & $r_{\rm P1}$ & 16.481 & 0.009 &  25558.0 &    200.6\\
57443.230 & $r_{\rm P1}$ & 16.939 & 0.010 &  16758.0 &    160.5\\
57451.234 & $r_{\rm P1}$ & 17.464 & 0.014 &  10336.0 &    129.3\\
57410.293 & $i_{\rm P1}$ & 16.592 & 0.010 &  23085.0 &    217.9\\
57415.258 & $i_{\rm P1}$ & 16.219 & 0.007 &  32537.0 &    210.1\\
57420.273 & $i_{\rm P1}$ & 16.395 & 0.009 &  27668.0 &    222.8\\
57427.258 & $i_{\rm P1}$ & 16.785 & 0.011 &  19326.0 &    193.4\\
57434.238 & $i_{\rm P1}$ & 16.868 & 0.011 &  17903.0 &    186.4\\
57443.230 & $i_{\rm P1}$ & 16.846 & 0.010 &  18269.0 &    164.4\\
57451.234 & $i_{\rm P1}$ & 17.448 & 0.013 &  10486.0 &    128.2\\
57404.211 & $z_{\rm P1}$ & 18.725 & 0.036 &   3237.3 &    105.8\\
57410.293 & $z_{\rm P1}$ & 16.800 & 0.015 &  19060.0 &    255.9\\
57415.258 & $z_{\rm P1}$ & 16.397 & 0.010 &  27621.0 &    261.6\\
57420.273 & $z_{\rm P1}$ & 16.485 & 0.012 &  25478.0 &    285.2\\
57427.258 & $z_{\rm P1}$ & 16.776 & 0.015 &  19472.0 &    267.2\\
57434.238 & $z_{\rm P1}$ & 16.765 & 0.014 &  19671.0 &    251.2\\
57443.230 & $z_{\rm P1}$ & 16.782 & 0.012 &  19365.0 &    219.4\\
57451.234 & $z_{\rm P1}$ & 17.378 & 0.017 &  11194.0 &    175.4\\
\hline
\multicolumn{6}{c}{2016ac}\\
\hline
57409.539 & $g_{\rm P1}$ & 16.585 & 0.019 &  23237.0 &    398.2\\
57418.520 & $g_{\rm P1}$ & 17.014 & 0.016 &  15648.0 &    227.2\\
57422.590 & $g_{\rm P1}$ & 17.113 & 0.021 &  14278.0 &    276.0\\
57428.469 & $g_{\rm P1}$ & 17.614 & 0.024 &   9001.4 &    199.2\\
57446.535 & $g_{\rm P1}$ & 18.923 & 0.066 &   2697.5 &    163.3\\
57409.539 & $r_{\rm P1}$ & 16.500 & 0.016 &  25118.0 &    374.0\\
57418.520 & $r_{\rm P1}$ & 16.740 & 0.013 &  20130.0 &    238.9\\
57422.590 & $r_{\rm P1}$ & 16.966 & 0.018 &  16350.0 &    264.1\\
57428.469 & $r_{\rm P1}$ & 17.001 & 0.016 &  15832.0 &    227.4\\
57436.629 & $r_{\rm P1}$ & 17.476 & 0.032 &  10225.0 &    300.3\\
57436.656 & $r_{\rm P1}$ & 17.352 & 0.028 &  11459.0 &    295.8\\
57446.535 & $r_{\rm P1}$ & 17.838 & 0.030 &   7323.1 &    203.2\\
57409.543 & $i_{\rm P1}$ & 17.147 & 0.030 &  13844.0 &    385.8\\
57418.523 & $i_{\rm P1}$ & 17.536 & 0.029 &   9674.0 &    260.6\\
57422.590 & $i_{\rm P1}$ & 17.759 & 0.045 &   7878.1 &    324.2\\
57428.473 & $i_{\rm P1}$ & 17.346 & 0.024 &  11527.0 &    257.3\\
57436.629 & $i_{\rm P1}$ & 17.485 & 0.043 &  10137.0 &    401.5\\
57436.656 & $i_{\rm P1}$ & 17.482 & 0.035 &  10169.0 &    331.9\\
57446.535 & $i_{\rm P1}$ & 17.768 & 0.037 &   7814.4 &    267.1\\
57521.254 & $i_{\rm P1}$ & 20.302 & 0.116 &    757.1 &     81.1\\
57409.543 & $z_{\rm P1}$ & 17.082 & 0.036 &  14697.0 &    488.5\\
57418.523 & $z_{\rm P1}$ & 17.285 & 0.031 &  12190.0 &    350.4\\
57422.590 & $z_{\rm P1}$ & 17.952 & 0.084 &   6594.7 &    511.2\\
57428.473 & $z_{\rm P1}$ & 17.231 & 0.030 &  12806.0 &    350.8\\
57436.629 & $z_{\rm P1}$ & 17.436 & 0.057 &  10608.0 &    560.7\\
57436.656 & $z_{\rm P1}$ & 17.306 & 0.042 &  11951.0 &    465.9\\
57446.535 & $z_{\rm P1}$ & 17.946 & 0.057 &   6630.8 &    347.9\\
\hline
\multicolumn{6}{c}{2016acs}\\
\hline
57427.434 & $g_{\rm P1}$ & 18.358 & 0.028 &   4539.4 &    115.7\\
57432.531 & $g_{\rm P1}$ & 18.044 & 0.024 &   6059.6 &    131.2\\
57438.426 & $g_{\rm P1}$ & 18.104 & 0.030 &   5735.3 &    155.8\\
57445.555 & $g_{\rm P1}$ & 18.599 & 0.040 &   3634.6 &    133.8\\
57450.340 & $g_{\rm P1}$ & 19.015 & 0.048 &   2478.1 &    109.3\\
57458.398 & $g_{\rm P1}$ & 19.775 & 0.100 &   1230.3 &    112.9\\
57427.434 & $r_{\rm P1}$ & 18.352 & 0.024 &   4564.2 &    100.8\\
57432.531 & $r_{\rm P1}$ & 18.065 & 0.020 &   5942.7 &    112.1\\
57437.422 & $r_{\rm P1}$ & 18.030 & 0.016 &   6140.0 &     90.2\\
57437.438 & $r_{\rm P1}$ & 18.051 & 0.017 &   6019.4 &     91.5\\
57438.426 & $r_{\rm P1}$ & 18.077 & 0.024 &   5879.3 &    127.7\\
57444.496 & $r_{\rm P1}$ & 18.342 & 0.020 &   4605.6 &     85.4\\
57444.508 & $r_{\rm P1}$ & 18.399 & 0.025 &   4368.0 &    101.2\\
57444.508 & $r_{\rm P1}$ & 18.330 & 0.025 &   4657.4 &    109.3\\
57444.520 & $r_{\rm P1}$ & 18.472 & 0.026 &   4083.7 &     98.0\\
57444.520 & $r_{\rm P1}$ & 18.304 & 0.022 &   4767.4 &     94.4\\
57444.531 & $r_{\rm P1}$ & 18.333 & 0.021 &   4642.3 &     88.2\\
57444.531 & $r_{\rm P1}$ & 18.392 & 0.022 &   4395.5 &     90.1\\
57445.555 & $r_{\rm P1}$ & 18.435 & 0.028 &   4225.2 &    107.2\\
57450.340 & $r_{\rm P1}$ & 18.657 & 0.034 &   3444.6 &    108.2\\
57458.398 & $r_{\rm P1}$ & 18.949 & 0.047 &   2631.9 &    114.1\\
57475.320 & $r_{\rm P1}$ & 19.691 & 0.070 &   1328.8 &     86.0\\
57427.434 & $i_{\rm P1}$ & 18.573 & 0.030 &   3722.8 &    103.7\\
57432.535 & $i_{\rm P1}$ & 18.498 & 0.031 &   3987.4 &    113.5\\
57438.426 & $i_{\rm P1}$ & 18.536 & 0.031 &   3851.7 &    108.8\\
57445.555 & $i_{\rm P1}$ & 19.015 & 0.043 &   2476.8 &     99.1\\
57450.340 & $i_{\rm P1}$ & 19.272 & 0.064 &   1954.5 &    115.8\\
57458.402 & $i_{\rm P1}$ & 19.074 & 0.058 &   2345.8 &    124.8\\
57475.324 & $i_{\rm P1}$ & 19.947 & 0.097 &   1050.1 &     93.4\\
57500.352 & $i_{\rm P1}$ & 20.879 & 0.148 &    444.8 &     60.7\\
57500.363 & $i_{\rm P1}$ & 20.869 & 0.154 &    449.1 &     63.6\\
57500.375 & $i_{\rm P1}$ & 20.679 & 0.145 &    535.3 &     71.7\\
57500.391 & $i_{\rm P1}$ & 20.836 & 0.169 &    462.9 &     71.9\\
57432.535 & $z_{\rm P1}$ & 18.659 & 0.044 &   3439.2 &    139.1\\
57438.426 & $z_{\rm P1}$ & 18.688 & 0.045 &   3347.6 &    139.6\\
57445.559 & $z_{\rm P1}$ & 19.222 & 0.064 &   2047.4 &    121.3\\
57450.340 & $z_{\rm P1}$ & 19.122 & 0.100 &   2245.6 &    206.4\\
57458.402 & $z_{\rm P1}$ & 19.154 & 0.092 &   2179.8 &    184.6\\
57475.324 & $z_{\rm P1}$ & 19.731 & 0.128 &   1280.9 &    150.5\\
\hline
\multicolumn{6}{c}{2016aew}\\
\hline
57432.582 & $g_{\rm P1}$ & 16.676 & 0.011 &  21359.0 &    210.0\\
57437.605 & $g_{\rm P1}$ & 16.336 & 0.008 &  29207.0 &    225.9\\
57449.590 & $g_{\rm P1}$ & 17.117 & 0.014 &  14227.0 &    186.5\\
57456.594 & $g_{\rm P1}$ & 17.874 & 0.028 &   7085.1 &    184.0\\
57462.555 & $g_{\rm P1}$ & 18.537 & 0.033 &   3846.0 &    118.4\\
57477.449 & $g_{\rm P1}$ & 19.075 & 0.053 &   2345.0 &    115.3\\
57432.582 & $r_{\rm P1}$ & 16.757 & 0.010 &  19830.0 &    185.1\\
57437.566 & $r_{\rm P1}$ & 16.447 & 0.005 &  26382.0 &    127.0\\
57437.578 & $r_{\rm P1}$ & 16.437 & 0.005 &  26624.0 &    133.4\\
57437.590 & $r_{\rm P1}$ & 16.451 & 0.005 &  26285.0 &    120.3\\
57437.602 & $r_{\rm P1}$ & 16.407 & 0.005 &  27369.0 &    122.8\\
57437.605 & $r_{\rm P1}$ & 16.380 & 0.008 &  28051.0 &    206.4\\
57449.590 & $r_{\rm P1}$ & 17.011 & 0.011 &  15686.0 &    165.3\\
57449.605 & $r_{\rm P1}$ & 16.981 & 0.006 &  16127.0 &     91.4\\
57449.617 & $r_{\rm P1}$ & 16.985 & 0.006 &  16069.0 &     87.6\\
57449.629 & $r_{\rm P1}$ & 17.021 & 0.006 &  15539.0 &     87.7\\
57449.641 & $r_{\rm P1}$ & 17.018 & 0.006 &  15590.0 &     86.7\\
57456.594 & $r_{\rm P1}$ & 17.192 & 0.015 &  13285.0 &    187.6\\
57462.555 & $r_{\rm P1}$ & 17.542 & 0.015 &   9617.5 &    130.1\\
57477.449 & $r_{\rm P1}$ & 18.399 & 0.029 &   4367.8 &    114.9\\
57478.453 & $r_{\rm P1}$ & 18.409 & 0.017 &   4329.5 &     66.9\\
57478.465 & $r_{\rm P1}$ & 18.471 & 0.015 &   4089.4 &     57.5\\
57478.477 & $r_{\rm P1}$ & 18.461 & 0.016 &   4126.0 &     59.8\\
57478.488 & $r_{\rm P1}$ & 18.441 & 0.017 &   4204.0 &     63.9\\
57479.469 & $r_{\rm P1}$ & 18.462 & 0.015 &   4124.1 &     56.8\\
57479.480 & $r_{\rm P1}$ & 18.517 & 0.014 &   3917.5 &     51.9\\
57479.496 & $r_{\rm P1}$ & 18.491 & 0.015 &   4014.3 &     56.2\\
57479.508 & $r_{\rm P1}$ & 18.505 & 0.015 &   3963.5 &     56.4\\
57432.582 & $i_{\rm P1}$ & 16.985 & 0.012 &  16064.0 &    171.8\\
57437.605 & $i_{\rm P1}$ & 16.910 & 0.013 &  17216.0 &    198.5\\
57449.590 & $i_{\rm P1}$ & 17.699 & 0.021 &   8328.0 &    157.4\\
57456.594 & $i_{\rm P1}$ & 17.474 & 0.021 &  10239.0 &    196.2\\
57462.555 & $i_{\rm P1}$ & 17.582 & 0.017 &   9271.7 &    144.2\\
57477.453 & $i_{\rm P1}$ & 18.666 & 0.039 &   3416.9 &    122.0\\
57432.656 & $z_{\rm P1}$ & 17.174 & 0.013 &  13496.0 &    156.4\\
57432.660 & $z_{\rm P1}$ & 17.226 & 0.014 &  12872.0 &    164.5\\
57437.605 & $z_{\rm P1}$ & 17.045 & 0.019 &  15202.0 &    264.1\\
57449.590 & $z_{\rm P1}$ & 17.465 & 0.021 &  10325.0 &    195.0\\
57456.598 & $z_{\rm P1}$ & 17.387 & 0.027 &  11098.0 &    276.5\\
57462.555 & $z_{\rm P1}$ & 17.565 & 0.023 &   9418.6 &    201.5\\
57463.629 & $z_{\rm P1}$ & 17.643 & 0.019 &   8765.2 &    151.9\\
57463.637 & $z_{\rm P1}$ & 17.628 & 0.020 &   8886.8 &    162.5\\
57477.453 & $z_{\rm P1}$ & 18.745 & 0.054 &   3176.3 &    156.7\\
\hline
\multicolumn{6}{c}{2016aex}\\
\hline
57431.656 & $g_{\rm P1}$ & 17.081 & 0.013 &  14708.0 &    169.5\\
57436.652 & $g_{\rm P1}$ & 16.756 & 0.011 &  19846.0 &    207.7\\
57443.648 & $g_{\rm P1}$ & 16.745 & 0.015 &  20045.0 &    272.5\\
57451.582 & $g_{\rm P1}$ & 17.164 & 0.013 &  13625.0 &    167.3\\
57457.535 & $g_{\rm P1}$ & 17.613 & 0.018 &   9013.2 &    145.5\\
57463.625 & $g_{\rm P1}$ & 18.131 & 0.027 &   5591.3 &    139.4\\
57479.516 & $g_{\rm P1}$ & 19.119 & 0.049 &   2250.3 &    101.7\\
57431.660 & $r_{\rm P1}$ & 17.108 & 0.011 &  14343.0 &    149.2\\
57436.652 & $r_{\rm P1}$ & 16.748 & 0.010 &  19989.0 &    176.6\\
57443.648 & $r_{\rm P1}$ & 16.698 & 0.011 &  20929.0 &    208.3\\
57451.582 & $r_{\rm P1}$ & 17.092 & 0.011 &  14555.0 &    149.9\\
57457.535 & $r_{\rm P1}$ & 17.307 & 0.013 &  11945.0 &    139.2\\
57463.625 & $r_{\rm P1}$ & 17.434 & 0.014 &  10629.0 &    141.1\\
57479.516 & $r_{\rm P1}$ & 18.104 & 0.020 &   5732.2 &    103.0\\
57479.527 & $r_{\rm P1}$ & 18.185 & 0.011 &   5320.1 &     56.0\\
57479.539 & $r_{\rm P1}$ & 18.154 & 0.012 &   5473.9 &     58.5\\
57479.551 & $r_{\rm P1}$ & 18.180 & 0.012 &   5343.7 &     61.2\\
57479.562 & $r_{\rm P1}$ & 18.179 & 0.012 &   5352.6 &     61.6\\
57431.660 & $i_{\rm P1}$ & 17.309 & 0.013 &  11922.0 &    143.5\\
57436.652 & $i_{\rm P1}$ & 17.161 & 0.013 &  13661.0 &    165.4\\
57443.652 & $i_{\rm P1}$ & 17.227 & 0.014 &  12861.0 &    167.2\\
57451.582 & $i_{\rm P1}$ & 17.729 & 0.017 &   8097.5 &    126.6\\
57457.535 & $i_{\rm P1}$ & 17.942 & 0.020 &   6656.7 &    121.0\\
57463.625 & $i_{\rm P1}$ & 17.774 & 0.019 &   7767.4 &    137.8\\
57479.520 & $i_{\rm P1}$ & 18.233 & 0.021 &   5089.5 &     99.7\\
57436.656 & $z_{\rm P1}$ & 17.157 & 0.018 &  13712.0 &    231.1\\
57440.648 & $z_{\rm P1}$ & 17.150 & 0.013 &  13810.0 &    169.8\\
57440.656 & $z_{\rm P1}$ & 17.139 & 0.014 &  13950.0 &    181.8\\
57443.652 & $z_{\rm P1}$ & 17.196 & 0.019 &  13236.0 &    229.9\\
57451.582 & $z_{\rm P1}$ & 17.590 & 0.021 &   9204.3 &    181.7\\
57457.535 & $z_{\rm P1}$ & 17.671 & 0.022 &   8540.9 &    176.9\\
57463.625 & $z_{\rm P1}$ & 17.661 & 0.024 &   8618.6 &    191.6\\
57479.520 & $z_{\rm P1}$ & 18.122 & 0.028 &   5637.0 &    147.5\\
\hline
\multicolumn{6}{c}{2016afb}\\
\hline
57418.422 & $g_{\rm P1}$ & 17.832 & 0.021 &   7365.9 &    139.6\\
57422.359 & $g_{\rm P1}$ & 17.929 & 0.018 &   6738.0 &    114.3\\
57428.328 & $g_{\rm P1}$ & 18.381 & 0.029 &   4443.9 &    118.1\\
57443.305 & $g_{\rm P1}$ & 19.681 & 0.080 &   1342.0 &     98.5\\
57451.289 & $g_{\rm P1}$ & 20.110 & 0.075 &    903.4 &     62.6\\
57459.336 & $g_{\rm P1}$ & 20.356 & 0.165 &    720.5 &    109.6\\
57418.422 & $r_{\rm P1}$ & 17.970 & 0.022 &   6488.2 &    129.2\\
57422.363 & $r_{\rm P1}$ & 18.002 & 0.018 &   6298.8 &    103.9\\
57428.328 & $r_{\rm P1}$ & 18.382 & 0.025 &   4438.4 &    104.0\\
57443.305 & $r_{\rm P1}$ & 18.910 & 0.036 &   2728.4 &     91.3\\
57444.391 & $r_{\rm P1}$ & 18.973 & 0.024 &   2575.3 &     56.8\\
57444.402 & $r_{\rm P1}$ & 18.939 & 0.023 &   2658.2 &     56.9\\
57444.414 & $r_{\rm P1}$ & 18.958 & 0.023 &   2610.2 &     54.7\\
57444.426 & $r_{\rm P1}$ & 18.962 & 0.026 &   2602.4 &     63.5\\
57451.289 & $r_{\rm P1}$ & 19.272 & 0.036 &   1955.4 &     64.2\\
57459.336 & $r_{\rm P1}$ & 19.592 & 0.069 &   1455.7 &     92.1\\
57418.422 & $i_{\rm P1}$ & 18.599 & 0.031 &   3635.6 &    105.4\\
57422.363 & $i_{\rm P1}$ & 18.590 & 0.028 &   3663.6 &     94.8\\
57428.328 & $i_{\rm P1}$ & 19.115 & 0.044 &   2259.7 &     91.6\\
57451.289 & $i_{\rm P1}$ & 19.271 & 0.044 &   1957.7 &     79.2\\
57459.336 & $i_{\rm P1}$ & 20.003 & 0.139 &    997.0 &    127.7\\
57418.422 & $z_{\rm P1}$ & 18.742 & 0.052 &   3184.6 &    152.4\\
57422.363 & $z_{\rm P1}$ & 18.933 & 0.053 &   2671.3 &    129.6\\
57428.328 & $z_{\rm P1}$ & 19.308 & 0.074 &   1892.0 &    129.7\\
57443.305 & $z_{\rm P1}$ & 19.452 & 0.073 &   1656.7 &    111.1\\
57451.289 & $z_{\rm P1}$ & 19.734 & 0.088 &   1277.6 &    103.0\\
57459.336 & $z_{\rm P1}$ & 19.981 & 0.199 &   1017.7 &    186.6\\
\hline
\multicolumn{6}{c}{2016afk}\\
\hline
57437.395 & $g_{\rm P1}$ & 17.870 & 0.027 &   7115.1 &    175.7\\
57444.379 & $g_{\rm P1}$ & 17.797 & 0.028 &   7610.2 &    198.4\\
57450.336 & $g_{\rm P1}$ & 18.193 & 0.033 &   5280.1 &    162.4\\
57457.348 & $g_{\rm P1}$ & 19.032 & 0.052 &   2438.2 &    115.9\\
57463.355 & $g_{\rm P1}$ & 19.508 & 0.101 &   1573.0 &    146.2\\
57472.406 & $g_{\rm P1}$ & 20.259 & 0.249 &    787.9 &    180.9\\
57481.293 & $g_{\rm P1}$ & 20.820 & 0.208 &    470.1 &     90.2\\
57437.395 & $r_{\rm P1}$ & 17.845 & 0.021 &   7279.1 &    143.1\\
57444.379 & $r_{\rm P1}$ & 17.761 & 0.022 &   7861.4 &    159.5\\
57444.488 & $r_{\rm P1}$ & 17.821 & 0.016 &   7440.0 &    109.6\\
57444.500 & $r_{\rm P1}$ & 17.854 & 0.017 &   7217.8 &    110.2\\
57444.512 & $r_{\rm P1}$ & 17.763 & 0.015 &   7848.6 &    111.9\\
57444.523 & $r_{\rm P1}$ & 17.792 & 0.016 &   7642.5 &    110.4\\
57450.336 & $r_{\rm P1}$ & 18.028 & 0.024 &   6150.9 &    133.4\\
57457.348 & $r_{\rm P1}$ & 18.243 & 0.026 &   5046.4 &    121.5\\
57463.355 & $r_{\rm P1}$ & 18.478 & 0.035 &   4061.9 &    131.8\\
57472.406 & $r_{\rm P1}$ & 18.998 & 0.058 &   2515.6 &    135.3\\
57481.293 & $r_{\rm P1}$ & 19.407 & 0.054 &   1726.9 &     85.6\\
57437.395 & $i_{\rm P1}$ & 18.191 & 0.028 &   5293.2 &    137.1\\
57444.379 & $i_{\rm P1}$ & 18.300 & 0.036 &   4784.6 &    159.1\\
57450.336 & $i_{\rm P1}$ & 18.716 & 0.044 &   3263.6 &    131.8\\
57457.348 & $i_{\rm P1}$ & 18.977 & 0.054 &   2566.6 &    127.5\\
57463.355 & $i_{\rm P1}$ & 18.769 & 0.048 &   3107.5 &    136.7\\
57472.406 & $i_{\rm P1}$ & 18.788 & 0.053 &   3054.0 &    150.4\\
57481.293 & $i_{\rm P1}$ & 19.430 & 0.064 &   1691.1 &    100.4\\
57437.395 & $z_{\rm P1}$ & 18.364 & 0.040 &   4511.8 &    166.6\\
57450.336 & $z_{\rm P1}$ & 18.813 & 0.061 &   2984.1 &    168.3\\
57457.348 & $z_{\rm P1}$ & 18.792 & 0.056 &   3042.6 &    157.0\\
57463.359 & $z_{\rm P1}$ & 18.823 & 0.068 &   2955.5 &    184.7\\
57472.406 & $z_{\rm P1}$ & 18.942 & 0.073 &   2649.8 &    179.2\\
57481.293 & $z_{\rm P1}$ & 19.676 & 0.106 &   1347.8 &    132.1\\
\hline
\multicolumn{6}{c}{2016ah}\\
\hline
57397.527 & $g_{\rm P1}$ & 17.644 & 0.016 &   8754.3 &    132.0\\
57403.508 & $g_{\rm P1}$ & 17.961 & 0.026 &   6543.3 &    159.1\\
57408.488 & $g_{\rm P1}$ & 18.405 & 0.058 &   4346.2 &    232.4\\
57417.477 & $g_{\rm P1}$ & 19.582 & 0.087 &   1469.4 &    117.8\\
57424.555 & $g_{\rm P1}$ & 20.224 & 0.088 &    813.5 &     66.0\\
57432.535 & $g_{\rm P1}$ & 20.263 & 0.119 &    785.2 &     85.8\\
57444.383 & $g_{\rm P1}$ & $>$20.8 & & $   294.0$ &    166.6\\
57390.469 & $r_{\rm P1}$ & 17.839 & 0.011 &   7317.9 &     72.0\\
57390.480 & $r_{\rm P1}$ & 17.835 & 0.010 &   7345.9 &     69.9\\
57390.492 & $r_{\rm P1}$ & 17.866 & 0.011 &   7138.2 &     70.1\\
57390.504 & $r_{\rm P1}$ & 17.845 & 0.010 &   7278.5 &     64.6\\
57397.527 & $r_{\rm P1}$ & 17.662 & 0.014 &   8613.6 &    112.1\\
57403.508 & $r_{\rm P1}$ & 17.904 & 0.019 &   6890.0 &    121.2\\
57408.488 & $r_{\rm P1}$ & 18.230 & 0.033 &   5106.7 &    153.4\\
57417.477 & $r_{\rm P1}$ & 18.561 & 0.031 &   3763.9 &    106.8\\
57424.555 & $r_{\rm P1}$ & 18.998 & 0.031 &   2516.0 &     71.0\\
57432.535 & $r_{\rm P1}$ & 19.424 & 0.058 &   1699.1 &     91.4\\
57444.383 & $r_{\rm P1}$ & 19.908 & 0.125 &   1088.0 &    125.7\\
57444.547 & $r_{\rm P1}$ & 19.821 & 0.068 &   1179.1 &     73.6\\
57444.559 & $r_{\rm P1}$ & 19.716 & 0.051 &   1299.1 &     60.9\\
57444.574 & $r_{\rm P1}$ & 19.881 & 0.064 &   1116.1 &     65.5\\
57444.586 & $r_{\rm P1}$ & 19.852 & 0.072 &   1146.1 &     75.5\\
57397.527 & $i_{\rm P1}$ & 18.231 & 0.023 &   5100.1 &    108.2\\
57403.508 & $i_{\rm P1}$ & 18.529 & 0.029 &   3875.4 &    104.5\\
57417.477 & $i_{\rm P1}$ & 18.823 & 0.040 &   2955.9 &    109.3\\
57424.555 & $i_{\rm P1}$ & 18.780 & 0.029 &   3076.4 &     82.2\\
57432.535 & $i_{\rm P1}$ & 19.472 & 0.066 &   1626.0 &     98.3\\
57444.383 & $i_{\rm P1}$ & 20.015 & 0.130 &    986.2 &    117.7\\
57397.531 & $z_{\rm P1}$ & 18.262 & 0.033 &   4955.7 &    151.4\\
57403.508 & $z_{\rm P1}$ & 18.622 & 0.048 &   3557.4 &    156.6\\
57408.488 & $z_{\rm P1}$ & 18.858 & 0.078 &   2861.9 &    206.5\\
57417.477 & $z_{\rm P1}$ & 18.795 & 0.056 &   3032.6 &    156.6\\
57424.555 & $z_{\rm P1}$ & 18.944 & 0.048 &   2643.8 &    117.1\\
57432.535 & $z_{\rm P1}$ & 19.327 & 0.078 &   1857.9 &    134.0\\
57444.383 & $z_{\rm P1}$ & 20.304 & 0.232 &    755.5 &    161.7\\
\hline
\multicolumn{6}{c}{2016ai}\\
\hline
57397.531 & $g_{\rm P1}$ & 18.763 & 0.038 &   3124.1 &    108.8\\
57403.457 & $g_{\rm P1}$ & 18.698 & 0.039 &   3318.7 &    120.1\\
57408.492 & $g_{\rm P1}$ & 18.990 & 0.090 &   2534.0 &    210.7\\
57416.434 & $g_{\rm P1}$ & 19.751 & 0.111 &   1257.2 &    128.5\\
57424.422 & $g_{\rm P1}$ & 20.324 & 0.111 &    742.2 &     75.6\\
57432.375 & $g_{\rm P1}$ & 20.729 & 0.197 &    511.2 &     92.8\\
57443.309 & $g_{\rm P1}$ & $>$20.9 & & $   182.5$ &    148.3\\
57397.531 & $r_{\rm P1}$ & 18.737 & 0.029 &   3201.1 &     84.7\\
57403.457 & $r_{\rm P1}$ & 18.561 & 0.028 &   3763.7 &     98.5\\
57408.492 & $r_{\rm P1}$ & 18.597 & 0.051 &   3642.0 &    171.6\\
57416.434 & $r_{\rm P1}$ & 19.140 & 0.049 &   2207.6 &     99.0\\
57416.438 & $r_{\rm P1}$ & 19.041 & 0.026 &   2419.7 &     57.4\\
57416.441 & $r_{\rm P1}$ & 19.058 & 0.026 &   2382.3 &     56.8\\
57416.449 & $r_{\rm P1}$ & 19.028 & 0.022 &   2448.5 &     50.1\\
57416.453 & $r_{\rm P1}$ & 19.073 & 0.027 &   2347.9 &     59.2\\
57416.461 & $r_{\rm P1}$ & 19.105 & 0.023 &   2280.7 &     49.1\\
57416.465 & $r_{\rm P1}$ & 19.064 & 0.025 &   2367.3 &     55.4\\
57416.473 & $r_{\rm P1}$ & 19.141 & 0.024 &   2206.3 &     48.9\\
57416.477 & $r_{\rm P1}$ & 19.022 & 0.023 &   2462.5 &     52.0\\
57424.422 & $r_{\rm P1}$ & 19.281 & 0.041 &   1939.3 &     73.9\\
57432.375 & $r_{\rm P1}$ & 19.666 & 0.067 &   1359.9 &     83.5\\
57432.379 & $r_{\rm P1}$ & 19.714 & 0.031 &   1301.2 &     37.6\\
57432.395 & $r_{\rm P1}$ & 19.731 & 0.041 &   1280.8 &     48.3\\
57432.406 & $r_{\rm P1}$ & 19.670 & 0.040 &   1354.7 &     50.5\\
57432.422 & $r_{\rm P1}$ & 19.662 & 0.039 &   1365.2 &     49.5\\
57443.309 & $r_{\rm P1}$ & 20.309 & 0.150 &    752.5 &    104.0\\
57445.355 & $r_{\rm P1}$ & 20.394 & 0.058 &    695.5 &     36.8\\
57445.367 & $r_{\rm P1}$ & 20.349 & 0.065 &    725.2 &     43.5\\
57445.379 & $r_{\rm P1}$ & 20.379 & 0.090 &    705.1 &     58.3\\
57445.395 & $r_{\rm P1}$ & 20.269 & 0.069 &    780.4 &     49.4\\
57379.492 & $i_{\rm P1}$ & $>$22.0 & & $    -2.1$ &     53.5\\
57379.504 & $i_{\rm P1}$ & $>$22.1 & & $   -41.7$ &     48.5\\
57379.527 & $i_{\rm P1}$ & $>$22.0 & & $    65.5$ &     54.1\\
57397.531 & $i_{\rm P1}$ & 19.071 & 0.040 &   2352.8 &     87.6\\
57403.457 & $i_{\rm P1}$ & 19.047 & 0.052 &   2406.5 &    115.4\\
57408.492 & $i_{\rm P1}$ & 19.049 & 0.062 &   2400.0 &    136.0\\
57416.434 & $i_{\rm P1}$ & 19.222 & 0.051 &   2048.1 &     96.2\\
57424.422 & $i_{\rm P1}$ & 19.573 & 0.064 &   1481.4 &     87.7\\
57432.375 & $i_{\rm P1}$ & 19.703 & 0.072 &   1315.0 &     86.6\\
57443.309 & $i_{\rm P1}$ & 20.177 & 0.135 &    849.9 &    105.9\\
57394.645 & $z_{\rm P1}$ & 19.136 & 0.040 &   2216.2 &     81.6\\
57397.531 & $z_{\rm P1}$ & 19.025 & 0.056 &   2454.3 &    127.2\\
57403.461 & $z_{\rm P1}$ & 19.244 & 0.085 &   2006.1 &    157.8\\
57408.492 & $z_{\rm P1}$ & 19.327 & 0.104 &   1858.4 &    177.8\\
57416.434 & $z_{\rm P1}$ & 19.650 & 0.098 &   1380.9 &    124.5\\
57424.422 & $z_{\rm P1}$ & 19.619 & 0.081 &   1420.5 &    106.1\\
57432.375 & $z_{\rm P1}$ & 20.198 & 0.158 &    833.6 &    121.1\\
57443.309 & $z_{\rm P1}$ & 19.903 & 0.122 &   1093.5 &    122.4\\
\hline
\multicolumn{6}{c}{2016ajf}\\
\hline
57438.230 & $g_{\rm P1}$ & 17.363 & 0.018 &  11340.0 &    184.7\\
57443.234 & $g_{\rm P1}$ & 17.114 & 0.013 &  14264.0 &    165.4\\
57448.234 & $g_{\rm P1}$ & 17.535 & 0.022 &   9687.1 &    196.7\\
57464.242 & $g_{\rm P1}$ & 19.559 & 0.139 &   1501.6 &    191.9\\
57472.238 & $g_{\rm P1}$ & 19.680 & 0.097 &   1342.7 &    120.5\\
57481.242 & $g_{\rm P1}$ & 20.239 & 0.158 &    802.1 &    116.5\\
57485.238 & $g_{\rm P1}$ & 20.190 & 0.359 &    839.3 &    277.7\\
57607.613 & $g_{\rm P1}$ & $>$21.7 & & $    47.2$ &     69.0\\
57438.230 & $r_{\rm P1}$ & 17.112 & 0.012 &  14300.0 &    158.1\\
57443.234 & $r_{\rm P1}$ & 16.774 & 0.010 &  19525.0 &    177.6\\
57448.234 & $r_{\rm P1}$ & 16.845 & 0.012 &  18285.0 &    203.3\\
57464.242 & $r_{\rm P1}$ & 18.181 & 0.034 &   5342.5 &    167.9\\
57472.238 & $r_{\rm P1}$ & 18.800 & 0.045 &   3018.8 &    125.1\\
57481.242 & $r_{\rm P1}$ & 19.312 & 0.069 &   1883.8 &    119.4\\
57485.242 & $r_{\rm P1}$ & 19.206 & 0.149 &   2076.9 &    285.9\\
57607.613 & $r_{\rm P1}$ & $>$21.8 & & $   -17.5$ &     66.1\\
57438.230 & $i_{\rm P1}$ & 17.185 & 0.013 &  13362.0 &    163.4\\
57443.234 & $i_{\rm P1}$ & 16.911 & 0.011 &  17207.0 &    173.7\\
57448.234 & $i_{\rm P1}$ & 17.011 & 0.015 &  15690.0 &    219.0\\
57464.242 & $i_{\rm P1}$ & 18.212 & 0.035 &   5192.7 &    168.8\\
57472.242 & $i_{\rm P1}$ & 18.798 & 0.048 &   3024.3 &    133.0\\
57481.242 & $i_{\rm P1}$ & 19.242 & 0.061 &   2009.2 &    112.1\\
57485.242 & $i_{\rm P1}$ & 18.951 & 0.138 &   2628.8 &    334.0\\
57607.613 & $i_{\rm P1}$ & 21.482 & 0.354 &    255.4 &     83.3\\
57438.230 & $z_{\rm P1}$ & 17.381 & 0.019 &  11156.0 &    199.7\\
57443.234 & $z_{\rm P1}$ & 16.979 & 0.014 &  16157.0 &    208.7\\
57448.234 & $z_{\rm P1}$ & 16.984 & 0.019 &  16077.0 &    286.4\\
57464.242 & $z_{\rm P1}$ & 17.784 & 0.033 &   7695.3 &    232.2\\
57472.242 & $z_{\rm P1}$ & 18.337 & 0.047 &   4625.3 &    199.1\\
57481.242 & $z_{\rm P1}$ & 19.093 & 0.071 &   2305.6 &    151.2\\
57485.242 & $z_{\rm P1}$ & 18.975 & 0.179 &   2570.8 &    423.5\\
\hline
\multicolumn{6}{c}{2016ajl}\\
\hline
57439.234 & $g_{\rm P1}$ & 18.493 & 0.060 &   4005.6 &    220.2\\
57444.238 & $g_{\rm P1}$ & 18.403 & 0.033 &   4352.0 &    133.8\\
57449.234 & $g_{\rm P1}$ & 18.705 & 0.045 &   3297.3 &    135.4\\
57457.234 & $g_{\rm P1}$ & 19.341 & 0.071 &   1835.4 &    120.2\\
57464.238 & $g_{\rm P1}$ & 19.949 & 0.221 &   1048.1 &    213.1\\
57475.238 & $g_{\rm P1}$ & 20.963 & 0.268 &    412.0 &    101.9\\
57439.234 & $r_{\rm P1}$ & 18.587 & 0.046 &   3676.0 &    157.0\\
57444.238 & $r_{\rm P1}$ & 18.306 & 0.029 &   4759.6 &    126.7\\
57449.234 & $r_{\rm P1}$ & 18.567 & 0.039 &   3742.9 &    133.1\\
57457.238 & $r_{\rm P1}$ & 18.893 & 0.047 &   2771.1 &    120.1\\
57464.238 & $r_{\rm P1}$ & 19.205 & 0.078 &   2079.0 &    149.4\\
57475.238 & $r_{\rm P1}$ & 19.951 & 0.100 &   1046.2 &     96.8\\
57439.234 & $i_{\rm P1}$ & 18.775 & 0.055 &   3090.4 &    155.2\\
57444.242 & $i_{\rm P1}$ & 18.861 & 0.050 &   2855.2 &    130.5\\
57449.234 & $i_{\rm P1}$ & 19.120 & 0.082 &   2249.7 &    170.4\\
57457.238 & $i_{\rm P1}$ & 19.430 & 0.074 &   1691.2 &    115.4\\
57464.238 & $i_{\rm P1}$ & 19.362 & 0.091 &   1799.5 &    150.3\\
57475.238 & $i_{\rm P1}$ & 19.900 & 0.103 &   1096.9 &    104.4\\
57444.242 & $z_{\rm P1}$ & 18.945 & 0.083 &   2641.8 &    201.4\\
57449.234 & $z_{\rm P1}$ & 19.411 & 0.148 &   1721.0 &    235.0\\
57457.238 & $z_{\rm P1}$ & 19.463 & 0.114 &   1640.4 &    172.3\\
57464.238 & $z_{\rm P1}$ & 19.848 & 0.218 &   1150.3 &    231.1\\
57475.238 & $z_{\rm P1}$ & 19.730 & 0.132 &   1282.2 &    156.4\\
\hline
\multicolumn{6}{c}{2016alt}\\
\hline
57439.289 & $g_{\rm P1}$ & 18.597 & 0.058 &   3642.5 &    195.2\\
57444.234 & $g_{\rm P1}$ & 18.643 & 0.037 &   3490.4 &    118.9\\
57450.230 & $g_{\rm P1}$ & 18.908 & 0.035 &   2734.4 &     89.3\\
57458.238 & $g_{\rm P1}$ & 19.402 & 0.089 &   1734.8 &    142.3\\
57467.246 & $g_{\rm P1}$ & 19.903 & 0.166 &   1093.8 &    166.7\\
57476.297 & $g_{\rm P1}$ & 19.970 & 0.105 &   1027.8 &     99.2\\
57494.246 & $g_{\rm P1}$ & $>$20.8 & & $   468.0$ &    164.4\\
57432.238 & $r_{\rm P1}$ & 18.649 & 0.016 &   3471.6 &     52.0\\
57432.254 & $r_{\rm P1}$ & 18.676 & 0.017 &   3386.2 &     54.0\\
57432.266 & $r_{\rm P1}$ & 18.615 & 0.017 &   3582.2 &     54.8\\
57432.281 & $r_{\rm P1}$ & 18.610 & 0.016 &   3597.1 &     54.6\\
57439.289 & $r_{\rm P1}$ & 18.448 & 0.035 &   4177.0 &    136.5\\
57444.234 & $r_{\rm P1}$ & 18.490 & 0.029 &   4016.6 &    107.5\\
57450.230 & $r_{\rm P1}$ & 18.581 & 0.024 &   3694.9 &     81.7\\
57458.238 & $r_{\rm P1}$ & 18.850 & 0.052 &   2884.5 &    139.1\\
57467.246 & $r_{\rm P1}$ & 19.185 & 0.055 &   2118.9 &    107.5\\
57476.297 & $r_{\rm P1}$ & 19.439 & 0.058 &   1677.0 &     89.6\\
57494.246 & $r_{\rm P1}$ & 20.064 & 0.134 &    943.0 &    116.1\\
57439.289 & $i_{\rm P1}$ & 18.551 & 0.039 &   3798.5 &    135.8\\
57444.234 & $i_{\rm P1}$ & 18.670 & 0.037 &   3403.1 &    116.5\\
57450.234 & $i_{\rm P1}$ & 18.713 & 0.031 &   3272.9 &     92.2\\
57458.238 & $i_{\rm P1}$ & 18.956 & 0.063 &   2616.4 &    150.9\\
57467.246 & $i_{\rm P1}$ & 19.155 & 0.066 &   2178.0 &    132.4\\
57468.254 & $i_{\rm P1}$ & 19.235 & 0.061 &   2022.3 &    113.8\\
57468.270 & $i_{\rm P1}$ & 19.145 & 0.044 &   2197.8 &     89.7\\
57468.281 & $i_{\rm P1}$ & 19.155 & 0.045 &   2177.7 &     90.5\\
57468.293 & $i_{\rm P1}$ & 19.076 & 0.048 &   2342.6 &    104.4\\
57476.297 & $i_{\rm P1}$ & 19.391 & 0.066 &   1752.8 &    105.9\\
57494.246 & $i_{\rm P1}$ & 19.777 & 0.121 &   1228.3 &    136.9\\
57439.293 & $z_{\rm P1}$ & 18.901 & 0.066 &   2750.9 &    166.4\\
57444.234 & $z_{\rm P1}$ & 19.066 & 0.090 &   2363.2 &    196.6\\
57450.234 & $z_{\rm P1}$ & 19.305 & 0.074 &   1896.2 &    128.5\\
57458.238 & $z_{\rm P1}$ & 19.162 & 0.109 &   2163.3 &    218.1\\
57467.246 & $z_{\rm P1}$ & 19.435 & 0.103 &   1682.6 &    159.7\\
57476.297 & $z_{\rm P1}$ & 19.619 & 0.125 &   1420.7 &    163.6\\
57494.246 & $z_{\rm P1}$ & 20.475 & 0.341 &    645.5 &    202.4\\
\hline
\multicolumn{6}{c}{2016aqa}\\
\hline
57445.559 & $g_{\rm P1}$ & 17.801 & 0.025 &   7581.2 &    171.3\\
57450.387 & $g_{\rm P1}$ & 18.098 & 0.025 &   5764.8 &    130.9\\
57457.402 & $g_{\rm P1}$ & 18.696 & 0.044 &   3322.3 &    133.5\\
57463.492 & $g_{\rm P1}$ & 19.075 & 0.056 &   2345.0 &    122.0\\
57475.375 & $g_{\rm P1}$ & 20.316 & 0.208 &    747.1 &    143.0\\
57485.297 & $g_{\rm P1}$ & $>$20.9 & & $   368.4$ &    144.2\\
57492.336 & $g_{\rm P1}$ & 20.825 & 0.230 &    467.8 &     99.1\\
57501.305 & $g_{\rm P1}$ & 20.368 & 0.322 &    712.5 &    211.2\\
57437.457 & $r_{\rm P1}$ & 17.935 & 0.014 &   6698.3 &     88.6\\
57437.469 & $r_{\rm P1}$ & 17.899 & 0.014 &   6924.0 &     87.5\\
57437.492 & $r_{\rm P1}$ & 18.020 & 0.017 &   6195.9 &     95.0\\
57445.559 & $r_{\rm P1}$ & 17.671 & 0.019 &   8545.7 &    152.9\\
57447.410 & $r_{\rm P1}$ & 17.753 & 0.011 &   7920.9 &     80.0\\
57447.422 & $r_{\rm P1}$ & 17.800 & 0.012 &   7587.7 &     84.1\\
57447.434 & $r_{\rm P1}$ & 17.754 & 0.011 &   7914.8 &     81.0\\
57447.445 & $r_{\rm P1}$ & 17.719 & 0.010 &   8170.4 &     77.4\\
57450.387 & $r_{\rm P1}$ & 17.894 & 0.020 &   6958.1 &    126.9\\
57457.402 & $r_{\rm P1}$ & 18.226 & 0.028 &   5122.4 &    129.9\\
57463.492 & $r_{\rm P1}$ & 18.373 & 0.029 &   4475.3 &    118.9\\
57475.375 & $r_{\rm P1}$ & 18.880 & 0.057 &   2804.5 &    148.3\\
57485.297 & $r_{\rm P1}$ & 19.076 & 0.078 &   2342.8 &    167.9\\
57492.336 & $r_{\rm P1}$ & 19.507 & 0.071 &   1574.2 &    102.9\\
57501.305 & $r_{\rm P1}$ & 20.134 & 0.195 &    883.8 &    158.7\\
57445.559 & $i_{\rm P1}$ & 18.057 & 0.028 &   5984.2 &    156.2\\
57450.391 & $i_{\rm P1}$ & 18.403 & 0.031 &   4351.9 &    124.3\\
57457.402 & $i_{\rm P1}$ & 18.829 & 0.042 &   2939.4 &    114.4\\
57463.492 & $i_{\rm P1}$ & 18.545 & 0.037 &   3820.0 &    130.2\\
57475.375 & $i_{\rm P1}$ & 18.828 & 0.060 &   2942.1 &    163.9\\
57485.297 & $i_{\rm P1}$ & 19.196 & 0.099 &   2097.8 &    191.0\\
57492.336 & $i_{\rm P1}$ & 19.360 & 0.071 &   1803.0 &    118.3\\
57427.668 & $z_{\rm P1}$ & 20.026 & 0.161 &    976.3 &    144.8\\
57445.559 & $z_{\rm P1}$ & 18.398 & 0.051 &   4372.9 &    204.3\\
57450.391 & $z_{\rm P1}$ & 18.624 & 0.056 &   3550.8 &    184.2\\
57457.402 & $z_{\rm P1}$ & 18.668 & 0.055 &   3410.1 &    172.7\\
57463.492 & $z_{\rm P1}$ & 18.717 & 0.061 &   3258.4 &    184.2\\
57475.375 & $z_{\rm P1}$ & 18.897 & 0.086 &   2761.5 &    219.4\\
57485.301 & $z_{\rm P1}$ & 19.100 & 0.129 &   2290.8 &    272.9\\
57492.340 & $z_{\rm P1}$ & 19.582 & 0.142 &   1470.2 &    191.7\\
57501.305 & $z_{\rm P1}$ & 20.117 & 0.283 &    897.8 &    234.4\\
\hline
\multicolumn{6}{c}{2016aqb}\\
\hline
57445.559 & $g_{\rm P1}$ & 17.797 & 0.028 &   7604.7 &    194.4\\
57449.465 & $g_{\rm P1}$ & 17.678 & 0.018 &   8491.2 &    144.5\\
57454.426 & $g_{\rm P1}$ & 17.710 & 0.027 &   8238.4 &    203.5\\
57459.434 & $g_{\rm P1}$ & 18.015 & 0.023 &   6220.5 &    132.6\\
57465.461 & $g_{\rm P1}$ & 18.432 & 0.041 &   4239.9 &    161.5\\
57475.371 & $g_{\rm P1}$ & 19.440 & 0.072 &   1675.5 &    111.8\\
57489.297 & $g_{\rm P1}$ & 20.137 & 0.092 &    881.8 &     74.4\\
57445.559 & $r_{\rm P1}$ & 17.984 & 0.023 &   6403.3 &    137.0\\
57448.438 & $r_{\rm P1}$ & 17.840 & 0.009 &   7313.1 &     59.3\\
57448.449 & $r_{\rm P1}$ & 17.880 & 0.010 &   7049.4 &     63.8\\
57448.461 & $r_{\rm P1}$ & 17.825 & 0.009 &   7415.0 &     61.1\\
57448.469 & $r_{\rm P1}$ & 17.822 & 0.009 &   7430.8 &     62.3\\
57449.465 & $r_{\rm P1}$ & 17.803 & 0.017 &   7564.3 &    117.8\\
57454.430 & $r_{\rm P1}$ & 17.834 & 0.023 &   7353.8 &    155.7\\
57459.434 & $r_{\rm P1}$ & 17.998 & 0.019 &   6320.7 &    110.2\\
57462.387 & $r_{\rm P1}$ & 18.193 & 0.012 &   5279.7 &     58.3\\
57462.398 & $r_{\rm P1}$ & 18.182 & 0.014 &   5337.7 &     66.4\\
57465.461 & $r_{\rm P1}$ & 18.318 & 0.026 &   4707.5 &    114.7\\
57475.371 & $r_{\rm P1}$ & 18.627 & 0.032 &   3542.5 &    105.9\\
57489.297 & $r_{\rm P1}$ & 19.281 & 0.041 &   1938.8 &     73.0\\
57445.559 & $i_{\rm P1}$ & 18.299 & 0.030 &   4791.5 &    134.1\\
57449.465 & $i_{\rm P1}$ & 18.352 & 0.025 &   4563.3 &    106.2\\
57454.430 & $i_{\rm P1}$ & 18.495 & 0.041 &   3998.4 &    151.1\\
57459.434 & $i_{\rm P1}$ & 18.628 & 0.034 &   3539.9 &    109.4\\
57465.461 & $i_{\rm P1}$ & 19.062 & 0.050 &   2373.4 &    110.0\\
57475.371 & $i_{\rm P1}$ & 18.925 & 0.044 &   2690.7 &    109.8\\
57489.297 & $i_{\rm P1}$ & 19.349 & 0.052 &   1822.1 &     86.8\\
57501.363 & $i_{\rm P1}$ & 20.344 & 0.118 &    728.5 &     79.3\\
57501.379 & $i_{\rm P1}$ & 19.940 & 0.092 &   1056.4 &     89.1\\
57501.391 & $i_{\rm P1}$ & 20.016 & 0.107 &    985.2 &     97.4\\
57501.402 & $i_{\rm P1}$ & 19.846 & 0.196 &   1152.4 &    207.5\\
57445.562 & $z_{\rm P1}$ & 18.424 & 0.042 &   4271.1 &    166.7\\
57449.465 & $z_{\rm P1}$ & 18.400 & 0.036 &   4366.4 &    145.2\\
57454.430 & $z_{\rm P1}$ & 18.698 & 0.080 &   3318.6 &    246.0\\
57459.438 & $z_{\rm P1}$ & 18.951 & 0.065 &   2627.2 &    156.5\\
57465.461 & $z_{\rm P1}$ & 19.096 & 0.068 &   2299.3 &    143.4\\
57475.371 & $z_{\rm P1}$ & 19.231 & 0.082 &   2030.9 &    153.6\\
57489.297 & $z_{\rm P1}$ & 19.481 & 0.084 &   1612.6 &    124.5\\
\hline
\multicolumn{6}{c}{2016aqs}\\
\hline
57448.285 & $g_{\rm P1}$ & 16.610 & 0.011 &  22702.0 &    236.8\\
57452.250 & $g_{\rm P1}$ & 16.344 & 0.008 &  28997.0 &    225.0\\
57457.238 & $g_{\rm P1}$ & 16.292 & 0.008 &  30424.0 &    234.1\\
57462.234 & $g_{\rm P1}$ & 16.531 & 0.011 &  24418.0 &    240.3\\
57475.266 & $g_{\rm P1}$ & 17.377 & 0.015 &  11203.0 &    156.6\\
57490.242 & $g_{\rm P1}$ & 18.452 & 0.053 &   4160.4 &    204.6\\
57498.246 & $g_{\rm P1}$ & 18.859 & 0.112 &   2859.6 &    295.0\\
57448.285 & $r_{\rm P1}$ & 16.690 & 0.010 &  21077.0 &    197.7\\
57452.250 & $r_{\rm P1}$ & 16.425 & 0.007 &  26917.0 &    183.6\\
57457.238 & $r_{\rm P1}$ & 16.283 & 0.007 &  30684.0 &    204.8\\
57462.234 & $r_{\rm P1}$ & 16.405 & 0.008 &  27421.0 &    207.8\\
57475.266 & $r_{\rm P1}$ & 16.991 & 0.010 &  15978.0 &    149.0\\
57490.242 & $r_{\rm P1}$ & 17.346 & 0.018 &  11522.0 &    186.0\\
57498.246 & $r_{\rm P1}$ & 17.790 & 0.032 &   7652.6 &    226.5\\
57443.316 & $i_{\rm P1}$ & 17.984 & 0.013 &   6402.8 &     76.3\\
57443.328 & $i_{\rm P1}$ & 18.034 & 0.013 &   6113.3 &     74.0\\
57443.340 & $i_{\rm P1}$ & 18.014 & 0.013 &   6228.9 &     75.6\\
57443.352 & $i_{\rm P1}$ & 17.991 & 0.013 &   6362.0 &     76.3\\
57448.285 & $i_{\rm P1}$ & 17.018 & 0.012 &  15584.0 &    173.8\\
57452.250 & $i_{\rm P1}$ & 16.822 & 0.010 &  18675.0 &    171.4\\
57457.238 & $i_{\rm P1}$ & 16.876 & 0.010 &  17772.0 &    167.9\\
57462.234 & $i_{\rm P1}$ & 16.954 & 0.013 &  16530.0 &    195.1\\
57475.266 & $i_{\rm P1}$ & 17.616 & 0.016 &   8985.2 &    133.9\\
57490.242 & $i_{\rm P1}$ & 17.435 & 0.021 &  10620.0 &    209.6\\
57498.246 & $i_{\rm P1}$ & 18.016 & 0.034 &   6218.1 &    197.6\\
57448.285 & $z_{\rm P1}$ & 17.053 & 0.020 &  15089.0 &    280.3\\
57452.250 & $z_{\rm P1}$ & 16.895 & 0.014 &  17457.0 &    219.5\\
57457.238 & $z_{\rm P1}$ & 16.877 & 0.014 &  17750.0 &    231.4\\
57462.234 & $z_{\rm P1}$ & 17.045 & 0.019 &  15207.0 &    266.4\\
57475.266 & $z_{\rm P1}$ & 17.354 & 0.018 &  11437.0 &    190.0\\
57490.242 & $z_{\rm P1}$ & 17.472 & 0.034 &  10262.0 &    319.6\\
57498.246 & $z_{\rm P1}$ & 17.965 & 0.036 &   6519.2 &    213.6\\
\hline
\multicolumn{6}{c}{2016aqt}\\
\hline
57452.453 & $g_{\rm P1}$ & 17.082 & 0.012 &  14695.0 &    168.5\\
57460.637 & $g_{\rm P1}$ & 17.248 & 0.014 &  12613.0 &    159.1\\
57465.457 & $g_{\rm P1}$ & 17.554 & 0.017 &   9518.2 &    151.8\\
57476.398 & $g_{\rm P1}$ & 18.510 & 0.033 &   3943.5 &    121.4\\
57487.375 & $g_{\rm P1}$ & 19.296 & 0.054 &   1913.2 &     94.7\\
57494.355 & $g_{\rm P1}$ & 19.643 & 0.091 &   1389.8 &    116.2\\
57446.617 & $r_{\rm P1}$ & 17.510 & 0.008 &   9905.1 &     75.1\\
57446.617 & $r_{\rm P1}$ & 17.433 & 0.008 &  10640.0 &     75.3\\
57446.625 & $r_{\rm P1}$ & 17.484 & 0.008 &  10148.0 &     76.5\\
57446.625 & $r_{\rm P1}$ & 17.454 & 0.008 &  10433.0 &     74.1\\
57446.637 & $r_{\rm P1}$ & 17.423 & 0.008 &  10736.0 &     79.2\\
57446.637 & $r_{\rm P1}$ & 17.467 & 0.008 &  10305.0 &     76.7\\
57446.645 & $r_{\rm P1}$ & 17.474 & 0.008 &  10239.0 &     74.4\\
57446.645 & $r_{\rm P1}$ & 17.457 & 0.008 &  10400.0 &     76.7\\
57452.453 & $r_{\rm P1}$ & 17.164 & 0.011 &  13631.0 &    137.3\\
57460.637 & $r_{\rm P1}$ & 17.193 & 0.011 &  13262.0 &    139.6\\
57465.418 & $r_{\rm P1}$ & 17.325 & 0.008 &  11750.0 &     85.1\\
57465.430 & $r_{\rm P1}$ & 17.321 & 0.008 &  11788.0 &     81.7\\
57465.441 & $r_{\rm P1}$ & 17.326 & 0.007 &  11734.0 &     78.9\\
57465.449 & $r_{\rm P1}$ & 17.342 & 0.007 &  11562.0 &     77.5\\
57465.457 & $r_{\rm P1}$ & 17.363 & 0.013 &  11344.0 &    137.3\\
57475.383 & $r_{\rm P1}$ & 17.719 & 0.012 &   8177.1 &     90.2\\
57475.398 & $r_{\rm P1}$ & 17.694 & 0.013 &   8363.3 &     97.0\\
57475.410 & $r_{\rm P1}$ & 17.734 & 0.012 &   8064.6 &     92.2\\
57476.398 & $r_{\rm P1}$ & 17.725 & 0.016 &   8129.9 &    120.5\\
57487.375 & $r_{\rm P1}$ & 18.123 & 0.020 &   5633.3 &    102.9\\
57492.348 & $r_{\rm P1}$ & 18.346 & 0.014 &   4586.3 &     59.2\\
57492.359 & $r_{\rm P1}$ & 18.366 & 0.015 &   4502.9 &     63.6\\
57492.371 & $r_{\rm P1}$ & 18.342 & 0.015 &   4603.4 &     65.5\\
57492.383 & $r_{\rm P1}$ & 18.367 & 0.015 &   4500.2 &     62.1\\
57494.355 & $r_{\rm P1}$ & 18.589 & 0.036 &   3669.1 &    121.0\\
57452.453 & $i_{\rm P1}$ & 17.701 & 0.016 &   8309.2 &    119.0\\
57460.637 & $i_{\rm P1}$ & 17.894 & 0.019 &   6957.8 &    122.0\\
57465.457 & $i_{\rm P1}$ & 18.099 & 0.021 &   5759.0 &    111.1\\
57476.398 & $i_{\rm P1}$ & 18.147 & 0.023 &   5509.6 &    116.2\\
57487.375 & $i_{\rm P1}$ & 18.298 & 0.027 &   4793.8 &    119.6\\
57494.355 & $i_{\rm P1}$ & 18.740 & 0.037 &   3191.7 &    109.6\\
57532.395 & $i_{\rm P1}$ & 20.256 & 0.071 &    790.3 &     52.0\\
57532.406 & $i_{\rm P1}$ & 20.279 & 0.074 &    773.4 &     52.6\\
57532.418 & $i_{\rm P1}$ & 20.301 & 0.084 &    757.8 &     58.9\\
57532.434 & $i_{\rm P1}$ & 20.156 & 0.070 &    866.4 &     56.2\\
57452.453 & $z_{\rm P1}$ & 17.689 & 0.020 &   8406.2 &    154.6\\
57460.637 & $z_{\rm P1}$ & 18.032 & 0.030 &   6125.2 &    166.6\\
57465.457 & $z_{\rm P1}$ & 18.278 & 0.030 &   4885.3 &    135.1\\
57476.398 & $z_{\rm P1}$ & 18.240 & 0.034 &   5059.7 &    157.8\\
57487.375 & $z_{\rm P1}$ & 18.558 & 0.045 &   3775.0 &    157.5\\
57494.355 & $z_{\rm P1}$ & 18.773 & 0.053 &   3097.0 &    151.8\\
\hline
\multicolumn{6}{c}{2016aqz}\\
\hline
57450.496 & $g_{\rm P1}$ & 17.379 & 0.016 &  11178.0 &    164.1\\
57454.484 & $g_{\rm P1}$ & 17.284 & 0.015 &  12206.0 &    171.9\\
57460.641 & $g_{\rm P1}$ & 17.421 & 0.018 &  10757.0 &    173.8\\
57465.453 & $g_{\rm P1}$ & 17.734 & 0.021 &   8059.9 &    152.7\\
57476.398 & $g_{\rm P1}$ & 18.733 & 0.042 &   3212.7 &    125.0\\
57487.379 & $g_{\rm P1}$ & 19.582 & 0.076 &   1469.9 &    102.6\\
57495.352 & $g_{\rm P1}$ & 19.921 & 0.164 &   1075.3 &    162.3\\
57437.508 & $r_{\rm P1}$ & 21.523 & 0.319 &    245.9 &     72.3\\
57437.520 & $r_{\rm P1}$ & $>$21.8 & & $   157.6$ &     64.6\\
57437.531 & $r_{\rm P1}$ & 20.774 & 0.197 &    490.1 &     88.8\\
57437.547 & $r_{\rm P1}$ & $>$21.5 & & $   139.4$ &     81.4\\
57450.496 & $r_{\rm P1}$ & 17.137 & 0.012 &  13973.0 &    155.8\\
57454.484 & $r_{\rm P1}$ & 17.005 & 0.011 &  15769.0 &    166.3\\
57460.641 & $r_{\rm P1}$ & 17.068 & 0.012 &  14888.0 &    166.9\\
57465.453 & $r_{\rm P1}$ & 17.376 & 0.014 &  11208.0 &    139.4\\
57476.402 & $r_{\rm P1}$ & 17.761 & 0.019 &   7865.3 &    137.9\\
57487.379 & $r_{\rm P1}$ & 18.266 & 0.025 &   4939.7 &    114.4\\
57490.363 & $r_{\rm P1}$ & 18.498 & 0.018 &   3988.9 &     67.9\\
57490.379 & $r_{\rm P1}$ & 18.491 & 0.017 &   4014.0 &     64.3\\
57490.391 & $r_{\rm P1}$ & 18.502 & 0.018 &   3974.4 &     66.0\\
57490.402 & $r_{\rm P1}$ & 18.514 & 0.017 &   3930.1 &     61.6\\
57495.352 & $r_{\rm P1}$ & 18.762 & 0.050 &   3128.0 &    144.5\\
57450.496 & $i_{\rm P1}$ & 17.403 & 0.015 &  10936.0 &    152.3\\
57454.484 & $i_{\rm P1}$ & 17.427 & 0.016 &  10696.0 &    156.2\\
57460.641 & $i_{\rm P1}$ & 17.547 & 0.020 &   9572.2 &    177.5\\
57465.453 & $i_{\rm P1}$ & 18.019 & 0.022 &   6197.6 &    127.3\\
57476.402 & $i_{\rm P1}$ & 17.996 & 0.024 &   6331.3 &    142.8\\
57487.379 & $i_{\rm P1}$ & 18.192 & 0.027 &   5287.9 &    132.8\\
57495.352 & $i_{\rm P1}$ & 18.808 & 0.055 &   2996.8 &    152.8\\
57433.668 & $z_{\rm P1}$ & $>$20.7 & & $   513.6$ &    175.8\\
57434.660 & $z_{\rm P1}$ & $>$20.5 & & $  -245.5$ &    218.2\\
57454.488 & $z_{\rm P1}$ & 17.346 & 0.019 &  11519.0 &    201.3\\
57460.641 & $z_{\rm P1}$ & 17.448 & 0.024 &  10493.0 &    231.8\\
57465.453 & $z_{\rm P1}$ & 17.725 & 0.023 &   8127.0 &    175.0\\
57476.402 & $z_{\rm P1}$ & 17.862 & 0.031 &   7166.8 &    204.8\\
57487.379 & $z_{\rm P1}$ & 18.057 & 0.034 &   5984.8 &    187.6\\
57495.352 & $z_{\rm P1}$ & 18.676 & 0.072 &   3384.7 &    224.0\\
\hline
\multicolumn{6}{c}{2016aqz}\\
\hline
57450.496 & $g_{\rm P1}$ & 17.379 & 0.016 &  11178.0 &    164.1\\
57454.484 & $g_{\rm P1}$ & 17.284 & 0.015 &  12206.0 &    171.9\\
57460.641 & $g_{\rm P1}$ & 17.421 & 0.018 &  10757.0 &    173.8\\
57465.453 & $g_{\rm P1}$ & 17.734 & 0.021 &   8059.9 &    152.7\\
57476.398 & $g_{\rm P1}$ & 18.733 & 0.042 &   3212.7 &    125.0\\
57487.379 & $g_{\rm P1}$ & 19.582 & 0.076 &   1469.9 &    102.6\\
57495.352 & $g_{\rm P1}$ & 19.921 & 0.164 &   1075.3 &    162.3\\
57437.508 & $r_{\rm P1}$ & 21.523 & 0.319 &    245.9 &     72.3\\
57437.520 & $r_{\rm P1}$ & $>$21.8 & & $   157.6$ &     64.6\\
57437.531 & $r_{\rm P1}$ & 20.774 & 0.197 &    490.1 &     88.8\\
57437.547 & $r_{\rm P1}$ & $>$21.5 & & $   139.4$ &     81.4\\
57450.496 & $r_{\rm P1}$ & 17.137 & 0.012 &  13973.0 &    155.8\\
57454.484 & $r_{\rm P1}$ & 17.005 & 0.011 &  15769.0 &    166.3\\
57460.641 & $r_{\rm P1}$ & 17.068 & 0.012 &  14888.0 &    166.9\\
57465.453 & $r_{\rm P1}$ & 17.376 & 0.014 &  11208.0 &    139.4\\
57476.402 & $r_{\rm P1}$ & 17.761 & 0.019 &   7865.3 &    137.9\\
57487.379 & $r_{\rm P1}$ & 18.266 & 0.025 &   4939.7 &    114.4\\
57490.363 & $r_{\rm P1}$ & 18.498 & 0.018 &   3988.9 &     67.9\\
57490.379 & $r_{\rm P1}$ & 18.491 & 0.017 &   4014.0 &     64.3\\
57490.391 & $r_{\rm P1}$ & 18.502 & 0.018 &   3974.4 &     66.0\\
57490.402 & $r_{\rm P1}$ & 18.514 & 0.017 &   3930.1 &     61.6\\
57495.352 & $r_{\rm P1}$ & 18.762 & 0.050 &   3128.0 &    144.5\\
57450.496 & $i_{\rm P1}$ & 17.403 & 0.015 &  10936.0 &    152.3\\
57454.484 & $i_{\rm P1}$ & 17.427 & 0.016 &  10696.0 &    156.2\\
57460.641 & $i_{\rm P1}$ & 17.547 & 0.020 &   9572.2 &    177.5\\
57465.453 & $i_{\rm P1}$ & 18.019 & 0.022 &   6197.6 &    127.3\\
57476.402 & $i_{\rm P1}$ & 17.996 & 0.024 &   6331.3 &    142.8\\
57487.379 & $i_{\rm P1}$ & 18.192 & 0.027 &   5287.9 &    132.8\\
57495.352 & $i_{\rm P1}$ & 18.808 & 0.055 &   2996.8 &    152.8\\
57433.668 & $z_{\rm P1}$ & $>$20.7 & & $   513.6$ &    175.8\\
57434.660 & $z_{\rm P1}$ & $>$20.5 & & $  -245.5$ &    218.2\\
57454.488 & $z_{\rm P1}$ & 17.346 & 0.019 &  11519.0 &    201.3\\
57460.641 & $z_{\rm P1}$ & 17.448 & 0.024 &  10493.0 &    231.8\\
57465.453 & $z_{\rm P1}$ & 17.725 & 0.023 &   8127.0 &    175.0\\
57476.402 & $z_{\rm P1}$ & 17.862 & 0.031 &   7166.8 &    204.8\\
57487.379 & $z_{\rm P1}$ & 18.057 & 0.034 &   5984.8 &    187.6\\
57495.352 & $z_{\rm P1}$ & 18.676 & 0.072 &   3384.7 &    224.0\\
\hline
\multicolumn{6}{c}{2016arc}\\
\hline
57443.234 & $g_{\rm P1}$ & 17.150 & 0.020 &  13809.0 &    259.5\\
57448.234 & $g_{\rm P1}$ & 16.759 & 0.019 &  19795.0 &    349.4\\
57472.238 & $g_{\rm P1}$ & 19.105 & 0.112 &   2279.6 &    234.7\\
57443.234 & $r_{\rm P1}$ & 16.715 & 0.014 &  20612.0 &    270.5\\
57448.234 & $r_{\rm P1}$ & 16.350 & 0.014 &  28832.0 &    359.8\\
57472.238 & $r_{\rm P1}$ & 17.794 & 0.037 &   7630.8 &    259.4\\
57481.242 & $r_{\rm P1}$ & 18.188 & 0.054 &   5307.3 &    265.3\\
57485.242 & $r_{\rm P1}$ & 19.084 & 0.212 &   2324.3 &    453.3\\
57443.234 & $i_{\rm P1}$ & 16.825 & 0.018 &  18623.0 &    309.0\\
57448.234 & $i_{\rm P1}$ & 16.627 & 0.020 &  22348.0 &    419.4\\
57472.242 & $i_{\rm P1}$ & 17.535 & 0.033 &   9684.6 &    295.1\\
57481.242 & $i_{\rm P1}$ & 18.178 & 0.051 &   5355.5 &    250.1\\
57485.242 & $i_{\rm P1}$ & 18.434 & 0.142 &   4230.0 &    552.6\\
57443.234 & $z_{\rm P1}$ & 17.040 & 0.027 &  15271.0 &    379.5\\
57448.234 & $z_{\rm P1}$ & 16.728 & 0.029 &  20356.0 &    534.5\\
57472.242 & $z_{\rm P1}$ & 17.432 & 0.041 &  10644.0 &    401.8\\
57481.242 & $z_{\rm P1}$ & 18.186 & 0.077 &   5314.4 &    378.8\\
57485.242 & $z_{\rm P1}$ & 18.814 & 0.267 &   2982.5 &    732.5\\
\hline
\multicolumn{6}{c}{2016asf}\\
\hline
57459.234 & $g_{\rm P1}$ & 16.073 & 0.007 &  37215.0 &    241.0\\
57467.238 & $g_{\rm P1}$ & 15.948 & 0.008 &  41745.0 &    300.2\\
57475.262 & $g_{\rm P1}$ & 16.347 & 0.008 &  28919.0 &    202.7\\
57483.246 & $g_{\rm P1}$ & 16.950 & 0.011 &  16595.0 &    172.0\\
57502.246 & $g_{\rm P1}$ & 18.325 & 0.031 &   4677.9 &    132.6\\
57459.234 & $r_{\rm P1}$ & 16.059 & 0.006 &  37693.0 &    218.6\\
57467.238 & $r_{\rm P1}$ & 15.774 & 0.005 &  49036.0 &    238.0\\
57475.266 & $r_{\rm P1}$ & 16.236 & 0.006 &  32040.0 &    183.4\\
57483.246 & $r_{\rm P1}$ & 16.571 & 0.008 &  23531.0 &    171.7\\
57495.246 & $r_{\rm P1}$ & 16.890 & 0.011 &  17535.0 &    181.7\\
57502.246 & $r_{\rm P1}$ & 17.281 & 0.014 &  12237.0 &    159.6\\
57440.328 & $i_{\rm P1}$ & $>$21.3 & & $   -63.6$ &     99.0\\
57440.340 & $i_{\rm P1}$ & $>$21.4 & & $    -5.9$ &     94.3\\
57440.352 & $i_{\rm P1}$ & $>$21.5 & & $  -106.5$ &     82.0\\
57440.363 & $i_{\rm P1}$ & $>$21.3 & & $   210.0$ &    102.5\\
57459.234 & $i_{\rm P1}$ & 16.423 & 0.008 &  26962.0 &    198.9\\
57467.242 & $i_{\rm P1}$ & 16.427 & 0.008 &  26856.0 &    192.1\\
57475.266 & $i_{\rm P1}$ & 16.973 & 0.009 &  16242.0 &    140.1\\
57483.246 & $i_{\rm P1}$ & 17.107 & 0.011 &  14363.0 &    145.9\\
57495.246 & $i_{\rm P1}$ & 16.910 & 0.011 &  17214.0 &    171.4\\
57502.246 & $i_{\rm P1}$ & 17.346 & 0.017 &  11524.0 &    182.9\\
57459.238 & $z_{\rm P1}$ & 16.411 & 0.011 &  27262.0 &    264.6\\
57467.242 & $z_{\rm P1}$ & 16.457 & 0.012 &  26133.0 &    289.9\\
57475.266 & $z_{\rm P1}$ & 16.776 & 0.011 &  19476.0 &    195.8\\
57483.246 & $z_{\rm P1}$ & 16.831 & 0.012 &  18520.0 &    204.4\\
57495.246 & $z_{\rm P1}$ & 16.871 & 0.013 &  17852.0 &    213.3\\
57502.250 & $z_{\rm P1}$ & 17.268 & 0.021 &  12386.0 &    244.2\\
\hline
\multicolumn{6}{c}{2016aud}\\
\hline
57457.531 & $g_{\rm P1}$ & 17.125 & 0.013 &  14124.0 &    174.8\\
57462.555 & $g_{\rm P1}$ & 17.128 & 0.013 &  14090.0 &    170.2\\
57479.516 & $g_{\rm P1}$ & 18.389 & 0.027 &   4409.3 &    109.0\\
57487.531 & $g_{\rm P1}$ & 18.838 & 0.039 &   2914.9 &    106.0\\
57494.457 & $g_{\rm P1}$ & 19.270 & 0.062 &   1958.3 &    112.2\\
57505.484 & $g_{\rm P1}$ & 19.670 & 0.099 &   1355.5 &    123.6\\
57879.414 & $g_{\rm P1}$ & $>$21.2 & & $     9.3$ &    111.0\\
57457.531 & $r_{\rm P1}$ & 17.199 & 0.012 &  13198.0 &    146.8\\
57462.555 & $r_{\rm P1}$ & 17.195 & 0.012 &  13240.0 &    147.0\\
57478.500 & $r_{\rm P1}$ & 17.758 & 0.009 &   7887.8 &     68.2\\
57478.512 & $r_{\rm P1}$ & 17.798 & 0.009 &   7599.2 &     62.6\\
57478.523 & $r_{\rm P1}$ & 17.750 & 0.009 &   7946.1 &     68.5\\
57478.535 & $r_{\rm P1}$ & 17.767 & 0.009 &   7817.2 &     62.1\\
57479.516 & $r_{\rm P1}$ & 17.891 & 0.017 &   6978.5 &    107.1\\
57487.531 & $r_{\rm P1}$ & 18.026 & 0.020 &   6160.4 &    112.4\\
57494.457 & $r_{\rm P1}$ & 18.242 & 0.025 &   5050.4 &    116.5\\
57495.508 & $r_{\rm P1}$ & 18.231 & 0.013 &   5102.6 &     61.9\\
57495.523 & $r_{\rm P1}$ & 18.265 & 0.014 &   4942.3 &     62.8\\
57495.535 & $r_{\rm P1}$ & 18.299 & 0.015 &   4790.0 &     67.4\\
57495.547 & $r_{\rm P1}$ & 18.322 & 0.014 &   4691.0 &     61.4\\
57505.484 & $r_{\rm P1}$ & 18.796 & 0.042 &   3030.0 &    117.3\\
57879.414 & $r_{\rm P1}$ & $>$21.5 & & $   -14.6$ &     82.6\\
57457.531 & $i_{\rm P1}$ & 17.679 & 0.018 &   8481.9 &    137.2\\
57462.559 & $i_{\rm P1}$ & 17.757 & 0.020 &   7890.0 &    142.6\\
57479.516 & $i_{\rm P1}$ & 18.335 & 0.023 &   4632.5 &     98.5\\
57487.531 & $i_{\rm P1}$ & 18.186 & 0.024 &   5314.9 &    115.6\\
57494.461 & $i_{\rm P1}$ & 18.348 & 0.032 &   4580.9 &    136.1\\
57505.484 & $i_{\rm P1}$ & 18.886 & 0.043 &   2790.0 &    109.5\\
57879.414 & $i_{\rm P1}$ & $>$21.3 & & $   272.3$ &     98.8\\
57438.660 & $z_{\rm P1}$ & $>$21.4 & & $   -22.9$ &     90.3\\
57456.656 & $z_{\rm P1}$ & 17.788 & 0.023 &   7667.6 &    161.3\\
57462.559 & $z_{\rm P1}$ & 17.803 & 0.025 &   7564.6 &    172.0\\
57479.516 & $z_{\rm P1}$ & 18.294 & 0.031 &   4814.2 &    136.6\\
57487.531 & $z_{\rm P1}$ & 18.346 & 0.036 &   4587.9 &    153.4\\
57494.461 & $z_{\rm P1}$ & 18.299 & 0.043 &   4792.4 &    191.4\\
57505.484 & $z_{\rm P1}$ & 19.190 & 0.081 &   2108.3 &    156.8\\
57879.414 & $z_{\rm P1}$ & 20.854 & 0.304 &    455.6 &    127.5\\
\hline
\multicolumn{6}{c}{2016axb}\\
\hline
57463.355 & $g_{\rm P1}$ & 17.181 & 0.016 &  13416.0 &    193.1\\
57472.348 & $g_{\rm P1}$ & 17.831 & 0.029 &   7369.6 &    195.3\\
57477.289 & $g_{\rm P1}$ & 18.292 & 0.031 &   4823.9 &    137.8\\
57483.355 & $g_{\rm P1}$ & 18.839 & 0.043 &   2912.7 &    116.1\\
57490.316 & $g_{\rm P1}$ & 19.449 & 0.059 &   1661.1 &     89.9\\
57499.352 & $g_{\rm P1}$ & 20.241 & 0.272 &    801.0 &    200.3\\
57508.250 & $g_{\rm P1}$ & 20.099 & 0.097 &    912.8 &     81.5\\
57461.363 & $r_{\rm P1}$ & 17.269 & 0.007 &  12367.0 &     79.2\\
57461.379 & $r_{\rm P1}$ & 17.267 & 0.007 &  12388.0 &     79.0\\
57461.391 & $r_{\rm P1}$ & 17.235 & 0.008 &  12760.0 &     95.3\\
57461.402 & $r_{\rm P1}$ & 17.239 & 0.007 &  12720.0 &     77.4\\
57463.355 & $r_{\rm P1}$ & 17.159 & 0.013 &  13687.0 &    158.4\\
57472.348 & $r_{\rm P1}$ & 17.626 & 0.020 &   8901.3 &    168.0\\
57477.289 & $r_{\rm P1}$ & 17.864 & 0.019 &   7152.2 &    125.9\\
57483.355 & $r_{\rm P1}$ & 18.128 & 0.023 &   5610.0 &    118.1\\
57490.316 & $r_{\rm P1}$ & 18.376 & 0.025 &   4462.5 &    103.0\\
57499.352 & $r_{\rm P1}$ & 18.923 & 0.055 &   2696.4 &    136.0\\
57508.254 & $r_{\rm P1}$ & 19.202 & 0.039 &   2086.0 &     74.4\\
57463.355 & $i_{\rm P1}$ & 17.746 & 0.019 &   7975.0 &    141.2\\
57472.348 & $i_{\rm P1}$ & 18.383 & 0.030 &   4433.5 &    120.8\\
57477.289 & $i_{\rm P1}$ & 18.466 & 0.031 &   4108.3 &    118.5\\
57483.355 & $i_{\rm P1}$ & 18.425 & 0.033 &   4264.9 &    131.4\\
57490.316 & $i_{\rm P1}$ & 18.399 & 0.027 &   4368.4 &    109.9\\
57499.352 & $i_{\rm P1}$ & 19.057 & 0.057 &   2383.8 &    125.9\\
57508.254 & $i_{\rm P1}$ & 19.395 & 0.050 &   1745.8 &     80.0\\
57472.352 & $z_{\rm P1}$ & 18.383 & 0.040 &   4435.0 &    161.5\\
57477.289 & $z_{\rm P1}$ & 18.339 & 0.040 &   4616.9 &    170.9\\
57483.355 & $z_{\rm P1}$ & 18.264 & 0.036 &   4948.4 &    162.3\\
57490.316 & $z_{\rm P1}$ & 18.351 & 0.037 &   4567.2 &    156.7\\
57499.352 & $z_{\rm P1}$ & 19.125 & 0.072 &   2238.3 &    148.6\\
57508.254 & $z_{\rm P1}$ & 19.597 & 0.097 &   1449.9 &    128.9\\
\hline
\multicolumn{6}{c}{2016axw}\\
\hline
57458.559 & $g_{\rm P1}$ & 17.487 & 0.017 &  10119.0 &    162.7\\
57464.559 & $g_{\rm P1}$ & 17.520 & 0.017 &   9816.8 &    152.9\\
57477.453 & $g_{\rm P1}$ & 18.323 & 0.027 &   4687.9 &    115.5\\
57482.469 & $g_{\rm P1}$ & 18.864 & 0.046 &   2846.0 &    121.0\\
57489.492 & $g_{\rm P1}$ & 19.306 & 0.050 &   1894.8 &     86.7\\
57504.441 & $g_{\rm P1}$ & 20.279 & 0.166 &    773.5 &    118.6\\
57458.559 & $r_{\rm P1}$ & 17.634 & 0.016 &   8836.0 &    134.1\\
57464.516 & $r_{\rm P1}$ & 17.636 & 0.008 &   8820.1 &     68.2\\
57464.527 & $r_{\rm P1}$ & 17.618 & 0.008 &   8974.1 &     68.9\\
57464.539 & $r_{\rm P1}$ & 17.652 & 0.008 &   8691.1 &     64.7\\
57464.551 & $r_{\rm P1}$ & 17.632 & 0.008 &   8854.9 &     68.8\\
57464.559 & $r_{\rm P1}$ & 17.575 & 0.015 &   9328.7 &    127.3\\
57477.453 & $r_{\rm P1}$ & 18.214 & 0.021 &   5179.3 &    102.3\\
57478.457 & $r_{\rm P1}$ & 18.289 & 0.013 &   4833.5 &     56.3\\
57478.469 & $r_{\rm P1}$ & 18.286 & 0.010 &   4848.9 &     45.4\\
57478.480 & $r_{\rm P1}$ & 18.311 & 0.012 &   4737.1 &     53.8\\
57478.492 & $r_{\rm P1}$ & 18.278 & 0.012 &   4884.5 &     56.2\\
57482.469 & $r_{\rm P1}$ & 18.355 & 0.025 &   4549.6 &    103.4\\
57489.492 & $r_{\rm P1}$ & 18.557 & 0.025 &   3778.5 &     87.0\\
57504.441 & $r_{\rm P1}$ & 19.272 & 0.051 &   1955.6 &     92.3\\
57441.523 & $i_{\rm P1}$ & $>$21.6 & & $    56.2$ &     75.5\\
57441.551 & $i_{\rm P1}$ & $>$21.6 & & $   -22.0$ &     79.9\\
57441.578 & $i_{\rm P1}$ & $>$21.1 & & $   -55.8$ &    121.6\\
57441.617 & $i_{\rm P1}$ & $>$21.9 & & $   -44.2$ &     60.5\\
57458.562 & $i_{\rm P1}$ & 18.193 & 0.024 &   5284.1 &    115.8\\
57464.559 & $i_{\rm P1}$ & 18.307 & 0.026 &   4753.6 &    111.8\\
57477.453 & $i_{\rm P1}$ & 19.019 & 0.040 &   2469.3 &     91.7\\
57482.469 & $i_{\rm P1}$ & 19.030 & 0.050 &   2444.4 &    111.8\\
57489.492 & $i_{\rm P1}$ & 18.729 & 0.030 &   3224.0 &     90.2\\
57504.441 & $i_{\rm P1}$ & 19.585 & 0.078 &   1465.4 &    104.7\\
57463.629 & $z_{\rm P1}$ & 18.446 & 0.028 &   4184.0 &    107.0\\
57463.637 & $z_{\rm P1}$ & 18.415 & 0.030 &   4305.3 &    119.0\\
57464.562 & $z_{\rm P1}$ & 18.519 & 0.045 &   3912.9 &    160.8\\
57477.453 & $z_{\rm P1}$ & 19.133 & 0.064 &   2221.7 &    131.8\\
57482.469 & $z_{\rm P1}$ & 19.085 & 0.069 &   2321.7 &    148.4\\
57489.492 & $z_{\rm P1}$ & 18.966 & 0.048 &   2591.9 &    115.6\\
57504.441 & $z_{\rm P1}$ & 19.548 & 0.114 &   1516.9 &    159.1\\
\hline
\multicolumn{6}{c}{2016ayf}\\
\hline
57464.508 & $g_{\rm P1}$ & 16.890 & 0.014 &  17544.0 &    232.9\\
57472.469 & $g_{\rm P1}$ & 17.477 & 0.027 &  10214.0 &    252.1\\
57477.461 & $g_{\rm P1}$ & 17.901 & 0.030 &   6912.9 &    192.7\\
57482.438 & $g_{\rm P1}$ & 18.422 & 0.057 &   4277.4 &    224.6\\
57490.414 & $g_{\rm P1}$ & 19.485 & 0.129 &   1607.2 &    191.7\\
57498.402 & $g_{\rm P1}$ & 19.575 & 0.161 &   1478.7 &    219.3\\
57508.402 & $g_{\rm P1}$ & 19.887 & 0.196 &   1109.6 &    200.5\\
57464.508 & $r_{\rm P1}$ & 16.785 & 0.013 &  19315.0 &    237.2\\
57472.469 & $r_{\rm P1}$ & 17.183 & 0.018 &  13385.0 &    224.3\\
57477.461 & $r_{\rm P1}$ & 17.335 & 0.019 &  11646.0 &    203.0\\
57482.438 & $r_{\rm P1}$ & 17.438 & 0.025 &  10592.0 &    247.5\\
57490.414 & $r_{\rm P1}$ & 18.034 & 0.043 &   6115.5 &    240.4\\
57498.402 & $r_{\rm P1}$ & 18.375 & 0.050 &   4468.1 &    204.4\\
57508.406 & $r_{\rm P1}$ & 18.657 & 0.063 &   3444.6 &    200.7\\
57464.508 & $i_{\rm P1}$ & 17.449 & 0.025 &  10485.0 &    238.1\\
57472.469 & $i_{\rm P1}$ & 18.011 & 0.036 &   6244.8 &    208.4\\
57477.461 & $i_{\rm P1}$ & 17.776 & 0.029 &   7752.4 &    207.3\\
57482.438 & $i_{\rm P1}$ & 17.854 & 0.040 &   7215.2 &    268.2\\
57490.414 & $i_{\rm P1}$ & 17.871 & 0.044 &   7105.0 &    289.7\\
57498.469 & $i_{\rm P1}$ & 18.717 & 0.039 &   3259.0 &    115.9\\
57498.480 & $i_{\rm P1}$ & 18.476 & 0.032 &   4069.3 &    120.1\\
57498.496 & $i_{\rm P1}$ & 18.766 & 0.046 &   3116.5 &    130.7\\
57498.512 & $i_{\rm P1}$ & 18.691 & 0.045 &   3339.8 &    137.9\\
57508.406 & $i_{\rm P1}$ & 19.046 & 0.110 &   2407.3 &    243.2\\
57446.648 & $z_{\rm P1}$ & $>$20.6 & & $   -31.1$ &    195.6\\
57446.652 & $z_{\rm P1}$ & $>$20.6 & & $  -245.3$ &    200.4\\
57448.648 & $z_{\rm P1}$ & 20.415 & 0.339 &    682.4 &    213.3\\
57448.656 & $z_{\rm P1}$ & $>$20.3 & & $  -858.9$ &    262.8\\
57464.508 & $z_{\rm P1}$ & 17.826 & 0.044 &   7406.4 &    303.4\\
57472.469 & $z_{\rm P1}$ & 18.014 & 0.047 &   6231.0 &    270.6\\
57477.461 & $z_{\rm P1}$ & 18.155 & 0.056 &   5468.5 &    282.8\\
57482.438 & $z_{\rm P1}$ & 17.874 & 0.050 &   7088.2 &    327.9\\
57490.414 & $z_{\rm P1}$ & 18.545 & 0.096 &   3818.2 &    338.6\\
57498.402 & $z_{\rm P1}$ & 19.453 & 0.164 &   1655.6 &    250.3\\
57508.406 & $z_{\rm P1}$ & 19.730 & 0.250 &   1282.7 &    295.0\\
\hline
\multicolumn{6}{c}{2016ayg}\\
\hline
57461.238 & $g_{\rm P1}$ & 17.569 & 0.022 &   9381.1 &    186.5\\
57471.309 & $g_{\rm P1}$ & 17.318 & 0.023 &  11825.0 &    251.2\\
57476.301 & $g_{\rm P1}$ & 17.539 & 0.016 &   9649.4 &    139.3\\
57482.242 & $g_{\rm P1}$ & 18.088 & 0.021 &   5817.8 &    114.1\\
57495.250 & $g_{\rm P1}$ & 19.297 & 0.079 &   1911.0 &    138.2\\
57461.238 & $r_{\rm P1}$ & 17.633 & 0.018 &   8849.2 &    143.3\\
57471.309 & $r_{\rm P1}$ & 17.416 & 0.018 &  10809.0 &    180.1\\
57476.301 & $r_{\rm P1}$ & 17.676 & 0.015 &   8505.3 &    119.5\\
57482.242 & $r_{\rm P1}$ & 17.971 & 0.019 &   6480.3 &    110.8\\
57495.250 & $r_{\rm P1}$ & 18.354 & 0.031 &   4555.1 &    128.7\\
57502.250 & $r_{\rm P1}$ & 18.865 & 0.040 &   2844.6 &    104.7\\
57461.238 & $i_{\rm P1}$ & 17.953 & 0.021 &   6586.5 &    124.6\\
57471.309 & $i_{\rm P1}$ & 18.120 & 0.032 &   5650.5 &    166.6\\
57476.301 & $i_{\rm P1}$ & 18.244 & 0.026 &   5041.7 &    121.8\\
57482.242 & $i_{\rm P1}$ & 18.681 & 0.034 &   3369.9 &    104.2\\
57495.250 & $i_{\rm P1}$ & 18.493 & 0.032 &   4005.9 &    117.9\\
57502.250 & $i_{\rm P1}$ & 18.888 & 0.046 &   2786.1 &    117.7\\
57461.238 & $z_{\rm P1}$ & 18.024 & 0.035 &   6169.8 &    197.6\\
57471.309 & $z_{\rm P1}$ & 17.980 & 0.033 &   6427.6 &    198.1\\
57476.301 & $z_{\rm P1}$ & 18.362 & 0.042 &   4520.3 &    176.2\\
57482.242 & $z_{\rm P1}$ & 18.561 & 0.046 &   3763.9 &    159.4\\
57495.250 & $z_{\rm P1}$ & 18.609 & 0.044 &   3601.5 &    147.1\\
57501.238 & $z_{\rm P1}$ & 18.795 & 0.048 &   3032.5 &    134.2\\
57502.238 & $z_{\rm P1}$ & 18.844 & 0.056 &   2901.1 &    150.3\\
57502.250 & $z_{\rm P1}$ & 18.790 & 0.064 &   3046.6 &    180.4\\
57530.246 & $z_{\rm P1}$ & 19.702 & 0.348 &   1315.7 &    421.8\\
57530.258 & $z_{\rm P1}$ & $>$20.3 & & $   442.0$ &    252.6\\
\hline
\multicolumn{6}{c}{2016baq}\\
\hline
57462.336 & $g_{\rm P1}$ & 17.110 & 0.014 &  14327.0 &    185.9\\
57472.461 & $g_{\rm P1}$ & 17.329 & 0.019 &  11710.0 &    204.6\\
57483.348 & $g_{\rm P1}$ & 18.291 & 0.026 &   4824.6 &    115.7\\
57489.297 & $g_{\rm P1}$ & 18.776 & 0.035 &   3088.1 &     98.6\\
57499.398 & $g_{\rm P1}$ & 19.678 & 0.118 &   1345.0 &    146.1\\
57509.250 & $g_{\rm P1}$ & 19.987 & 0.066 &   1012.1 &     61.7\\
57462.336 & $r_{\rm P1}$ & 17.087 & 0.012 &  14634.0 &    157.6\\
57472.461 & $r_{\rm P1}$ & 17.188 & 0.014 &  13335.0 &    168.5\\
57477.285 & $r_{\rm P1}$ & 17.537 & 0.015 &   9666.1 &    132.8\\
57483.348 & $r_{\rm P1}$ & 17.704 & 0.015 &   8286.8 &    114.0\\
57489.301 & $r_{\rm P1}$ & 17.933 & 0.016 &   6714.1 &     96.8\\
57491.246 & $r_{\rm P1}$ & 18.090 & 0.017 &   5805.1 &     92.3\\
57491.277 & $r_{\rm P1}$ & 18.157 & 0.020 &   5460.6 &    100.0\\
57491.289 & $r_{\rm P1}$ & 18.144 & 0.017 &   5528.3 &     86.1\\
57491.301 & $r_{\rm P1}$ & 18.116 & 0.017 &   5668.3 &     90.0\\
57499.402 & $r_{\rm P1}$ & 18.588 & 0.036 &   3670.0 &    120.6\\
57509.250 & $r_{\rm P1}$ & 19.021 & 0.044 &   2463.7 &     99.8\\
57462.336 & $i_{\rm P1}$ & 17.477 & 0.015 &  10211.0 &    144.9\\
57472.465 & $i_{\rm P1}$ & 17.845 & 0.026 &   7275.1 &    174.4\\
57477.285 & $i_{\rm P1}$ & 18.275 & 0.026 &   4896.7 &    117.8\\
57483.348 & $i_{\rm P1}$ & 18.226 & 0.021 &   5124.6 &     97.3\\
57489.301 & $i_{\rm P1}$ & 18.050 & 0.020 &   6025.2 &    112.1\\
57499.402 & $i_{\rm P1}$ & 18.642 & 0.035 &   3492.3 &    111.1\\
57502.375 & $i_{\rm P1}$ & 18.644 & 0.028 &   3487.7 &     91.2\\
57502.391 & $i_{\rm P1}$ & 18.641 & 0.030 &   3495.9 &     95.1\\
57502.402 & $i_{\rm P1}$ & 18.710 & 0.036 &   3281.1 &    108.7\\
57502.414 & $i_{\rm P1}$ & 18.647 & 0.029 &   3476.8 &     91.4\\
57509.250 & $i_{\rm P1}$ & 19.029 & 0.037 &   2445.1 &     83.9\\
57526.344 & $i_{\rm P1}$ & 19.750 & 0.075 &   1259.4 &     87.5\\
57526.359 & $i_{\rm P1}$ & 19.727 & 0.108 &   1286.4 &    128.3\\
57526.371 & $i_{\rm P1}$ & 19.605 & 0.085 &   1438.7 &    112.7\\
57526.383 & $i_{\rm P1}$ & 19.732 & 0.117 &   1280.4 &    137.6\\
57532.312 & $i_{\rm P1}$ & 20.036 & 0.076 &    967.2 &     67.9\\
57472.465 & $z_{\rm P1}$ & 17.876 & 0.026 &   7070.2 &    166.3\\
57477.285 & $z_{\rm P1}$ & 18.120 & 0.034 &   5647.6 &    177.4\\
57483.348 & $z_{\rm P1}$ & 18.099 & 0.027 &   5760.0 &    143.8\\
57489.301 & $z_{\rm P1}$ & 18.024 & 0.029 &   6173.9 &    163.9\\
57499.402 & $z_{\rm P1}$ & 18.505 & 0.038 &   3961.7 &    137.9\\
57509.250 & $z_{\rm P1}$ & 19.090 & 0.062 &   2311.1 &    131.2\\
\hline
\multicolumn{6}{c}{2016bew}\\
\hline
57462.551 & $g_{\rm P1}$ & 18.290 & 0.029 &   4829.1 &    128.1\\
57466.602 & $g_{\rm P1}$ & 18.159 & 0.029 &   5451.9 &    144.3\\
57477.457 & $g_{\rm P1}$ & 18.744 & 0.038 &   3178.7 &    112.5\\
57483.516 & $g_{\rm P1}$ & 19.413 & 0.067 &   1716.5 &    105.9\\
57490.445 & $g_{\rm P1}$ & 20.418 & 0.172 &    680.3 &    107.8\\
57505.398 & $g_{\rm P1}$ & 20.492 & 0.271 &    635.8 &    158.7\\
57505.402 & $g_{\rm P1}$ & 21.024 & 0.353 &    389.4 &    126.5\\
57450.590 & $r_{\rm P1}$ & 21.342 & 0.178 &    290.5 &     47.6\\
57450.602 & $r_{\rm P1}$ & 21.495 & 0.171 &    252.3 &     39.7\\
57450.613 & $r_{\rm P1}$ & 21.661 & 0.181 &    216.5 &     36.0\\
57450.625 & $r_{\rm P1}$ & 21.398 & 0.137 &    275.8 &     34.9\\
57462.551 & $r_{\rm P1}$ & 18.324 & 0.025 &   4681.4 &    106.2\\
57466.602 & $r_{\rm P1}$ & 18.175 & 0.024 &   5370.0 &    117.0\\
57477.457 & $r_{\rm P1}$ & 18.455 & 0.026 &   4151.4 &     98.4\\
57483.516 & $r_{\rm P1}$ & 18.675 & 0.031 &   3389.3 &     96.1\\
57490.449 & $r_{\rm P1}$ & 19.039 & 0.055 &   2422.8 &    122.6\\
57505.398 & $r_{\rm P1}$ & 19.858 & 0.104 &   1140.1 &    109.2\\
57462.555 & $i_{\rm P1}$ & 18.441 & 0.032 &   4203.1 &    123.1\\
57466.602 & $i_{\rm P1}$ & 18.542 & 0.032 &   3830.5 &    111.8\\
57477.457 & $i_{\rm P1}$ & 19.077 & 0.039 &   2339.6 &     84.6\\
57483.520 & $i_{\rm P1}$ & 19.113 & 0.052 &   2263.8 &    108.5\\
57490.449 & $i_{\rm P1}$ & 19.186 & 0.063 &   2115.7 &    123.5\\
57505.398 & $i_{\rm P1}$ & 19.942 & 0.104 &   1055.2 &    101.5\\
57452.641 & $z_{\rm P1}$ & 20.542 & 0.155 &    607.0 &     86.4\\
57452.648 & $z_{\rm P1}$ & 20.591 & 0.151 &    580.4 &     80.8\\
57460.645 & $z_{\rm P1}$ & 18.655 & 0.038 &   3452.4 &    121.5\\
57460.645 & $z_{\rm P1}$ & 18.919 & 0.055 &   2707.5 &    136.5\\
57462.555 & $z_{\rm P1}$ & 18.701 & 0.054 &   3308.4 &    165.9\\
57466.602 & $z_{\rm P1}$ & 18.526 & 0.044 &   3888.0 &    159.2\\
57477.457 & $z_{\rm P1}$ & 19.023 & 0.064 &   2459.5 &    145.2\\
57483.520 & $z_{\rm P1}$ & 19.170 & 0.064 &   2146.9 &    127.5\\
57490.449 & $z_{\rm P1}$ & 19.105 & 0.094 &   2279.4 &    197.7\\
57505.398 & $z_{\rm P1}$ & 19.750 & 0.123 &   1258.6 &    142.2\\
\hline
\multicolumn{6}{c}{2016bey}\\
\hline
57467.320 & $g_{\rm P1}$ & 18.697 & 0.060 &   3320.6 &    182.7\\
57472.469 & $g_{\rm P1}$ & 19.277 & 0.109 &   1946.5 &    194.5\\
57477.293 & $g_{\rm P1}$ & 19.397 & 0.081 &   1742.5 &    130.3\\
57478.293 & $g_{\rm P1}$ & 19.579 & 0.079 &   1473.2 &    106.9\\
57482.434 & $g_{\rm P1}$ & 20.089 & 0.133 &    921.0 &    112.9\\
57488.297 & $g_{\rm P1}$ & 20.670 & 0.203 &    539.6 &    100.7\\
57498.297 & $g_{\rm P1}$ & $>$20.6 & & $   201.2$ &    189.2\\
57508.348 & $g_{\rm P1}$ & $>$21.2 & & $   117.6$ &    108.4\\
57466.410 & $r_{\rm P1}$ & 18.478 & 0.021 &   4064.3 &     78.9\\
57466.426 & $r_{\rm P1}$ & 18.483 & 0.021 &   4045.4 &     77.8\\
57466.438 & $r_{\rm P1}$ & 18.537 & 0.022 &   3847.5 &     77.6\\
57467.320 & $r_{\rm P1}$ & 18.607 & 0.046 &   3607.5 &    154.2\\
57472.469 & $r_{\rm P1}$ & 18.835 & 0.058 &   2925.1 &    157.5\\
57474.363 & $r_{\rm P1}$ & 19.040 & 0.046 &   2421.5 &    102.3\\
57474.375 & $r_{\rm P1}$ & 19.075 & 0.043 &   2343.8 &     93.7\\
57477.293 & $r_{\rm P1}$ & 19.214 & 0.076 &   2062.8 &    144.9\\
57482.438 & $r_{\rm P1}$ & 19.643 & 0.106 &   1388.9 &    136.2\\
57482.438 & $r_{\rm P1}$ & 19.643 & 0.106 &   1388.9 &    136.2\\
57488.297 & $r_{\rm P1}$ & 19.742 & 0.098 &   1268.0 &    114.0\\
57495.305 & $r_{\rm P1}$ & 20.120 & 0.098 &    895.5 &     80.5\\
57495.316 & $r_{\rm P1}$ & 20.244 & 0.110 &    798.5 &     80.6\\
57495.332 & $r_{\rm P1}$ & 20.133 & 0.095 &    885.1 &     77.7\\
57495.348 & $r_{\rm P1}$ & 20.433 & 0.151 &    671.0 &     93.6\\
57498.297 & $r_{\rm P1}$ & $>$20.8 & & $   447.8$ &    152.4\\
57508.348 & $r_{\rm P1}$ & 20.149 & 0.147 &    871.6 &    118.4\\
57523.262 & $r_{\rm P1}$ & 20.819 & 0.183 &    470.5 &     79.3\\
57523.273 & $r_{\rm P1}$ & 20.501 & 0.130 &    630.5 &     75.8\\
57523.289 & $r_{\rm P1}$ & 21.397 & 0.318 &    276.1 &     80.9\\
57523.301 & $r_{\rm P1}$ & 20.523 & 0.131 &    617.6 &     74.6\\
57467.320 & $i_{\rm P1}$ & 18.497 & 0.041 &   3991.1 &    151.3\\
57472.469 & $i_{\rm P1}$ & 18.746 & 0.052 &   3173.6 &    152.5\\
57477.293 & $i_{\rm P1}$ & 18.818 & 0.056 &   2970.1 &    152.8\\
57482.438 & $i_{\rm P1}$ & 19.015 & 0.068 &   2478.1 &    155.2\\
57488.297 & $i_{\rm P1}$ & 18.826 & 0.051 &   2948.5 &    139.3\\
57467.320 & $z_{\rm P1}$ & 19.088 & 0.095 &   2315.5 &    202.6\\
57472.473 & $z_{\rm P1}$ & 19.104 & 0.091 &   2281.4 &    191.1\\
57477.293 & $z_{\rm P1}$ & 19.193 & 0.111 &   2102.9 &    214.9\\
57482.438 & $z_{\rm P1}$ & 19.044 & 0.107 &   2411.9 &    237.1\\
57488.297 & $z_{\rm P1}$ & 18.976 & 0.077 &   2566.9 &    181.7\\
57498.297 & $z_{\rm P1}$ & 19.608 & 0.161 &   1434.6 &    213.2\\
\hline
\multicolumn{6}{c}{2016bfc}\\
\hline
57467.539 & $g_{\rm P1}$ & 17.064 & 0.016 &  14948.0 &    223.5\\
57472.582 & $g_{\rm P1}$ & 17.114 & 0.017 &  14263.0 &    220.2\\
57477.602 & $g_{\rm P1}$ & 17.268 & 0.014 &  12382.0 &    161.2\\
57482.465 & $g_{\rm P1}$ & 17.592 & 0.023 &   9191.3 &    197.5\\
57490.586 & $g_{\rm P1}$ & 18.274 & 0.029 &   4901.4 &    128.9\\
57497.598 & $g_{\rm P1}$ & 18.954 & 0.053 &   2621.6 &    129.1\\
57507.520 & $g_{\rm P1}$ & 19.323 & 0.071 &   1865.8 &    122.0\\
57467.539 & $r_{\rm P1}$ & 17.238 & 0.016 &  12727.0 &    182.0\\
57472.582 & $r_{\rm P1}$ & 17.248 & 0.015 &  12612.0 &    173.1\\
57477.602 & $r_{\rm P1}$ & 17.334 & 0.013 &  11653.0 &    134.4\\
57482.465 & $r_{\rm P1}$ & 17.619 & 0.017 &   8958.8 &    138.6\\
57490.590 & $r_{\rm P1}$ & 17.914 & 0.019 &   6830.2 &    119.4\\
57497.598 & $r_{\rm P1}$ & 18.099 & 0.022 &   5761.2 &    114.5\\
57507.523 & $r_{\rm P1}$ & 18.407 & 0.029 &   4338.7 &    115.2\\
57467.539 & $i_{\rm P1}$ & 17.703 & 0.020 &   8293.6 &    155.5\\
57472.582 & $i_{\rm P1}$ & 17.913 & 0.022 &   6839.1 &    139.8\\
57477.602 & $i_{\rm P1}$ & 18.000 & 0.019 &   6308.4 &    111.8\\
57482.465 & $i_{\rm P1}$ & 18.365 & 0.030 &   4508.4 &    125.1\\
57490.590 & $i_{\rm P1}$ & 18.566 & 0.032 &   3746.5 &    110.2\\
57497.598 & $i_{\rm P1}$ & 18.371 & 0.028 &   4482.6 &    116.3\\
57507.523 & $i_{\rm P1}$ & 18.518 & 0.030 &   3914.0 &    108.5\\
57531.445 & $i_{\rm P1}$ & 19.682 & 0.055 &   1339.9 &     67.8\\
57531.457 & $i_{\rm P1}$ & 19.662 & 0.047 &   1365.0 &     58.9\\
57531.469 & $i_{\rm P1}$ & 19.763 & 0.050 &   1243.7 &     56.7\\
57531.484 & $i_{\rm P1}$ & 19.582 & 0.054 &   1469.9 &     72.6\\
57467.539 & $z_{\rm P1}$ & 17.832 & 0.028 &   7368.1 &    190.9\\
57472.582 & $z_{\rm P1}$ & 17.937 & 0.028 &   6688.8 &    171.9\\
57477.602 & $z_{\rm P1}$ & 18.116 & 0.030 &   5668.8 &    156.8\\
57482.465 & $z_{\rm P1}$ & 18.368 & 0.047 &   4496.7 &    195.4\\
57490.590 & $z_{\rm P1}$ & 18.464 & 0.040 &   4114.8 &    153.1\\
57497.598 & $z_{\rm P1}$ & 18.648 & 0.044 &   3473.5 &    140.8\\
57507.523 & $z_{\rm P1}$ & 18.687 & 0.051 &   3350.4 &    157.8\\
\hline
\multicolumn{6}{c}{2016bkw}\\
\hline
57432.480 & $g_{\rm P1}$ & 18.357 & 0.026 &   4540.0 &    109.3\\
57437.500 & $g_{\rm P1}$ & 18.310 & 0.055 &   4742.1 &    240.4\\
57442.449 & $g_{\rm P1}$ & 18.579 & 0.074 &   3703.3 &    251.7\\
57448.383 & $g_{\rm P1}$ & 18.937 & 0.042 &   2660.8 &    101.9\\
57457.504 & $g_{\rm P1}$ & 19.744 & 0.083 &   1266.1 &     96.9\\
57465.355 & $g_{\rm P1}$ & 20.658 & 0.266 &    545.4 &    133.6\\
57477.297 & $g_{\rm P1}$ & 20.534 & 0.155 &    611.6 &     87.5\\
57414.574 & $r_{\rm P1}$ & $>$22.0 & & $   -38.0$ &     51.1\\
57414.586 & $r_{\rm P1}$ & $>$22.0 & & $    40.2$ &     50.9\\
57414.602 & $r_{\rm P1}$ & $>$22.0 & & $   127.8$ &     53.4\\
57414.613 & $r_{\rm P1}$ & $>$22.0 & & $    45.1$ &     52.1\\
57432.480 & $r_{\rm P1}$ & 18.511 & 0.024 &   3941.5 &     87.8\\
57437.500 & $r_{\rm P1}$ & 18.443 & 0.041 &   4194.5 &    159.8\\
57442.449 & $r_{\rm P1}$ & 18.727 & 0.057 &   3230.4 &    168.3\\
57448.383 & $r_{\rm P1}$ & 18.952 & 0.034 &   2624.3 &     81.4\\
57457.504 & $r_{\rm P1}$ & 19.306 & 0.051 &   1894.8 &     88.9\\
57465.355 & $r_{\rm P1}$ & 19.767 & 0.095 &   1239.8 &    108.2\\
57477.297 & $r_{\rm P1}$ & 20.072 & 0.102 &    935.7 &     87.6\\
57495.305 & $r_{\rm P1}$ & 20.793 & 0.151 &    481.9 &     67.0\\
57495.316 & $r_{\rm P1}$ & 20.644 & 0.118 &    552.4 &     59.9\\
57495.332 & $r_{\rm P1}$ & 20.851 & 0.138 &    456.5 &     57.8\\
57495.348 & $r_{\rm P1}$ & 20.470 & 0.113 &    648.5 &     67.7\\
57432.480 & $i_{\rm P1}$ & 18.971 & 0.035 &   2580.0 &     83.2\\
57437.504 & $i_{\rm P1}$ & 19.055 & 0.066 &   2388.1 &    144.7\\
57439.402 & $i_{\rm P1}$ & 18.991 & 0.057 &   2533.9 &    132.6\\
57439.414 & $i_{\rm P1}$ & 19.007 & 0.089 &   2494.6 &    204.4\\
57439.426 & $i_{\rm P1}$ & 19.059 & 0.047 &   2379.4 &    103.4\\
57439.441 & $i_{\rm P1}$ & 19.071 & 0.042 &   2351.8 &     90.8\\
57442.453 & $i_{\rm P1}$ & 19.200 & 0.077 &   2089.3 &    147.9\\
57448.383 & $i_{\rm P1}$ & 19.694 & 0.075 &   1325.3 &     92.1\\
57457.504 & $i_{\rm P1}$ & 19.771 & 0.080 &   1235.1 &     91.4\\
57465.355 & $i_{\rm P1}$ & 19.792 & 0.091 &   1210.6 &    101.5\\
57477.297 & $i_{\rm P1}$ & 20.426 & 0.164 &    675.4 &    101.9\\
57432.480 & $z_{\rm P1}$ & 19.079 & 0.050 &   2336.3 &    108.4\\
57437.504 & $z_{\rm P1}$ & 19.144 & 0.092 &   2199.4 &    185.5\\
57442.453 & $z_{\rm P1}$ & 19.574 & 0.147 &   1481.1 &    200.8\\
57448.383 & $z_{\rm P1}$ & 20.304 & 0.213 &    755.7 &    148.0\\
57457.504 & $z_{\rm P1}$ & 20.466 & 0.195 &    650.7 &    116.8\\
57465.359 & $z_{\rm P1}$ & 19.893 & 0.128 &   1103.9 &    130.4\\
57477.297 & $z_{\rm P1}$ & 20.319 & 0.199 &    745.2 &    136.6\\
\hline
\multicolumn{6}{c}{2016blc}\\
\hline
57478.297 & $g_{\rm P1}$ & 15.873 & 0.007 &  44761.0 &    268.8\\
57481.340 & $g_{\rm P1}$ & 15.144 & 0.004 &  87570.0 &    333.4\\
57488.289 & $g_{\rm P1}$ & 14.640 & 0.003 & 139340.0 &    407.8\\
57493.246 & $g_{\rm P1}$ & 14.715 & 0.004 & 130050.0 &    447.8\\
57500.297 & $g_{\rm P1}$ & 15.041 & 0.005 &  96250.0 &    436.2\\
57508.301 & $g_{\rm P1}$ & 15.591 & 0.005 &  58029.0 &    287.4\\
57521.258 & $g_{\rm P1}$ & 16.652 & 0.014 &  21831.0 &    276.7\\
57478.297 & $r_{\rm P1}$ & 15.961 & 0.006 &  41271.0 &    229.7\\
57481.340 & $r_{\rm P1}$ & 15.311 & 0.004 &  75088.0 &    275.7\\
57488.289 & $r_{\rm P1}$ & 14.819 & 0.003 & 118150.0 &    371.9\\
57490.328 & $r_{\rm P1}$ & 14.758 & 0.002 & 124930.0 &    216.3\\
57490.336 & $r_{\rm P1}$ & 14.753 & 0.002 & 125550.0 &    215.2\\
57490.348 & $r_{\rm P1}$ & 14.769 & 0.002 & 123750.0 &    221.0\\
57490.359 & $r_{\rm P1}$ & 14.761 & 0.002 & 124650.0 &    221.1\\
57493.246 & $r_{\rm P1}$ & 14.820 & 0.003 & 117990.0 &    379.9\\
57500.297 & $r_{\rm P1}$ & 15.203 & 0.005 &  82960.0 &    361.3\\
57508.301 & $r_{\rm P1}$ & 15.570 & 0.005 &  59177.0 &    255.7\\
57521.258 & $r_{\rm P1}$ & 15.881 & 0.006 &  44430.0 &    241.4\\
57478.297 & $i_{\rm P1}$ & 16.205 & 0.007 &  32975.0 &    217.9\\
57481.340 & $i_{\rm P1}$ & 15.578 & 0.005 &  58731.0 &    269.8\\
57488.289 & $i_{\rm P1}$ & 15.380 & 0.005 &  70466.0 &    303.6\\
57493.246 & $i_{\rm P1}$ & 15.533 & 0.005 &  61211.0 &    289.6\\
57500.297 & $i_{\rm P1}$ & 15.977 & 0.007 &  40674.0 &    264.5\\
57508.301 & $i_{\rm P1}$ & 16.215 & 0.007 &  32664.0 &    200.4\\
57521.258 & $i_{\rm P1}$ & 16.071 & 0.007 &  37285.0 &    232.9\\
57481.340 & $z_{\rm P1}$ & 15.727 & 0.007 &  51207.0 &    312.0\\
57488.289 & $z_{\rm P1}$ & 15.434 & 0.006 &  67031.0 &    362.8\\
57493.246 & $z_{\rm P1}$ & 15.504 & 0.006 &  62835.0 &    364.1\\
57500.297 & $z_{\rm P1}$ & 15.853 & 0.008 &  45586.0 &    337.1\\
57508.301 & $z_{\rm P1}$ & 15.944 & 0.007 &  41900.0 &    282.6\\
57521.262 & $z_{\rm P1}$ & 16.010 & 0.009 &  39437.0 &    323.8\\
\hline
\multicolumn{6}{c}{2016blh}\\
\hline
57483.520 & $g_{\rm P1}$ & 17.706 & 0.018 &   8269.5 &    139.0\\
57488.500 & $g_{\rm P1}$ & 17.867 & 0.021 &   7131.6 &    138.9\\
57493.453 & $g_{\rm P1}$ & 18.414 & 0.027 &   4311.2 &    107.2\\
57504.445 & $g_{\rm P1}$ & 19.451 & 0.078 &   1657.9 &    119.0\\
57511.398 & $g_{\rm P1}$ & 20.229 & 0.156 &    810.1 &    116.1\\
57520.379 & $g_{\rm P1}$ & 20.627 & 0.162 &    561.2 &     84.0\\
57531.324 & $g_{\rm P1}$ & 20.572 & 0.336 &    590.4 &    182.7\\
57464.512 & $r_{\rm P1}$ & $>$22.2 & & $    19.0$ &     45.8\\
57464.523 & $r_{\rm P1}$ & $>$22.1 & & $   103.6$ &     47.9\\
57464.535 & $r_{\rm P1}$ & $>$22.3 & & $   -83.4$ &     40.8\\
57464.547 & $r_{\rm P1}$ & $>$22.2 & & $    28.7$ &     44.6\\
57478.453 & $r_{\rm P1}$ & 17.220 & 0.006 &  12938.0 &     73.2\\
57478.465 & $r_{\rm P1}$ & 17.196 & 0.006 &  13237.0 &     76.1\\
57478.477 & $r_{\rm P1}$ & 17.197 & 0.006 &  13223.0 &     67.4\\
57478.488 & $r_{\rm P1}$ & 17.219 & 0.006 &  12957.0 &     69.6\\
57483.520 & $r_{\rm P1}$ & 17.166 & 0.012 &  13603.0 &    150.4\\
57488.500 & $r_{\rm P1}$ & 17.520 & 0.015 &   9817.6 &    138.3\\
57493.453 & $r_{\rm P1}$ & 17.881 & 0.018 &   7042.5 &    114.4\\
57504.445 & $r_{\rm P1}$ & 18.332 & 0.027 &   4647.8 &    115.3\\
57511.398 & $r_{\rm P1}$ & 18.894 & 0.044 &   2769.4 &    112.9\\
57520.379 & $r_{\rm P1}$ & 19.234 & 0.049 &   2025.7 &     92.1\\
57531.324 & $r_{\rm P1}$ & 19.587 & 0.110 &   1463.3 &    148.9\\
57483.520 & $i_{\rm P1}$ & 17.451 & 0.015 &  10458.0 &    139.8\\
57488.500 & $i_{\rm P1}$ & 17.955 & 0.026 &   6578.3 &    157.5\\
57488.500 & $i_{\rm P1}$ & 17.946 & 0.021 &   6630.9 &    130.2\\
57493.453 & $i_{\rm P1}$ & 18.244 & 0.022 &   5037.9 &    104.0\\
57504.445 & $i_{\rm P1}$ & 18.041 & 0.025 &   6076.1 &    138.3\\
57511.398 & $i_{\rm P1}$ & 18.536 & 0.043 &   3852.5 &    152.2\\
57520.379 & $i_{\rm P1}$ & 19.050 & 0.051 &   2398.0 &    112.0\\
57531.324 & $i_{\rm P1}$ & 19.630 & 0.121 &   1406.2 &    156.6\\
57483.520 & $z_{\rm P1}$ & 17.389 & 0.017 &  11074.0 &    178.2\\
57488.500 & $z_{\rm P1}$ & 17.781 & 0.027 &   7722.1 &    188.8\\
57493.453 & $z_{\rm P1}$ & 17.821 & 0.024 &   7441.8 &    165.1\\
57504.445 & $z_{\rm P1}$ & 17.803 & 0.030 &   7567.4 &    206.4\\
57511.398 & $z_{\rm P1}$ & 18.491 & 0.054 &   4013.0 &    200.0\\
57520.379 & $z_{\rm P1}$ & 19.092 & 0.069 &   2308.0 &    146.9\\
57531.324 & $z_{\rm P1}$ & 19.589 & 0.150 &   1460.8 &    201.9\\
\hline
\multicolumn{6}{c}{2016blj}\\
\hline
57482.434 & $g_{\rm P1}$ & 17.013 & 0.012 &  15664.0 &    179.0\\
57488.441 & $g_{\rm P1}$ & 17.165 & 0.014 &  13617.0 &    180.8\\
57495.410 & $g_{\rm P1}$ & 17.597 & 0.032 &   9147.5 &    269.0\\
57503.422 & $g_{\rm P1}$ & 18.334 & 0.044 &   4637.5 &    190.1\\
57509.367 & $g_{\rm P1}$ & 18.972 & 0.053 &   2576.6 &    124.7\\
57512.395 & $g_{\rm P1}$ & 19.090 & 0.063 &   2313.0 &    133.8\\
57523.312 & $g_{\rm P1}$ & 19.690 & 0.129 &   1330.7 &    157.6\\
57536.262 & $g_{\rm P1}$ & 20.066 & 0.126 &    941.2 &    108.9\\
57482.434 & $r_{\rm P1}$ & 16.926 & 0.011 &  16962.0 &    167.2\\
57488.441 & $r_{\rm P1}$ & 17.060 & 0.012 &  14993.0 &    159.7\\
57495.410 & $r_{\rm P1}$ & 17.419 & 0.022 &  10779.0 &    219.9\\
57503.422 & $r_{\rm P1}$ & 17.702 & 0.021 &   8300.2 &    158.5\\
57509.367 & $r_{\rm P1}$ & 17.924 & 0.022 &   6764.2 &    138.8\\
57512.395 & $r_{\rm P1}$ & 18.073 & 0.024 &   5901.7 &    132.1\\
57523.316 & $r_{\rm P1}$ & 18.616 & 0.040 &   3579.2 &    133.2\\
57536.262 & $r_{\rm P1}$ & 19.176 & 0.051 &   2136.5 &    100.2\\
57482.434 & $i_{\rm P1}$ & 17.412 & 0.016 &  10843.0 &    163.7\\
57488.441 & $i_{\rm P1}$ & 17.625 & 0.017 &   8916.2 &    143.5\\
57495.410 & $i_{\rm P1}$ & 18.093 & 0.037 &   5790.4 &    199.1\\
57503.422 & $i_{\rm P1}$ & 18.141 & 0.028 &   5543.3 &    143.5\\
57505.375 & $i_{\rm P1}$ & 17.960 & 0.014 &   6547.3 &     82.2\\
57505.387 & $i_{\rm P1}$ & 17.909 & 0.013 &   6863.4 &     84.6\\
57505.395 & $i_{\rm P1}$ & 18.115 & 0.017 &   5677.1 &     87.4\\
57509.367 & $i_{\rm P1}$ & 17.918 & 0.025 &   6806.0 &    154.4\\
57512.395 & $i_{\rm P1}$ & 18.032 & 0.031 &   6127.9 &    173.0\\
57523.316 & $i_{\rm P1}$ & 18.723 & 0.043 &   3241.4 &    129.0\\
57523.352 & $i_{\rm P1}$ & 18.822 & 0.029 &   2960.1 &     80.3\\
57536.262 & $i_{\rm P1}$ & 19.296 & 0.066 &   1912.4 &    116.7\\
57495.410 & $z_{\rm P1}$ & 17.834 & 0.043 &   7354.1 &    289.9\\
57503.422 & $z_{\rm P1}$ & 17.971 & 0.030 &   6479.0 &    181.6\\
57509.367 & $z_{\rm P1}$ & 17.925 & 0.035 &   6763.8 &    217.5\\
57512.395 & $z_{\rm P1}$ & 17.978 & 0.044 &   6436.1 &    263.7\\
57523.316 & $z_{\rm P1}$ & 18.643 & 0.066 &   3488.6 &    213.4\\
57536.266 & $z_{\rm P1}$ & 19.408 & 0.105 &   1725.6 &    167.5\\
\hline
\multicolumn{6}{c}{2016blm}\\
\hline
57483.574 & $g_{\rm P1}$ & 17.444 & 0.013 &  10528.0 &    127.7\\
57488.527 & $g_{\rm P1}$ & 17.660 & 0.016 &   8629.9 &    129.2\\
57492.496 & $g_{\rm P1}$ & 17.859 & 0.025 &   7186.0 &    164.5\\
57498.578 & $g_{\rm P1}$ & 18.711 & 0.068 &   3278.0 &    205.5\\
57513.453 & $g_{\rm P1}$ & 19.804 & 0.064 &   1198.0 &     70.2\\
57523.410 & $g_{\rm P1}$ & 20.504 & 0.208 &    628.7 &    120.7\\
57478.559 & $r_{\rm P1}$ & 17.397 & 0.007 &  10992.0 &     74.6\\
57478.570 & $r_{\rm P1}$ & 17.390 & 0.007 &  11068.0 &     73.1\\
57478.582 & $r_{\rm P1}$ & 17.405 & 0.007 &  10919.0 &     72.8\\
57478.594 & $r_{\rm P1}$ & 17.381 & 0.007 &  11161.0 &     73.5\\
57483.574 & $r_{\rm P1}$ & 17.301 & 0.011 &  12012.0 &    125.9\\
57488.527 & $r_{\rm P1}$ & 17.413 & 0.012 &  10835.0 &    119.6\\
57492.496 & $r_{\rm P1}$ & 17.617 & 0.015 &   8977.8 &    127.5\\
57494.496 & $r_{\rm P1}$ & 17.773 & 0.011 &   7780.3 &     76.3\\
57494.512 & $r_{\rm P1}$ & 17.760 & 0.010 &   7870.9 &     75.1\\
57494.523 & $r_{\rm P1}$ & 17.765 & 0.010 &   7831.4 &     69.6\\
57494.535 & $r_{\rm P1}$ & 17.787 & 0.009 &   7674.8 &     61.6\\
57498.578 & $r_{\rm P1}$ & 17.884 & 0.026 &   7021.5 &    170.1\\
57505.480 & $r_{\rm P1}$ & 18.030 & 0.025 &   6140.3 &    141.2\\
57513.453 & $r_{\rm P1}$ & 18.477 & 0.020 &   4067.9 &     76.4\\
57523.410 & $r_{\rm P1}$ & 18.953 & 0.042 &   2623.3 &    100.3\\
57483.574 & $i_{\rm P1}$ & 17.754 & 0.016 &   7914.1 &    115.0\\
57488.527 & $i_{\rm P1}$ & 17.941 & 0.017 &   6661.0 &    106.5\\
57492.496 & $i_{\rm P1}$ & 18.353 & 0.026 &   4560.0 &    110.5\\
57498.578 & $i_{\rm P1}$ & 18.364 & 0.043 &   4513.1 &    178.5\\
57505.480 & $i_{\rm P1}$ & 18.160 & 0.028 &   5444.6 &    140.4\\
57513.453 & $i_{\rm P1}$ & 18.387 & 0.023 &   4416.0 &     95.5\\
57523.410 & $i_{\rm P1}$ & 19.014 & 0.044 &   2480.8 &    101.3\\
57483.574 & $z_{\rm P1}$ & 17.758 & 0.022 &   7881.5 &    160.4\\
57488.531 & $z_{\rm P1}$ & 17.956 & 0.022 &   6572.5 &    134.1\\
57492.496 & $z_{\rm P1}$ & 18.141 & 0.030 &   5538.6 &    153.6\\
57498.578 & $z_{\rm P1}$ & 18.234 & 0.050 &   5088.5 &    234.1\\
57505.484 & $z_{\rm P1}$ & 18.244 & 0.040 &   5041.9 &    187.0\\
57513.453 & $z_{\rm P1}$ & 18.298 & 0.027 &   4796.9 &    120.0\\
57523.410 & $z_{\rm P1}$ & 19.111 & 0.074 &   2267.9 &    155.4\\
\hline
\multicolumn{6}{c}{2016bln}\\
\hline
57487.379 & $g_{\rm P1}$ & 17.127 & 0.012 &  14097.0 &    158.3\\
57492.387 & $g_{\rm P1}$ & 16.147 & 0.007 &  34772.0 &    228.8\\
57502.371 & $g_{\rm P1}$ & 15.954 & 0.008 &  41546.0 &    321.7\\
57509.363 & $g_{\rm P1}$ & 16.232 & 0.007 &  32164.0 &    217.9\\
57514.348 & $g_{\rm P1}$ & 16.522 & 0.009 &  24618.0 &    193.2\\
57514.352 & $g_{\rm P1}$ & 16.597 & 0.008 &  22962.0 &    165.7\\
57523.312 & $g_{\rm P1}$ & 17.225 & 0.014 &  12883.0 &    165.9\\
57531.270 & $g_{\rm P1}$ & 17.922 & 0.031 &   6781.5 &    196.2\\
57487.379 & $r_{\rm P1}$ & 17.202 & 0.011 &  13154.0 &    139.3\\
57490.371 & $r_{\rm P1}$ & 16.506 & 0.005 &  24972.0 &    104.4\\
57490.383 & $r_{\rm P1}$ & 16.500 & 0.004 &  25108.0 &     98.3\\
57490.395 & $r_{\rm P1}$ & 16.504 & 0.004 &  25034.0 &    101.4\\
57490.406 & $r_{\rm P1}$ & 16.544 & 0.004 &  24129.0 &     98.2\\
57492.387 & $r_{\rm P1}$ & 16.284 & 0.006 &  30648.0 &    180.3\\
57502.371 & $r_{\rm P1}$ & 15.945 & 0.006 &  41886.0 &    247.8\\
57509.363 & $r_{\rm P1}$ & 16.268 & 0.007 &  31095.0 &    190.8\\
57514.348 & $r_{\rm P1}$ & 16.573 & 0.012 &  23494.0 &    248.9\\
57514.352 & $r_{\rm P1}$ & 16.644 & 0.007 &  21995.0 &    146.7\\
57523.312 & $r_{\rm P1}$ & 16.690 & 0.009 &  21080.0 &    173.4\\
57531.270 & $r_{\rm P1}$ & 16.962 & 0.013 &  16421.0 &    192.8\\
57487.379 & $i_{\rm P1}$ & 17.425 & 0.014 &  10720.0 &    137.6\\
57492.387 & $i_{\rm P1}$ & 16.572 & 0.008 &  23512.0 &    180.2\\
57502.375 & $i_{\rm P1}$ & 16.613 & 0.010 &  22645.0 &    202.7\\
57509.363 & $i_{\rm P1}$ & 17.001 & 0.011 &  15834.0 &    154.2\\
57514.348 & $i_{\rm P1}$ & 17.344 & 0.013 &  11543.0 &    140.3\\
57514.352 & $i_{\rm P1}$ & 17.390 & 0.012 &  11066.0 &    124.5\\
57523.312 & $i_{\rm P1}$ & 17.083 & 0.012 &  14678.0 &    157.8\\
57530.406 & $i_{\rm P1}$ & 17.063 & 0.012 &  14962.0 &    159.2\\
57531.270 & $i_{\rm P1}$ & 17.066 & 0.014 &  14911.0 &    189.8\\
57487.379 & $z_{\rm P1}$ & 17.538 & 0.020 &   9653.0 &    180.0\\
57492.387 & $z_{\rm P1}$ & 16.750 & 0.012 &  19960.0 &    217.8\\
57502.375 & $z_{\rm P1}$ & 16.595 & 0.012 &  23014.0 &    257.0\\
57509.363 & $z_{\rm P1}$ & 16.919 & 0.014 &  17072.0 &    215.5\\
57514.348 & $z_{\rm P1}$ & 17.076 & 0.021 &  14783.0 &    281.0\\
57514.352 & $z_{\rm P1}$ & 17.105 & 0.014 &  14393.0 &    183.0\\
57523.312 & $z_{\rm P1}$ & 16.905 & 0.014 &  17291.0 &    224.8\\
57531.273 & $z_{\rm P1}$ & 17.012 & 0.018 &  15670.0 &    256.6\\
\hline
\multicolumn{6}{c}{2016bmc}\\
\hline
57494.578 & $g_{\rm P1}$ & 17.329 & 0.016 &  11711.0 &    174.8\\
57498.598 & $g_{\rm P1}$ & 17.570 & 0.022 &   9379.3 &    192.2\\
57503.586 & $g_{\rm P1}$ & 18.119 & 0.035 &   5655.6 &    180.8\\
57508.605 & $g_{\rm P1}$ & 18.784 & 0.046 &   3063.8 &    129.8\\
57514.566 & $g_{\rm P1}$ & 19.358 & 0.068 &   1807.1 &    114.0\\
57523.543 & $g_{\rm P1}$ & 20.008 & 0.113 &    992.3 &    103.0\\
57494.578 & $r_{\rm P1}$ & 17.155 & 0.013 &  13741.0 &    170.0\\
57498.598 & $r_{\rm P1}$ & 17.384 & 0.016 &  11125.0 &    168.4\\
57503.590 & $r_{\rm P1}$ & 17.488 & 0.020 &  10114.0 &    181.9\\
57508.605 & $r_{\rm P1}$ & 17.686 & 0.018 &   8426.1 &    141.4\\
57514.566 & $r_{\rm P1}$ & 18.065 & 0.026 &   5942.3 &    142.8\\
57523.543 & $r_{\rm P1}$ & 18.707 & 0.040 &   3288.8 &    121.9\\
57535.570 & $r_{\rm P1}$ & 19.140 & 0.064 &   2208.5 &    129.2\\
57494.582 & $i_{\rm P1}$ & 17.746 & 0.021 &   7971.8 &    155.3\\
57498.598 & $i_{\rm P1}$ & 18.105 & 0.033 &   5730.3 &    172.7\\
57503.590 & $i_{\rm P1}$ & 17.929 & 0.028 &   6735.4 &    173.1\\
57508.605 & $i_{\rm P1}$ & 17.820 & 0.023 &   7446.0 &    154.7\\
57514.566 & $i_{\rm P1}$ & 18.102 & 0.031 &   5745.3 &    163.4\\
57523.543 & $i_{\rm P1}$ & 18.791 & 0.052 &   3046.3 &    145.4\\
57535.570 & $i_{\rm P1}$ & 19.728 & 0.126 &   1285.0 &    149.7\\
57477.645 & $z_{\rm P1}$ & 18.406 & 0.035 &   4340.2 &    141.7\\
57477.652 & $z_{\rm P1}$ & 18.221 & 0.045 &   5147.0 &    214.6\\
57494.582 & $z_{\rm P1}$ & 17.711 & 0.031 &   8232.0 &    236.9\\
57498.598 & $z_{\rm P1}$ & 17.764 & 0.032 &   7840.2 &    234.3\\
57503.590 & $z_{\rm P1}$ & 17.761 & 0.031 &   7863.3 &    227.8\\
57508.605 & $z_{\rm P1}$ & 17.772 & 0.033 &   7781.2 &    234.2\\
57514.566 & $z_{\rm P1}$ & 17.870 & 0.036 &   7109.0 &    235.2\\
57523.543 & $z_{\rm P1}$ & 18.736 & 0.066 &   3203.6 &    195.3\\
57535.570 & $z_{\rm P1}$ & 19.379 & 0.120 &   1772.4 &    196.7\\
\hline
\multicolumn{6}{c}{2016bmh}\\
\hline
57494.352 & $g_{\rm P1}$ & 16.742 & 0.016 &  20094.0 &    287.5\\
57498.402 & $g_{\rm P1}$ & 16.488 & 0.014 &  25405.0 &    325.4\\
57503.426 & $g_{\rm P1}$ & 16.502 & 0.013 &  25069.0 &    296.3\\
57508.402 & $g_{\rm P1}$ & 16.722 & 0.012 &  20477.0 &    234.5\\
57520.406 & $g_{\rm P1}$ & 17.424 & 0.023 &  10725.0 &    222.9\\
57528.359 & $g_{\rm P1}$ & 17.984 & 0.056 &   6402.6 &    332.7\\
57528.359 & $g_{\rm P1}$ & 17.984 & 0.056 &   6402.6 &    332.7\\
57540.316 & $g_{\rm P1}$ & 18.743 & 0.056 &   3183.0 &    163.7\\
57543.270 & $g_{\rm P1}$ & 19.058 & 0.064 &   2382.2 &    141.1\\
57494.352 & $r_{\rm P1}$ & 16.630 & 0.013 &  22289.0 &    265.1\\
57498.406 & $r_{\rm P1}$ & 16.416 & 0.010 &  27143.0 &    260.8\\
57503.426 & $r_{\rm P1}$ & 16.358 & 0.009 &  28635.0 &    241.4\\
57508.402 & $r_{\rm P1}$ & 16.545 & 0.010 &  24097.0 &    214.8\\
57520.406 & $r_{\rm P1}$ & 17.190 & 0.016 &  13308.0 &    194.4\\
57528.363 & $r_{\rm P1}$ & 17.240 & 0.021 &  12704.0 &    246.0\\
57540.320 & $r_{\rm P1}$ & 17.946 & 0.022 &   6628.8 &    134.7\\
57543.270 & $r_{\rm P1}$ & 18.102 & 0.026 &   5741.4 &    136.3\\
57494.352 & $i_{\rm P1}$ & 16.982 & 0.018 &  16112.0 &    260.9\\
57498.406 & $i_{\rm P1}$ & 16.886 & 0.014 &  17596.0 &    220.6\\
57498.477 & $i_{\rm P1}$ & 16.911 & 0.008 &  17202.0 &    133.8\\
57498.488 & $i_{\rm P1}$ & 16.970 & 0.009 &  16298.0 &    130.1\\
57498.504 & $i_{\rm P1}$ & 16.962 & 0.009 &  16418.0 &    142.3\\
57498.520 & $i_{\rm P1}$ & 16.927 & 0.010 &  16951.0 &    154.8\\
57503.426 & $i_{\rm P1}$ & 17.049 & 0.014 &  15154.0 &    195.4\\
57508.402 & $i_{\rm P1}$ & 17.243 & 0.018 &  12667.0 &    209.7\\
57520.406 & $i_{\rm P1}$ & 17.722 & 0.029 &   8153.1 &    216.7\\
57529.406 & $i_{\rm P1}$ & 17.553 & 0.015 &   9520.3 &    135.4\\
57529.418 & $i_{\rm P1}$ & 17.607 & 0.017 &   9065.5 &    138.8\\
57529.430 & $i_{\rm P1}$ & 17.550 & 0.015 &   9547.9 &    134.8\\
57529.441 & $i_{\rm P1}$ & 17.601 & 0.018 &   9111.6 &    154.5\\
57540.320 & $i_{\rm P1}$ & 17.911 & 0.024 &   6846.8 &    150.5\\
57543.273 & $i_{\rm P1}$ & 18.140 & 0.032 &   5544.3 &    161.2\\
57494.352 & $z_{\rm P1}$ & 16.925 & 0.025 &  16983.0 &    395.9\\
57498.406 & $z_{\rm P1}$ & 17.038 & 0.020 &  15307.0 &    287.7\\
57503.430 & $z_{\rm P1}$ & 16.993 & 0.018 &  15951.0 &    269.8\\
57508.402 & $z_{\rm P1}$ & 17.383 & 0.046 &  11140.0 &    468.6\\
57520.406 & $z_{\rm P1}$ & 17.397 & 0.031 &  11000.0 &    311.4\\
57528.363 & $z_{\rm P1}$ & 17.524 & 0.041 &   9780.5 &    373.6\\
57540.320 & $z_{\rm P1}$ & 17.928 & 0.042 &   6744.9 &    260.9\\
57543.273 & $z_{\rm P1}$ & 18.135 & 0.051 &   5569.5 &    259.6\\
\hline
\multicolumn{6}{c}{2016bpb}\\
\hline
57481.293 & $g_{\rm P1}$ & 18.241 & 0.021 &   5052.3 &     98.5\\
57488.289 & $g_{\rm P1}$ & 17.985 & 0.023 &   6398.2 &    137.4\\
57492.336 & $g_{\rm P1}$ & 18.122 & 0.023 &   5636.6 &    121.8\\
57499.348 & $g_{\rm P1}$ & 18.583 & 0.054 &   3686.9 &    182.9\\
57505.250 & $g_{\rm P1}$ & 19.379 & 0.047 &   1771.7 &     76.3\\
57513.258 & $g_{\rm P1}$ & 20.132 & 0.097 &    885.2 &     79.4\\
57528.258 & $g_{\rm P1}$ & $>$20.8 & & $   149.3$ &    157.2\\
57461.359 & $r_{\rm P1}$ & $>$22.6 & & $     5.7$ &     31.1\\
57481.293 & $r_{\rm P1}$ & 18.495 & 0.022 &   3998.6 &     80.5\\
57488.289 & $r_{\rm P1}$ & 18.102 & 0.022 &   5742.0 &    117.3\\
57492.336 & $r_{\rm P1}$ & 18.141 & 0.019 &   5538.9 &     99.1\\
57499.348 & $r_{\rm P1}$ & 18.610 & 0.045 &   3597.8 &    147.9\\
57505.250 & $r_{\rm P1}$ & 18.817 & 0.032 &   2972.8 &     87.7\\
57513.258 & $r_{\rm P1}$ & 19.232 & 0.044 &   2028.8 &     82.0\\
57528.258 & $r_{\rm P1}$ & 20.021 & 0.135 &    980.8 &    122.2\\
57481.293 & $i_{\rm P1}$ & 18.634 & 0.026 &   3519.3 &     83.4\\
57488.289 & $i_{\rm P1}$ & 18.575 & 0.034 &   3714.1 &    115.1\\
57492.336 & $i_{\rm P1}$ & 18.631 & 0.028 &   3527.9 &     92.4\\
57499.348 & $i_{\rm P1}$ & 19.346 & 0.076 &   1826.6 &    128.2\\
57505.250 & $i_{\rm P1}$ & 19.221 & 0.044 &   2049.4 &     82.3\\
57513.258 & $i_{\rm P1}$ & 19.042 & 0.042 &   2416.0 &     93.8\\
57528.258 & $i_{\rm P1}$ & 20.126 & 0.128 &    890.8 &    105.1\\
57488.293 & $z_{\rm P1}$ & 18.750 & 0.061 &   3161.1 &    176.9\\
57492.336 & $z_{\rm P1}$ & 19.063 & 0.060 &   2369.3 &    131.8\\
57499.348 & $z_{\rm P1}$ & 19.523 & 0.102 &   1551.9 &    145.3\\
57505.250 & $z_{\rm P1}$ & 19.329 & 0.075 &   1854.9 &    128.0\\
57513.258 & $z_{\rm P1}$ & 19.402 & 0.083 &   1734.1 &    132.0\\
57528.258 & $z_{\rm P1}$ & 20.829 & 0.322 &    466.2 &    138.3\\
\hline
\multicolumn{6}{c}{2016cby}\\
\hline
57508.352 & $g_{\rm P1}$ & 16.789 & 0.010 &  19246.0 &    173.2\\
57512.398 & $g_{\rm P1}$ & 16.835 & 0.018 &  18447.0 &    300.8\\
57520.258 & $g_{\rm P1}$ & 17.059 & 0.015 &  15008.0 &    202.8\\
57525.258 & $g_{\rm P1}$ & 17.381 & 0.024 &  11161.0 &    248.1\\
57536.270 & $g_{\rm P1}$ & 18.208 & 0.028 &   5209.0 &    136.0\\
57538.305 & $g_{\rm P1}$ & 18.513 & 0.035 &   3933.7 &    127.0\\
57551.266 & $g_{\rm P1}$ & 19.182 & 0.067 &   2123.6 &    130.9\\
57508.352 & $r_{\rm P1}$ & 16.796 & 0.009 &  19131.0 &    162.0\\
57512.398 & $r_{\rm P1}$ & 16.702 & 0.012 &  20845.0 &    225.6\\
57520.258 & $r_{\rm P1}$ & 16.975 & 0.013 &  16216.0 &    187.2\\
57525.258 & $r_{\rm P1}$ & 17.255 & 0.017 &  12526.0 &    201.4\\
57536.270 & $r_{\rm P1}$ & 17.482 & 0.015 &  10165.0 &    135.9\\
57538.305 & $r_{\rm P1}$ & 17.647 & 0.016 &   8736.0 &    127.3\\
57551.266 & $r_{\rm P1}$ & 18.172 & 0.026 &   5385.3 &    127.6\\
57508.352 & $i_{\rm P1}$ & 17.167 & 0.012 &  13589.0 &    153.9\\
57512.398 & $i_{\rm P1}$ & 17.172 & 0.019 &  13525.0 &    239.4\\
57520.258 & $i_{\rm P1}$ & 17.499 & 0.019 &  10012.0 &    175.4\\
57525.258 & $i_{\rm P1}$ & 17.961 & 0.037 &   6540.5 &    220.9\\
57536.270 & $i_{\rm P1}$ & 17.820 & 0.019 &   7448.4 &    127.7\\
57538.305 & $i_{\rm P1}$ & 17.930 & 0.019 &   6731.0 &    116.6\\
57551.270 & $i_{\rm P1}$ & 18.123 & 0.027 &   5635.8 &    138.3\\
57512.398 & $z_{\rm P1}$ & 17.269 & 0.031 &  12370.0 &    356.5\\
57520.258 & $z_{\rm P1}$ & 17.508 & 0.026 &   9928.8 &    233.7\\
57525.258 & $z_{\rm P1}$ & 17.647 & 0.042 &   8730.2 &    341.5\\
57536.270 & $z_{\rm P1}$ & 17.615 & 0.022 &   8997.8 &    183.8\\
57538.305 & $z_{\rm P1}$ & 17.708 & 0.022 &   8253.1 &    168.8\\
57551.270 & $z_{\rm P1}$ & 18.124 & 0.037 &   5628.0 &    191.5\\
\hline
\multicolumn{6}{c}{2016ccj}\\
\hline
57514.422 & $g_{\rm P1}$ & 17.102 & 0.012 &  14427.0 &    165.8\\
57521.590 & $g_{\rm P1}$ & 16.716 & 0.010 &  20595.0 &    196.9\\
57526.449 & $g_{\rm P1}$ & 16.764 & 0.013 &  19689.0 &    237.0\\
57531.426 & $g_{\rm P1}$ & 16.868 & 0.014 &  17902.0 &    224.3\\
57538.535 & $g_{\rm P1}$ & 17.235 & 0.013 &  12763.0 &    157.9\\
57546.508 & $g_{\rm P1}$ & 17.695 & 0.016 &   8358.0 &    123.4\\
57555.359 & $g_{\rm P1}$ & 18.300 & 0.049 &   4785.7 &    216.8\\
57847.559 & $g_{\rm P1}$ & $>$21.6 & & $   -26.9$ &     79.7\\
57514.422 & $r_{\rm P1}$ & 17.253 & 0.011 &  12560.0 &    128.9\\
57521.590 & $r_{\rm P1}$ & 16.835 & 0.009 &  18450.0 &    160.8\\
57526.449 & $r_{\rm P1}$ & 16.900 & 0.012 &  17386.0 &    190.9\\
57531.426 & $r_{\rm P1}$ & 16.972 & 0.012 &  16264.0 &    180.6\\
57538.535 & $r_{\rm P1}$ & 17.155 & 0.011 &  13738.0 &    135.3\\
57546.508 & $r_{\rm P1}$ & 17.340 & 0.011 &  11591.0 &    121.0\\
57555.359 & $r_{\rm P1}$ & 17.572 & 0.021 &   9358.2 &    182.8\\
57847.559 & $r_{\rm P1}$ & $>$21.6 & & $    35.2$ &     78.9\\
57514.422 & $i_{\rm P1}$ & 17.553 & 0.015 &   9526.3 &    129.5\\
57521.590 & $i_{\rm P1}$ & 17.335 & 0.013 &  11644.0 &    135.6\\
57526.449 & $i_{\rm P1}$ & 17.318 & 0.015 &  11823.0 &    160.0\\
57527.418 & $i_{\rm P1}$ & 17.384 & 0.012 &  11125.0 &    126.8\\
57527.430 & $i_{\rm P1}$ & 17.417 & 0.010 &  10792.0 &     97.3\\
57527.441 & $i_{\rm P1}$ & 17.416 & 0.010 &  10806.0 &    103.2\\
57527.453 & $i_{\rm P1}$ & 17.374 & 0.009 &  11235.0 &     97.1\\
57531.426 & $i_{\rm P1}$ & 17.465 & 0.017 &  10332.0 &    163.6\\
57538.535 & $i_{\rm P1}$ & 17.605 & 0.014 &   9074.5 &    115.8\\
57546.508 & $i_{\rm P1}$ & 17.665 & 0.014 &   8587.7 &    111.7\\
57555.359 & $i_{\rm P1}$ & 17.739 & 0.026 &   8021.5 &    194.8\\
57558.457 & $i_{\rm P1}$ & 17.808 & 0.083 &   7530.6 &    572.8\\
57558.469 & $i_{\rm P1}$ & 17.757 & 0.087 &   7894.8 &    629.5\\
57558.484 & $i_{\rm P1}$ & 17.845 & 0.108 &   7278.9 &    725.1\\
57558.496 & $i_{\rm P1}$ & 17.801 & 0.105 &   7578.5 &    735.8\\
57847.559 & $i_{\rm P1}$ & $>$21.5 & & $  -114.5$ &     86.3\\
57514.422 & $z_{\rm P1}$ & 17.745 & 0.024 &   7983.3 &    175.7\\
57521.590 & $z_{\rm P1}$ & 17.415 & 0.018 &  10819.0 &    180.1\\
57526.449 & $z_{\rm P1}$ & 17.416 & 0.022 &  10808.0 &    214.8\\
57531.430 & $z_{\rm P1}$ & 17.378 & 0.019 &  11187.0 &    197.0\\
57535.609 & $z_{\rm P1}$ & 17.560 & 0.014 &   9462.3 &    124.9\\
57538.535 & $z_{\rm P1}$ & 17.551 & 0.018 &   9538.1 &    155.4\\
57546.508 & $z_{\rm P1}$ & 17.667 & 0.020 &   8574.3 &    156.1\\
57555.359 & $z_{\rm P1}$ & 17.745 & 0.033 &   7978.6 &    245.5\\
57847.559 & $z_{\rm P1}$ & $>$20.8 & & $  -164.9$ &    162.2\\
\hline
\multicolumn{6}{c}{2016cck}\\
\hline
57514.562 & $g_{\rm P1}$ & 17.689 & 0.018 &   8398.7 &    138.8\\
57520.527 & $g_{\rm P1}$ & 18.029 & 0.019 &   6141.1 &    107.2\\
57525.496 & $g_{\rm P1}$ & 18.460 & 0.036 &   4131.0 &    137.8\\
57537.438 & $g_{\rm P1}$ & 19.661 & 0.061 &   1366.7 &     76.4\\
57542.461 & $g_{\rm P1}$ & 19.921 & 0.101 &   1075.3 &     99.6\\
57549.477 & $g_{\rm P1}$ & 20.035 & 0.104 &    968.3 &     92.6\\
57561.402 & $g_{\rm P1}$ & 20.524 & 0.326 &    617.4 &    185.5\\
57514.562 & $r_{\rm P1}$ & 17.598 & 0.015 &   9138.4 &    126.7\\
57520.527 & $r_{\rm P1}$ & 17.991 & 0.018 &   6364.8 &    103.8\\
57525.496 & $r_{\rm P1}$ & 18.143 & 0.021 &   5529.4 &    107.5\\
57537.438 & $r_{\rm P1}$ & 18.609 & 0.027 &   3600.6 &     88.5\\
57542.461 & $r_{\rm P1}$ & 18.789 & 0.033 &   3050.1 &     93.6\\
57549.477 & $r_{\rm P1}$ & 19.111 & 0.043 &   2266.9 &     90.1\\
57561.402 & $r_{\rm P1}$ & 19.683 & 0.122 &   1338.9 &    150.8\\
57563.473 & $r_{\rm P1}$ & 19.689 & 0.076 &   1331.6 &     92.9\\
57563.586 & $r_{\rm P1}$ & 19.811 & 0.103 &   1190.3 &    113.2\\
57499.520 & $i_{\rm P1}$ & 18.506 & 0.018 &   3960.0 &     66.7\\
57499.531 & $i_{\rm P1}$ & 18.571 & 0.019 &   3728.0 &     65.7\\
57499.543 & $i_{\rm P1}$ & 18.513 & 0.017 &   3932.4 &     61.9\\
57499.559 & $i_{\rm P1}$ & 18.537 & 0.017 &   3846.4 &     61.5\\
57514.562 & $i_{\rm P1}$ & 18.109 & 0.042 &   5704.6 &    218.7\\
57514.566 & $i_{\rm P1}$ & 18.042 & 0.021 &   6070.8 &    117.0\\
57520.527 & $i_{\rm P1}$ & 18.661 & 0.031 &   3432.3 &     99.2\\
57525.496 & $i_{\rm P1}$ & 18.708 & 0.037 &   3288.4 &    112.7\\
57537.438 & $i_{\rm P1}$ & 18.687 & 0.031 &   3350.8 &     94.4\\
57542.465 & $i_{\rm P1}$ & 18.789 & 0.037 &   3052.1 &    102.8\\
57549.477 & $i_{\rm P1}$ & 19.174 & 0.058 &   2140.2 &    114.4\\
57561.402 & $i_{\rm P1}$ & 19.686 & 0.103 &   1335.2 &    126.9\\
57514.562 & $z_{\rm P1}$ & 17.989 & 0.032 &   6374.0 &    185.3\\
57520.527 & $z_{\rm P1}$ & 18.424 & 0.043 &   4268.3 &    169.2\\
57525.496 & $z_{\rm P1}$ & 18.459 & 0.039 &   4134.0 &    148.7\\
57537.438 & $z_{\rm P1}$ & 18.627 & 0.040 &   3542.0 &    131.9\\
57538.613 & $z_{\rm P1}$ & 18.465 & 0.031 &   4110.1 &    117.1\\
57542.465 & $z_{\rm P1}$ & 18.637 & 0.048 &   3508.4 &    155.0\\
57549.480 & $z_{\rm P1}$ & 19.523 & 0.115 &   1551.8 &    164.0\\
57561.402 & $z_{\rm P1}$ & 20.167 & 0.192 &    857.3 &    151.4\\
\hline
\multicolumn{6}{c}{2016ccz}\\
\hline
57523.309 & $g_{\rm P1}$ & 17.299 & 0.015 &  12037.0 &    166.7\\
57527.320 & $g_{\rm P1}$ & 16.259 & 0.011 &  31368.0 &    317.5\\
57536.266 & $g_{\rm P1}$ & 15.328 & 0.005 &  73937.0 &    334.4\\
57538.438 & $g_{\rm P1}$ & 15.281 & 0.005 &  77177.0 &    328.6\\
57543.262 & $g_{\rm P1}$ & 15.390 & 0.005 &  69805.0 &    330.4\\
57555.270 & $g_{\rm P1}$ & 16.361 & 0.009 &  28554.0 &    245.1\\
57566.348 & $g_{\rm P1}$ & 17.302 & 0.013 &  12002.0 &    144.7\\
57523.309 & $r_{\rm P1}$ & 17.312 & 0.013 &  11893.0 &    141.1\\
57527.320 & $r_{\rm P1}$ & 16.376 & 0.009 &  28162.0 &    233.3\\
57535.418 & $r_{\rm P1}$ & 15.389 & 0.002 &  69878.0 &    160.3\\
57535.430 & $r_{\rm P1}$ & 15.377 & 0.002 &  70692.0 &    161.5\\
57535.438 & $r_{\rm P1}$ & 15.381 & 0.003 &  70388.0 &    165.9\\
57535.449 & $r_{\rm P1}$ & 15.383 & 0.003 &  70286.0 &    170.8\\
57536.266 & $r_{\rm P1}$ & 15.460 & 0.004 &  65471.0 &    271.2\\
57538.441 & $r_{\rm P1}$ & 15.331 & 0.004 &  73701.0 &    274.0\\
57543.262 & $r_{\rm P1}$ & 15.322 & 0.004 &  74350.0 &    298.2\\
57549.391 & $r_{\rm P1}$ & 15.686 & 0.003 &  53184.0 &    135.7\\
57549.402 & $r_{\rm P1}$ & 15.706 & 0.003 &  52180.0 &    134.9\\
57549.414 & $r_{\rm P1}$ & 15.674 & 0.003 &  53777.0 &    132.8\\
57549.426 & $r_{\rm P1}$ & 15.697 & 0.003 &  52647.0 &    134.2\\
57555.270 & $r_{\rm P1}$ & 15.882 & 0.007 &  44388.0 &    288.4\\
57566.348 & $r_{\rm P1}$ & 16.206 & 0.006 &  32944.0 &    196.8\\
57523.309 & $i_{\rm P1}$ & 17.583 & 0.016 &   9263.6 &    137.7\\
57527.320 & $i_{\rm P1}$ & 16.580 & 0.010 &  23338.0 &    224.5\\
57536.266 & $i_{\rm P1}$ & 15.820 & 0.006 &  46968.0 &    244.2\\
57538.441 & $i_{\rm P1}$ & 15.817 & 0.005 &  47118.0 &    227.1\\
57543.262 & $i_{\rm P1}$ & 15.931 & 0.006 &  42426.0 &    229.2\\
57555.270 & $i_{\rm P1}$ & 16.299 & 0.009 &  30238.0 &    243.9\\
57558.340 & $i_{\rm P1}$ & 16.351 & 0.005 &  28823.0 &    134.9\\
57558.352 & $i_{\rm P1}$ & 16.336 & 0.005 &  29223.0 &    125.0\\
57558.363 & $i_{\rm P1}$ & 16.353 & 0.005 &  28772.0 &    132.9\\
57558.375 & $i_{\rm P1}$ & 16.322 & 0.005 &  29582.0 &    130.6\\
57566.348 & $i_{\rm P1}$ & 16.317 & 0.007 &  29719.0 &    185.2\\
57493.625 & $z_{\rm P1}$ & $>$21.0 & & $  -276.4$ &    133.2\\
57523.309 & $z_{\rm P1}$ & 17.601 & 0.023 &   9110.6 &    196.1\\
57527.320 & $z_{\rm P1}$ & 16.685 & 0.014 &  21188.0 &    275.3\\
57536.266 & $z_{\rm P1}$ & 15.772 & 0.007 &  49129.0 &    312.4\\
57538.441 & $z_{\rm P1}$ & 15.754 & 0.006 &  49921.0 &    286.6\\
57543.262 & $z_{\rm P1}$ & 15.864 & 0.007 &  45122.0 &    307.3\\
57555.270 & $z_{\rm P1}$ & 16.092 & 0.009 &  36577.0 &    318.3\\
57566.348 & $z_{\rm P1}$ & 16.280 & 0.009 &  30767.0 &    241.0\\
\hline
\multicolumn{6}{c}{2016cob}\\
\hline
57540.316 & $g_{\rm P1}$ & 16.127 & 0.008 &  35405.0 &    254.4\\
57545.301 & $g_{\rm P1}$ & 16.257 & 0.008 &  31424.0 &    234.8\\
57550.266 & $g_{\rm P1}$ & 16.496 & 0.010 &  25208.0 &    227.4\\
57558.270 & $g_{\rm P1}$ & 17.209 & 0.020 &  13068.0 &    239.7\\
57565.336 & $g_{\rm P1}$ & 17.844 & 0.028 &   7281.4 &    185.9\\
57578.266 & $g_{\rm P1}$ & 18.589 & 0.056 &   3668.7 &    188.9\\
57586.270 & $g_{\rm P1}$ & 18.742 & 0.075 &   3185.7 &    218.9\\
57540.316 & $r_{\rm P1}$ & 16.309 & 0.008 &  29949.0 &    226.6\\
57545.301 & $r_{\rm P1}$ & 16.339 & 0.008 &  29140.0 &    207.2\\
57550.270 & $r_{\rm P1}$ & 16.651 & 0.010 &  21850.0 &    202.9\\
57558.270 & $r_{\rm P1}$ & 17.071 & 0.015 &  14848.0 &    211.9\\
57565.336 & $r_{\rm P1}$ & 17.057 & 0.016 &  15032.0 &    221.0\\
57578.270 & $r_{\rm P1}$ & 17.711 & 0.026 &   8230.1 &    196.1\\
57586.270 & $r_{\rm P1}$ & 18.175 & 0.046 &   5369.1 &    229.0\\
57540.316 & $i_{\rm P1}$ & 16.988 & 0.014 &  16022.0 &    209.9\\
57545.301 & $i_{\rm P1}$ & 17.066 & 0.014 &  14913.0 &    191.6\\
57550.270 & $i_{\rm P1}$ & 17.402 & 0.020 &  10944.0 &    199.9\\
57558.270 & $i_{\rm P1}$ & 17.559 & 0.023 &   9468.9 &    202.9\\
57565.336 & $i_{\rm P1}$ & 17.469 & 0.025 &  10294.0 &    236.0\\
57578.270 & $i_{\rm P1}$ & 17.892 & 0.035 &   6967.5 &    222.6\\
57586.270 & $i_{\rm P1}$ & 18.184 & 0.041 &   5324.3 &    203.2\\
57540.316 & $z_{\rm P1}$ & 16.949 & 0.019 &  16617.0 &    287.4\\
57545.305 & $z_{\rm P1}$ & 17.097 & 0.019 &  14501.0 &    251.4\\
57550.270 & $z_{\rm P1}$ & 17.237 & 0.023 &  12745.0 &    268.0\\
57558.270 & $z_{\rm P1}$ & 17.456 & 0.027 &  10412.0 &    259.3\\
57565.340 & $z_{\rm P1}$ & 17.311 & 0.032 &  11903.0 &    349.1\\
57578.270 & $z_{\rm P1}$ & 17.855 & 0.044 &   7211.4 &    290.4\\
57586.270 & $z_{\rm P1}$ & 18.229 & 0.055 &   5107.5 &    256.5\\
\hline
\multicolumn{6}{c}{2016coj}\\
\hline
57538.359 & $g_{\rm P1}$ & 14.328 & 0.003 & 185660.0 &    487.1\\
57543.266 & $g_{\rm P1}$ & 13.294 & 0.002 & 481440.0 &    830.1\\
57543.270 & $g_{\rm P1}$ & 13.419 & 0.002 & 428990.0 &    709.9\\
57545.305 & $g_{\rm P1}$ & 13.282 & 0.002 & 486800.0 &    860.3\\
57551.270 & $g_{\rm P1}$ & 13.160 & 0.002 & 544490.0 &    855.0\\
57559.270 & $g_{\rm P1}$ & 13.672 & 0.002 & 339790.0 &    737.3\\
57577.273 & $g_{\rm P1}$ & 15.443 & 0.006 &  66483.0 &    355.9\\
57585.266 & $g_{\rm P1}$ & 15.700 & 0.008 &  52469.0 &    372.5\\
57538.359 & $r_{\rm P1}$ & 14.321 & 0.003 & 186940.0 &    441.0\\
57543.266 & $r_{\rm P1}$ & 13.350 & 0.002 & 457290.0 &    723.9\\
57545.305 & $r_{\rm P1}$ & 13.242 & 0.002 & 504980.0 &    880.1\\
57551.270 & $r_{\rm P1}$ & 13.186 & 0.002 & 531600.0 &    739.4\\
57559.270 & $r_{\rm P1}$ & 13.747 & 0.002 & 317100.0 &    626.5\\
57577.273 & $r_{\rm P1}$ & 14.608 & 0.003 & 143440.0 &    438.4\\
57585.266 & $r_{\rm P1}$ & 15.017 & 0.004 &  98429.0 &    386.2\\
57527.262 & $i_{\rm P1}$ & $>$20.7 & & $   355.4$ &    170.9\\
57527.277 & $i_{\rm P1}$ & $>$20.7 & & $   464.3$ &    180.8\\
57538.359 & $i_{\rm P1}$ & 14.591 & 0.003 & 145700.0 &    409.1\\
57543.266 & $i_{\rm P1}$ & 13.697 & 0.002 & 331900.0 &    643.0\\
57545.305 & $i_{\rm P1}$ & 13.697 & 0.002 & 332170.0 &    607.6\\
57551.270 & $i_{\rm P1}$ & 13.840 & 0.002 & 290980.0 &    625.1\\
57559.270 & $i_{\rm P1}$ & 14.516 & 0.003 & 156210.0 &    457.7\\
57577.273 & $i_{\rm P1}$ & 14.731 & 0.004 & 128100.0 &    449.9\\
57585.270 & $i_{\rm P1}$ & 15.161 & 0.005 &  86199.0 &    375.0\\
57538.359 & $z_{\rm P1}$ & 14.765 & 0.004 & 124120.0 &    483.7\\
57543.266 & $z_{\rm P1}$ & 13.871 & 0.003 & 282860.0 &    737.6\\
57543.270 & $z_{\rm P1}$ & 13.884 & 0.003 & 279570.0 &    720.0\\
57545.305 & $z_{\rm P1}$ & 13.769 & 0.003 & 310610.0 &    761.0\\
57551.270 & $z_{\rm P1}$ & 13.849 & 0.003 & 288670.0 &    691.9\\
57559.270 & $z_{\rm P1}$ & 14.136 & 0.003 & 221680.0 &    633.5\\
57577.273 & $z_{\rm P1}$ & 14.594 & 0.004 & 145410.0 &    568.7\\
57585.258 & $z_{\rm P1}$ & 15.205 & 0.005 &  82815.0 &    356.4\\
57585.270 & $z_{\rm P1}$ & 15.182 & 0.006 &  84587.0 &    466.8\\
57586.258 & $z_{\rm P1}$ & 15.316 & 0.004 &  74716.0 &    306.1\\
\hline
\multicolumn{6}{c}{2016cor}\\
\hline
57540.418 & $g_{\rm P1}$ & 18.386 & 0.056 &   4422.7 &    227.6\\
57541.438 & $g_{\rm P1}$ & 18.311 & 0.023 &   4739.0 &    100.6\\
57545.336 & $g_{\rm P1}$ & 18.294 & 0.026 &   4813.1 &    116.9\\
57550.312 & $g_{\rm P1}$ & 18.698 & 0.037 &   3315.9 &    111.8\\
57558.273 & $g_{\rm P1}$ & 19.251 & 0.096 &   1993.0 &    176.6\\
57565.391 & $g_{\rm P1}$ & 19.906 & 0.159 &   1090.9 &    159.3\\
57580.414 & $g_{\rm P1}$ & 21.034 & 0.183 &    385.8 &     65.2\\
57587.332 & $g_{\rm P1}$ & $>$20.1 & & $    70.9$ &    306.3\\
57540.422 & $r_{\rm P1}$ & 18.226 & 0.032 &   5125.5 &    150.3\\
57541.441 & $r_{\rm P1}$ & 18.155 & 0.021 &   5469.5 &    104.4\\
57545.336 & $r_{\rm P1}$ & 18.190 & 0.020 &   5297.0 &     97.6\\
57549.305 & $r_{\rm P1}$ & 18.357 & 0.012 &   4542.3 &     49.2\\
57549.316 & $r_{\rm P1}$ & 18.355 & 0.011 &   4548.9 &     44.6\\
57549.328 & $r_{\rm P1}$ & 18.361 & 0.011 &   4524.9 &     47.0\\
57549.340 & $r_{\rm P1}$ & 18.328 & 0.012 &   4665.4 &     49.6\\
57550.312 & $r_{\rm P1}$ & 18.468 & 0.024 &   4098.9 &     92.2\\
57558.273 & $r_{\rm P1}$ & 18.871 & 0.050 &   2828.1 &    129.2\\
57565.391 & $r_{\rm P1}$ & 18.957 & 0.061 &   2613.6 &    146.3\\
57580.418 & $r_{\rm P1}$ & 19.909 & 0.063 &   1087.8 &     62.7\\
57587.332 & $r_{\rm P1}$ & 20.030 & 0.264 &    972.5 &    236.5\\
57541.441 & $i_{\rm P1}$ & 18.453 & 0.026 &   4155.8 &     98.5\\
57545.340 & $i_{\rm P1}$ & 18.541 & 0.028 &   3833.4 &     97.3\\
57550.316 & $i_{\rm P1}$ & 18.882 & 0.034 &   2800.1 &     88.7\\
57558.273 & $i_{\rm P1}$ & 19.099 & 0.057 &   2292.7 &    121.4\\
57565.391 & $i_{\rm P1}$ & 18.887 & 0.058 &   2786.3 &    148.3\\
57580.418 & $i_{\rm P1}$ & 19.547 & 0.055 &   1517.6 &     77.0\\
57587.332 & $i_{\rm P1}$ & 20.155 & 0.218 &    866.7 &    173.7\\
57541.441 & $z_{\rm P1}$ & 18.475 & 0.044 &   4074.2 &    166.0\\
57545.340 & $z_{\rm P1}$ & 18.570 & 0.038 &   3731.1 &    131.5\\
57550.316 & $z_{\rm P1}$ & 18.905 & 0.053 &   2742.4 &    134.1\\
57558.277 & $z_{\rm P1}$ & 19.120 & 0.077 &   2249.7 &    159.2\\
57565.391 & $z_{\rm P1}$ & 18.999 & 0.090 &   2514.7 &    209.2\\
57580.418 & $z_{\rm P1}$ & 19.431 & 0.078 &   1689.0 &    121.9\\
57587.332 & $z_{\rm P1}$ & 20.062 & 0.275 &    944.7 &    239.2\\
\hline
\multicolumn{6}{c}{2016cpy}\\
\hline
57544.309 & $g_{\rm P1}$ & 16.420 & 0.009 &  27031.0 &    231.2\\
57550.266 & $g_{\rm P1}$ & 16.844 & 0.011 &  18293.0 &    188.1\\
57558.273 & $g_{\rm P1}$ & 17.496 & 0.024 &  10041.0 &    217.6\\
57566.352 & $g_{\rm P1}$ & 18.416 & 0.031 &   4302.2 &    122.5\\
57577.270 & $g_{\rm P1}$ & 19.089 & 0.048 &   2313.5 &    102.8\\
57587.324 & $g_{\rm P1}$ & 19.366 & 0.134 &   1793.0 &    221.3\\
57598.270 & $g_{\rm P1}$ & 19.411 & 0.110 &   1720.6 &    173.6\\
57544.309 & $r_{\rm P1}$ & 16.492 & 0.009 &  25304.0 &    212.7\\
57550.266 & $r_{\rm P1}$ & 16.681 & 0.009 &  21268.0 &    173.1\\
57558.273 & $r_{\rm P1}$ & 17.175 & 0.016 &  13491.0 &    203.3\\
57566.352 & $r_{\rm P1}$ & 17.409 & 0.014 &  10876.0 &    138.1\\
57577.270 & $r_{\rm P1}$ & 18.182 & 0.027 &   5334.5 &    132.6\\
57587.324 & $r_{\rm P1}$ & 18.604 & 0.057 &   3618.2 &    191.3\\
57544.309 & $i_{\rm P1}$ & 17.059 & 0.013 &  15006.0 &    180.5\\
57550.266 & $i_{\rm P1}$ & 17.446 & 0.015 &  10509.0 &    149.9\\
57558.273 & $i_{\rm P1}$ & 17.786 & 0.030 &   7686.7 &    212.6\\
57566.352 & $i_{\rm P1}$ & 17.579 & 0.019 &   9297.4 &    166.4\\
57577.270 & $i_{\rm P1}$ & 18.451 & 0.040 &   4166.0 &    151.9\\
57587.324 & $i_{\rm P1}$ & 18.810 & 0.071 &   2992.3 &    195.4\\
57558.273 & $z_{\rm P1}$ & 17.580 & 0.031 &   9292.6 &    267.7\\
57566.352 & $z_{\rm P1}$ & 17.509 & 0.024 &   9921.6 &    216.7\\
57577.270 & $z_{\rm P1}$ & 18.395 & 0.046 &   4385.5 &    184.6\\
57587.324 & $z_{\rm P1}$ & 19.070 & 0.122 &   2356.1 &    264.0\\
57598.258 & $z_{\rm P1}$ & 19.473 & 0.159 &   1625.3 &    237.4\\
57598.273 & $z_{\rm P1}$ & 19.244 & 0.150 &   2006.1 &    277.0\\
\hline
\multicolumn{6}{c}{2016cuv}\\
\hline
57558.328 & $g_{\rm P1}$ & 18.671 & 0.055 &   3400.0 &    172.3\\
57562.449 & $g_{\rm P1}$ & 18.906 & 0.063 &   2739.9 &    157.8\\
57568.465 & $g_{\rm P1}$ & 19.457 & 0.054 &   1649.2 &     82.3\\
57577.301 & $g_{\rm P1}$ & 20.199 & 0.156 &    832.2 &    119.6\\
57585.301 & $g_{\rm P1}$ & $>$20.9 & & $   294.0$ &    139.9\\
57598.277 & $g_{\rm P1}$ & $>$20.7 & & $   341.8$ &    172.5\\
57558.332 & $r_{\rm P1}$ & 18.734 & 0.041 &   3209.5 &    121.3\\
57562.449 & $r_{\rm P1}$ & 18.799 & 0.042 &   3021.5 &    117.5\\
57568.465 & $r_{\rm P1}$ & 19.101 & 0.035 &   2288.5 &     73.1\\
57577.301 & $r_{\rm P1}$ & 19.495 & 0.059 &   1592.3 &     86.4\\
57585.301 & $r_{\rm P1}$ & 19.974 & 0.107 &   1024.6 &    100.8\\
57598.277 & $r_{\rm P1}$ & 20.581 & 0.296 &    585.6 &    159.6\\
57558.332 & $i_{\rm P1}$ & 19.164 & 0.050 &   2159.4 &     98.7\\
57562.449 & $i_{\rm P1}$ & 19.279 & 0.056 &   1943.5 &    100.5\\
57568.465 & $i_{\rm P1}$ & 19.717 & 0.064 &   1298.0 &     76.2\\
57577.301 & $i_{\rm P1}$ & 19.831 & 0.085 &   1168.1 &     91.2\\
57585.301 & $i_{\rm P1}$ & 19.771 & 0.091 &   1234.6 &    103.7\\
57598.277 & $i_{\rm P1}$ & 20.461 & 0.302 &    654.0 &    182.0\\
57558.332 & $z_{\rm P1}$ & 19.825 & 0.102 &   1174.4 &    110.8\\
57562.449 & $z_{\rm P1}$ & 19.967 & 0.135 &   1031.2 &    128.0\\
57568.465 & $z_{\rm P1}$ & 20.331 & 0.155 &    737.1 &    105.3\\
57577.301 & $z_{\rm P1}$ & 20.198 & 0.154 &    833.3 &    118.3\\
57585.305 & $z_{\rm P1}$ & 19.813 & 0.120 &   1188.3 &    131.3\\
57598.277 & $z_{\rm P1}$ & $>$20.1 & & $   679.3$ &    292.7\\
\hline
\multicolumn{6}{c}{2016cvn}\\
\hline
57558.266 & $g_{\rm P1}$ & 17.162 & 0.020 &  13657.0 &    247.0\\
57562.270 & $g_{\rm P1}$ & 17.296 & 0.017 &  12069.0 &    194.3\\
57568.270 & $g_{\rm P1}$ & 17.638 & 0.018 &   8804.8 &    146.4\\
57577.266 & $g_{\rm P1}$ & 18.377 & 0.039 &   4456.7 &    158.4\\
57586.266 & $g_{\rm P1}$ & 19.062 & 0.090 &   2371.4 &    195.8\\
57600.262 & $g_{\rm P1}$ & 19.721 & 0.118 &   1292.6 &    139.9\\
57558.266 & $r_{\rm P1}$ & 16.165 & 0.008 &  34202.0 &    259.4\\
57562.270 & $r_{\rm P1}$ & 16.298 & 0.009 &  30246.0 &    237.1\\
57568.270 & $r_{\rm P1}$ & 16.646 & 0.009 &  21952.0 &    185.2\\
57577.266 & $r_{\rm P1}$ & 16.843 & 0.011 &  18322.0 &    193.7\\
57586.266 & $r_{\rm P1}$ & 17.288 & 0.017 &  12156.0 &    194.5\\
57600.262 & $r_{\rm P1}$ & 17.860 & 0.023 &   7179.2 &    154.6\\
57558.270 & $i_{\rm P1}$ & 16.358 & 0.009 &  28622.0 &    241.7\\
57562.270 & $i_{\rm P1}$ & 16.525 & 0.010 &  24544.0 &    216.3\\
57568.270 & $i_{\rm P1}$ & 16.899 & 0.011 &  17389.0 &    177.8\\
57577.270 & $i_{\rm P1}$ & 16.660 & 0.011 &  21687.0 &    222.6\\
57586.266 & $i_{\rm P1}$ & 16.896 & 0.013 &  17442.0 &    213.8\\
57600.262 & $i_{\rm P1}$ & 17.691 & 0.021 &   8387.5 &    165.1\\
57558.270 & $z_{\rm P1}$ & 16.117 & 0.010 &  35738.0 &    315.6\\
57562.270 & $z_{\rm P1}$ & 16.289 & 0.011 &  30521.0 &    312.1\\
57568.270 & $z_{\rm P1}$ & 16.402 & 0.011 &  27488.0 &    278.8\\
57577.270 & $z_{\rm P1}$ & 16.368 & 0.011 &  28368.0 &    290.6\\
57586.266 & $z_{\rm P1}$ & 16.514 & 0.013 &  24798.0 &    297.8\\
57600.262 & $z_{\rm P1}$ & 17.479 & 0.026 &  10198.0 &    247.0\\
\hline
\multicolumn{6}{c}{2016cvv}\\
\hline
57559.465 & $g_{\rm P1}$ & 17.696 & 0.032 &   8346.3 &    242.3\\
57566.457 & $g_{\rm P1}$ & 17.892 & 0.023 &   6967.0 &    146.8\\
57580.410 & $g_{\rm P1}$ & 18.904 & 0.034 &   2743.9 &     84.8\\
57586.434 & $g_{\rm P1}$ & 19.279 & 0.077 &   1942.7 &    137.8\\
57600.316 & $g_{\rm P1}$ & 20.103 & 0.111 &    909.7 &     93.0\\
57619.445 & $g_{\rm P1}$ & 20.406 & 0.272 &    688.2 &    172.3\\
57559.465 & $r_{\rm P1}$ & 17.542 & 0.023 &   9624.4 &    203.3\\
57566.457 & $r_{\rm P1}$ & 17.725 & 0.017 &   8126.4 &    126.4\\
57580.410 & $r_{\rm P1}$ & 18.200 & 0.020 &   5249.4 &     94.5\\
57586.434 & $r_{\rm P1}$ & 18.309 & 0.029 &   4744.7 &    126.0\\
57600.316 & $r_{\rm P1}$ & 19.231 & 0.046 &   2030.3 &     85.5\\
57609.348 & $r_{\rm P1}$ & 19.467 & 0.058 &   1633.5 &     87.2\\
57619.449 & $r_{\rm P1}$ & 19.505 & 0.079 &   1577.0 &    114.8\\
57559.465 & $i_{\rm P1}$ & 18.088 & 0.035 &   5819.4 &    189.8\\
57562.477 & $i_{\rm P1}$ & 18.092 & 0.012 &   5794.9 &     63.3\\
57562.488 & $i_{\rm P1}$ & 18.118 & 0.014 &   5660.4 &     74.0\\
57562.500 & $i_{\rm P1}$ & 18.140 & 0.014 &   5547.7 &     70.7\\
57562.512 & $i_{\rm P1}$ & 18.126 & 0.013 &   5616.8 &     68.7\\
57566.461 & $i_{\rm P1}$ & 18.324 & 0.027 &   4682.5 &    118.4\\
57580.410 & $i_{\rm P1}$ & 18.644 & 0.026 &   3486.2 &     84.6\\
57586.434 & $i_{\rm P1}$ & 18.621 & 0.032 &   3561.7 &    104.5\\
57591.441 & $i_{\rm P1}$ & 18.618 & 0.024 &   3570.5 &     79.5\\
57591.453 & $i_{\rm P1}$ & 18.584 & 0.020 &   3685.0 &     68.3\\
57591.465 & $i_{\rm P1}$ & 18.650 & 0.026 &   3467.4 &     83.4\\
57591.480 & $i_{\rm P1}$ & 18.659 & 0.022 &   3438.9 &     69.5\\
57600.316 & $i_{\rm P1}$ & 19.131 & 0.042 &   2225.5 &     85.9\\
57609.348 & $i_{\rm P1}$ & 19.538 & 0.068 &   1530.2 &     95.5\\
57616.398 & $i_{\rm P1}$ & 19.922 & 0.053 &   1074.1 &     52.6\\
57616.410 & $i_{\rm P1}$ & 19.958 & 0.058 &   1039.1 &     55.4\\
57616.426 & $i_{\rm P1}$ & 19.925 & 0.062 &   1071.7 &     61.6\\
57616.438 & $i_{\rm P1}$ & 19.928 & 0.052 &   1068.9 &     50.9\\
57619.449 & $i_{\rm P1}$ & 20.036 & 0.121 &    967.6 &    107.7\\
57532.605 & $z_{\rm P1}$ & $>$21.3 & & $   204.8$ &     97.3\\
57559.469 & $z_{\rm P1}$ & 18.052 & 0.046 &   6014.9 &    255.8\\
57566.461 & $z_{\rm P1}$ & 18.286 & 0.034 &   4848.9 &    150.3\\
57580.410 & $z_{\rm P1}$ & 18.674 & 0.039 &   3391.8 &    121.5\\
57586.434 & $z_{\rm P1}$ & 18.577 & 0.041 &   3709.0 &    141.7\\
57600.316 & $z_{\rm P1}$ & 19.207 & 0.058 &   2076.5 &    110.6\\
57609.348 & $z_{\rm P1}$ & 19.839 & 0.139 &   1160.3 &    148.8\\
57619.449 & $z_{\rm P1}$ & 20.205 & 0.199 &    828.0 &    151.6\\
\hline
\multicolumn{6}{c}{2016cvw}\\
\hline
57561.574 & $g_{\rm P1}$ & 17.502 & 0.026 &   9980.0 &    236.0\\
57568.520 & $g_{\rm P1}$ & 17.792 & 0.019 &   7640.2 &    132.3\\
57574.570 & $g_{\rm P1}$ & 18.467 & 0.029 &   4104.8 &    110.2\\
57580.504 & $g_{\rm P1}$ & 19.193 & 0.041 &   2103.7 &     79.9\\
57586.488 & $g_{\rm P1}$ & 19.819 & 0.126 &   1181.4 &    137.2\\
57599.488 & $g_{\rm P1}$ & 20.163 & 0.146 &    860.7 &    115.4\\
57606.527 & $g_{\rm P1}$ & 20.302 & 0.116 &    757.5 &     80.6\\
57613.383 & $g_{\rm P1}$ & 20.871 & 0.189 &    448.2 &     78.1\\
57561.574 & $r_{\rm P1}$ & 17.362 & 0.017 &  11357.0 &    176.2\\
57568.520 & $r_{\rm P1}$ & 17.683 & 0.015 &   8445.3 &    116.4\\
57574.570 & $r_{\rm P1}$ & 18.013 & 0.019 &   6236.0 &    109.3\\
57580.504 & $r_{\rm P1}$ & 18.274 & 0.021 &   4903.1 &     93.3\\
57586.488 & $r_{\rm P1}$ & 18.638 & 0.034 &   3505.1 &    108.3\\
57599.488 & $r_{\rm P1}$ & 19.478 & 0.063 &   1616.8 &     94.1\\
57606.531 & $r_{\rm P1}$ & 19.549 & 0.055 &   1515.5 &     77.1\\
57613.383 & $r_{\rm P1}$ & 19.817 & 0.064 &   1184.1 &     69.9\\
57561.578 & $i_{\rm P1}$ & 17.857 & 0.025 &   7198.5 &    164.9\\
57568.520 & $i_{\rm P1}$ & 18.382 & 0.027 &   4437.1 &    110.7\\
57574.570 & $i_{\rm P1}$ & 18.525 & 0.028 &   3890.7 &     99.5\\
57580.504 & $i_{\rm P1}$ & 18.338 & 0.024 &   4620.4 &    102.4\\
57586.445 & $i_{\rm P1}$ & 18.638 & 0.019 &   3507.4 &     60.4\\
57586.445 & $i_{\rm P1}$ & 18.731 & 0.021 &   3217.2 &     63.4\\
57586.457 & $i_{\rm P1}$ & 18.632 & 0.018 &   3526.8 &     59.1\\
57586.457 & $i_{\rm P1}$ & 18.734 & 0.020 &   3209.0 &     60.2\\
57586.469 & $i_{\rm P1}$ & 18.588 & 0.017 &   3671.0 &     57.3\\
57586.473 & $i_{\rm P1}$ & 18.767 & 0.021 &   3113.5 &     61.2\\
57586.480 & $i_{\rm P1}$ & 18.633 & 0.018 &   3522.6 &     57.8\\
57586.484 & $i_{\rm P1}$ & 18.771 & 0.021 &   3101.7 &     58.9\\
57586.488 & $i_{\rm P1}$ & 18.601 & 0.032 &   3626.3 &    106.0\\
57599.488 & $i_{\rm P1}$ & 19.536 & 0.069 &   1533.8 &     96.8\\
57606.531 & $i_{\rm P1}$ & 19.889 & 0.084 &   1108.1 &     85.9\\
57613.383 & $i_{\rm P1}$ & 20.242 & 0.112 &    800.0 &     82.5\\
57561.578 & $z_{\rm P1}$ & 17.943 & 0.034 &   6649.2 &    207.3\\
57568.520 & $z_{\rm P1}$ & 18.201 & 0.036 &   5245.1 &    171.7\\
57574.570 & $z_{\rm P1}$ & 18.494 & 0.048 &   4004.6 &    175.8\\
57580.504 & $z_{\rm P1}$ & 18.325 & 0.033 &   4676.2 &    143.1\\
57586.488 & $z_{\rm P1}$ & 18.775 & 0.047 &   3091.6 &    133.8\\
57599.488 & $z_{\rm P1}$ & 19.801 & 0.149 &   1201.5 &    165.1\\
57606.531 & $z_{\rm P1}$ & 20.019 & 0.130 &    982.7 &    118.1\\
57613.383 & $z_{\rm P1}$ & 20.495 & 0.217 &    633.6 &    126.6\\
\hline
\multicolumn{6}{c}{2016cxb}\\
\hline
57566.461 & $g_{\rm P1}$ & 16.583 & 0.011 &  23260.0 &    244.0\\
57574.566 & $g_{\rm P1}$ & 16.875 & 0.010 &  17788.0 &    170.2\\
57575.461 & $g_{\rm P1}$ & 16.947 & 0.012 &  16643.0 &    181.8\\
57578.477 & $g_{\rm P1}$ & 17.129 & 0.011 &  14075.0 &    138.6\\
57580.414 & $g_{\rm P1}$ & 17.251 & 0.013 &  12583.0 &    155.9\\
57586.438 & $g_{\rm P1}$ & 17.785 & 0.025 &   7691.7 &    178.3\\
57586.438 & $g_{\rm P1}$ & 17.791 & 0.025 &   7652.0 &    173.2\\
57597.523 & $g_{\rm P1}$ & 18.634 & 0.040 &   3518.8 &    130.1\\
57597.527 & $g_{\rm P1}$ & 18.655 & 0.040 &   3452.2 &    127.9\\
57606.469 & $g_{\rm P1}$ & 19.029 & 0.034 &   2446.0 &     77.4\\
57616.387 & $g_{\rm P1}$ & 19.346 & 0.073 &   1826.7 &    123.4\\
57622.301 & $g_{\rm P1}$ & 19.332 & 0.050 &   1849.3 &     86.0\\
57566.461 & $r_{\rm P1}$ & 16.598 & 0.009 &  22945.0 &    191.9\\
57574.566 & $r_{\rm P1}$ & 16.920 & 0.009 &  17061.0 &    145.2\\
57575.461 & $r_{\rm P1}$ & 17.024 & 0.010 &  15508.0 &    143.1\\
57578.477 & $r_{\rm P1}$ & 17.237 & 0.012 &  12736.0 &    142.5\\
57580.414 & $r_{\rm P1}$ & 17.291 & 0.011 &  12127.0 &    127.2\\
57586.438 & $r_{\rm P1}$ & 17.417 & 0.015 &  10794.0 &    150.8\\
57597.523 & $r_{\rm P1}$ & 17.752 & 0.018 &   7931.7 &    128.3\\
57597.527 & $r_{\rm P1}$ & 17.753 & 0.017 &   7922.4 &    125.2\\
57606.469 & $r_{\rm P1}$ & 18.244 & 0.019 &   5038.4 &     89.4\\
57609.371 & $r_{\rm P1}$ & 18.279 & 0.011 &   4879.4 &     50.9\\
57609.383 & $r_{\rm P1}$ & 18.269 & 0.011 &   4924.7 &     49.6\\
57609.395 & $r_{\rm P1}$ & 18.247 & 0.011 &   5024.2 &     50.6\\
57609.406 & $r_{\rm P1}$ & 18.195 & 0.014 &   5273.9 &     66.9\\
57616.391 & $r_{\rm P1}$ & 18.611 & 0.031 &   3593.4 &    101.8\\
57622.301 & $r_{\rm P1}$ & 18.716 & 0.026 &   3262.0 &     79.3\\
57558.508 & $i_{\rm P1}$ & 17.169 & 0.007 &  13562.0 &     92.7\\
57558.520 & $i_{\rm P1}$ & 17.149 & 0.007 &  13821.0 &     87.9\\
57558.531 & $i_{\rm P1}$ & 17.146 & 0.007 &  13860.0 &     89.1\\
57558.543 & $i_{\rm P1}$ & 17.139 & 0.007 &  13947.0 &     92.5\\
57566.461 & $i_{\rm P1}$ & 17.204 & 0.015 &  13137.0 &    177.3\\
57574.566 & $i_{\rm P1}$ & 17.609 & 0.015 &   9042.6 &    122.2\\
57575.461 & $i_{\rm P1}$ & 17.693 & 0.016 &   8370.0 &    122.6\\
57578.477 & $i_{\rm P1}$ & 17.976 & 0.020 &   6452.7 &    119.8\\
57580.414 & $i_{\rm P1}$ & 18.029 & 0.019 &   6142.8 &    106.3\\
57586.438 & $i_{\rm P1}$ & 18.000 & 0.021 &   6311.5 &    123.7\\
57597.523 & $i_{\rm P1}$ & 17.799 & 0.019 &   7589.7 &    134.8\\
57597.527 & $i_{\rm P1}$ & 17.844 & 0.020 &   7282.4 &    137.4\\
57606.469 & $i_{\rm P1}$ & 18.350 & 0.021 &   4570.5 &     88.8\\
57616.391 & $i_{\rm P1}$ & 18.882 & 0.039 &   2799.7 &     99.6\\
57622.301 & $i_{\rm P1}$ & 19.049 & 0.036 &   2400.2 &     80.4\\
57566.461 & $z_{\rm P1}$ & 17.131 & 0.020 &  14052.0 &    256.8\\
57574.566 & $z_{\rm P1}$ & 17.576 & 0.019 &   9327.0 &    163.9\\
57575.461 & $z_{\rm P1}$ & 17.679 & 0.021 &   8478.2 &    164.7\\
57578.477 & $z_{\rm P1}$ & 17.778 & 0.021 &   7744.5 &    148.7\\
57580.414 & $z_{\rm P1}$ & 17.775 & 0.022 &   7759.3 &    158.7\\
57586.438 & $z_{\rm P1}$ & 17.801 & 0.024 &   7575.7 &    165.8\\
57597.523 & $z_{\rm P1}$ & 17.810 & 0.025 &   7519.5 &    173.1\\
57597.527 & $z_{\rm P1}$ & 17.827 & 0.027 &   7397.7 &    183.3\\
57606.469 & $z_{\rm P1}$ & 18.314 & 0.029 &   4725.6 &    126.4\\
57616.391 & $z_{\rm P1}$ & 18.892 & 0.052 &   2774.5 &    133.1\\
57622.301 & $z_{\rm P1}$ & 19.212 & 0.059 &   2067.0 &    112.4\\
\hline
\multicolumn{6}{c}{2016cyt}\\
\hline
57566.461 & $g_{\rm P1}$ & 20.396 & 0.307 &    694.3 &    196.4\\
57574.566 & $g_{\rm P1}$ & 16.993 & 0.011 &  15952.0 &    154.8\\
57575.461 & $g_{\rm P1}$ & 16.863 & 0.011 &  17977.0 &    179.7\\
57578.477 & $g_{\rm P1}$ & 16.584 & 0.009 &  23244.0 &    185.5\\
57580.410 & $g_{\rm P1}$ & 16.592 & 0.009 &  23083.0 &    198.0\\
57585.418 & $g_{\rm P1}$ & 16.732 & 0.011 &  20285.0 &    209.3\\
57586.438 & $g_{\rm P1}$ & 16.803 & 0.013 &  18995.0 &    222.0\\
57597.523 & $g_{\rm P1}$ & 17.855 & 0.022 &   7210.6 &    148.7\\
57597.527 & $g_{\rm P1}$ & 17.898 & 0.023 &   6933.9 &    144.9\\
57602.402 & $g_{\rm P1}$ & 18.510 & 0.026 &   3943.9 &     93.5\\
57606.469 & $g_{\rm P1}$ & 18.952 & 0.036 &   2624.4 &     87.1\\
57610.375 & $g_{\rm P1}$ & 19.103 & 0.045 &   2283.7 &     94.1\\
57622.301 & $g_{\rm P1}$ & 19.464 & 0.062 &   1638.9 &     93.7\\
57566.461 & $r_{\rm P1}$ & 20.194 & 0.167 &    836.5 &    129.0\\
57574.566 & $r_{\rm P1}$ & 17.094 & 0.010 &  14536.0 &    136.8\\
57575.461 & $r_{\rm P1}$ & 16.886 & 0.010 &  17600.0 &    154.4\\
57578.477 & $r_{\rm P1}$ & 16.678 & 0.008 &  21325.0 &    166.3\\
57580.410 & $r_{\rm P1}$ & 16.626 & 0.008 &  22360.0 &    164.5\\
57585.418 & $r_{\rm P1}$ & 16.721 & 0.009 &  20491.0 &    179.2\\
57586.438 & $r_{\rm P1}$ & 16.794 & 0.010 &  19156.0 &    178.1\\
57597.523 & $r_{\rm P1}$ & 17.358 & 0.014 &  11396.0 &    145.9\\
57597.527 & $r_{\rm P1}$ & 17.436 & 0.014 &  10607.0 &    140.5\\
57602.402 & $r_{\rm P1}$ & 17.570 & 0.013 &   9377.9 &    110.7\\
57606.469 & $r_{\rm P1}$ & 17.822 & 0.015 &   7430.6 &    105.3\\
57609.371 & $r_{\rm P1}$ & 18.086 & 0.010 &   5827.1 &     55.7\\
57609.383 & $r_{\rm P1}$ & 18.082 & 0.010 &   5852.5 &     55.5\\
57609.395 & $r_{\rm P1}$ & 18.096 & 0.011 &   5777.6 &     56.9\\
57609.406 & $r_{\rm P1}$ & 18.117 & 0.015 &   5666.5 &     76.3\\
57610.375 & $r_{\rm P1}$ & 18.073 & 0.019 &   5898.7 &    104.1\\
57622.301 & $r_{\rm P1}$ & 18.591 & 0.027 &   3659.8 &     90.7\\
57558.508 & $i_{\rm P1}$ & $>$21.8 & & $     1.9$ &     61.4\\
57558.531 & $i_{\rm P1}$ & $>$21.9 & & $    48.2$ &     58.4\\
57558.543 & $i_{\rm P1}$ & $>$21.8 & & $    29.1$ &     61.9\\
57566.461 & $i_{\rm P1}$ & 20.250 & 0.248 &    794.7 &    181.4\\
57574.566 & $i_{\rm P1}$ & 17.291 & 0.014 &  12124.0 &    161.1\\
57575.461 & $i_{\rm P1}$ & 17.096 & 0.011 &  14504.0 &    148.3\\
57578.477 & $i_{\rm P1}$ & 17.047 & 0.011 &  15180.0 &    159.9\\
57580.410 & $i_{\rm P1}$ & 17.207 & 0.011 &  13096.0 &    138.1\\
57585.418 & $i_{\rm P1}$ & 17.295 & 0.013 &  12076.0 &    147.5\\
57586.438 & $i_{\rm P1}$ & 17.398 & 0.015 &  10985.0 &    152.4\\
57597.523 & $i_{\rm P1}$ & 17.747 & 0.020 &   7962.5 &    145.1\\
57597.527 & $i_{\rm P1}$ & 17.730 & 0.019 &   8093.8 &    143.5\\
57602.402 & $i_{\rm P1}$ & 17.653 & 0.015 &   8688.6 &    123.2\\
57606.469 & $i_{\rm P1}$ & 17.829 & 0.017 &   7383.5 &    117.3\\
57610.375 & $i_{\rm P1}$ & 18.112 & 0.020 &   5691.6 &    106.7\\
57622.301 & $i_{\rm P1}$ & 18.831 & 0.034 &   2933.8 &     90.9\\
57566.461 & $z_{\rm P1}$ & $>$20.5 & & $   616.5$ &    219.1\\
57574.566 & $z_{\rm P1}$ & 17.383 & 0.021 &  11141.0 &    215.8\\
57575.461 & $z_{\rm P1}$ & 17.292 & 0.016 &  12106.0 &    179.2\\
57578.477 & $z_{\rm P1}$ & 17.105 & 0.014 &  14386.0 &    186.6\\
57580.410 & $z_{\rm P1}$ & 17.188 & 0.015 &  13331.0 &    185.4\\
57585.418 & $z_{\rm P1}$ & 17.374 & 0.018 &  11230.0 &    183.9\\
57586.438 & $z_{\rm P1}$ & 17.429 & 0.020 &  10672.0 &    196.6\\
57597.523 & $z_{\rm P1}$ & 17.586 & 0.023 &   9239.1 &    197.5\\
57597.527 & $z_{\rm P1}$ & 17.616 & 0.025 &   8989.2 &    206.9\\
57602.402 & $z_{\rm P1}$ & 17.575 & 0.021 &   9333.6 &    179.1\\
57606.469 & $z_{\rm P1}$ & 17.784 & 0.022 &   7701.4 &    153.3\\
57610.375 & $z_{\rm P1}$ & 18.168 & 0.030 &   5406.4 &    148.1\\
57622.301 & $z_{\rm P1}$ & 19.006 & 0.055 &   2498.4 &    126.2\\
\hline
\multicolumn{6}{c}{2016czc}\\
\hline
57581.273 & $g_{\rm P1}$ & 17.109 & 0.013 &  14334.0 &    176.2\\
57585.297 & $g_{\rm P1}$ & 17.202 & 0.018 &  13157.0 &    212.5\\
57591.266 & $g_{\rm P1}$ & 17.401 & 0.013 &  10957.0 &    130.1\\
57598.270 & $g_{\rm P1}$ & 18.042 & 0.029 &   6072.3 &    161.7\\
57609.258 & $g_{\rm P1}$ & 18.809 & 0.042 &   2993.9 &    115.8\\
57618.250 & $g_{\rm P1}$ & 20.082 & 0.327 &    926.9 &    279.1\\
57630.277 & $g_{\rm P1}$ & 20.178 & 0.136 &    848.4 &    106.2\\
57581.273 & $r_{\rm P1}$ & 17.307 & 0.013 &  11941.0 &    138.9\\
57585.297 & $r_{\rm P1}$ & 17.305 & 0.015 &  11970.0 &    170.7\\
57591.266 & $r_{\rm P1}$ & 17.420 & 0.012 &  10769.0 &    118.5\\
57598.270 & $r_{\rm P1}$ & 17.929 & 0.024 &   6737.7 &    151.2\\
57609.258 & $r_{\rm P1}$ & 18.335 & 0.028 &   4632.5 &    118.9\\
57618.254 & $r_{\rm P1}$ & 18.504 & 0.050 &   3966.4 &    182.9\\
57630.281 & $r_{\rm P1}$ & 19.072 & 0.047 &   2350.4 &    101.3\\
57581.273 & $i_{\rm P1}$ & 17.935 & 0.019 &   6700.1 &    120.1\\
57585.297 & $i_{\rm P1}$ & 18.085 & 0.032 &   5837.0 &    172.3\\
57591.266 & $i_{\rm P1}$ & 18.175 & 0.021 &   5369.5 &    103.0\\
57598.270 & $i_{\rm P1}$ & 18.717 & 0.050 &   3259.9 &    149.6\\
57609.258 & $i_{\rm P1}$ & 18.571 & 0.031 &   3729.0 &    106.0\\
57618.254 & $i_{\rm P1}$ & 18.541 & 0.047 &   3834.4 &    166.1\\
57630.281 & $i_{\rm P1}$ & 19.296 & 0.064 &   1911.9 &    112.2\\
57581.273 & $z_{\rm P1}$ & 18.012 & 0.027 &   6238.5 &    154.2\\
57585.297 & $z_{\rm P1}$ & 18.136 & 0.042 &   5565.0 &    215.7\\
57591.270 & $z_{\rm P1}$ & 18.306 & 0.034 &   4759.0 &    148.4\\
57598.270 & $z_{\rm P1}$ & 19.068 & 0.095 &   2360.0 &    206.7\\
57609.258 & $z_{\rm P1}$ & 18.953 & 0.051 &   2623.1 &    123.8\\
57618.254 & $z_{\rm P1}$ & 19.035 & 0.086 &   2431.6 &    191.8\\
57630.281 & $z_{\rm P1}$ & 19.372 & 0.121 &   1782.4 &    199.1\\
\hline
\multicolumn{6}{c}{2016dxe}\\
\hline
57490.445 & $g_{\rm P1}$ & 18.305 & 0.026 &   4764.4 &    115.4\\
57494.461 & $g_{\rm P1}$ & 18.269 & 0.030 &   4924.2 &    136.1\\
57498.574 & $g_{\rm P1}$ & 18.616 & 0.060 &   3577.4 &    198.9\\
57505.574 & $g_{\rm P1}$ & 19.063 & 0.078 &   2371.2 &    170.9\\
57512.426 & $g_{\rm P1}$ & 19.574 & 0.064 &   1480.7 &     87.9\\
57513.406 & $g_{\rm P1}$ & 19.996 & 0.074 &   1003.7 &     68.7\\
57523.414 & $g_{\rm P1}$ & 20.773 & 0.260 &    490.9 &    117.6\\
57537.375 & $g_{\rm P1}$ & 20.940 & 0.198 &    420.8 &     76.8\\
57541.441 & $g_{\rm P1}$ & 20.744 & 0.224 &    503.9 &    104.0\\
57786.633 & $g_{\rm P1}$ & $>$21.3 & & $  -127.3$ &    101.9\\
57819.613 & $g_{\rm P1}$ & $>$21.6 & & $  -144.6$ &     76.0\\
57827.578 & $g_{\rm P1}$ & $>$21.0 & & $   154.2$ &    131.4\\
57832.539 & $g_{\rm P1}$ & $>$21.7 & & $   -79.4$ &     69.5\\
57466.516 & $r_{\rm P1}$ & $>$22.2 & & $   -52.6$ &     45.5\\
57466.527 & $r_{\rm P1}$ & $>$22.2 & & $    46.0$ &     45.2\\
57466.539 & $r_{\rm P1}$ & $>$22.2 & & $     6.3$ &     44.9\\
57466.551 & $r_{\rm P1}$ & $>$22.1 & & $    14.9$ &     48.0\\
57490.445 & $r_{\rm P1}$ & 18.346 & 0.024 &   4586.8 &    102.4\\
57494.461 & $r_{\rm P1}$ & 18.354 & 0.026 &   4554.3 &    109.9\\
57498.574 & $r_{\rm P1}$ & 18.531 & 0.040 &   3869.2 &    140.9\\
57505.574 & $r_{\rm P1}$ & 18.910 & 0.058 &   2730.2 &    145.4\\
57512.426 & $r_{\rm P1}$ & 19.141 & 0.047 &   2206.9 &     96.0\\
57513.406 & $r_{\rm P1}$ & 19.305 & 0.038 &   1897.1 &     66.3\\
57523.414 & $r_{\rm P1}$ & 19.552 & 0.069 &   1510.1 &     95.7\\
57524.480 & $r_{\rm P1}$ & 19.703 & 0.098 &   1314.7 &    118.1\\
57524.492 & $r_{\rm P1}$ & 19.604 & 0.136 &   1440.7 &    180.0\\
57524.504 & $r_{\rm P1}$ & 19.242 & 0.338 &   2010.2 &    626.0\\
57524.516 & $r_{\rm P1}$ & 19.525 & 0.047 &   1548.6 &     66.9\\
57537.375 & $r_{\rm P1}$ & 20.128 & 0.078 &    888.5 &     63.6\\
57538.484 & $r_{\rm P1}$ & 20.310 & 0.052 &    752.0 &     36.0\\
57538.496 & $r_{\rm P1}$ & 20.295 & 0.051 &    762.4 &     35.5\\
57538.508 & $r_{\rm P1}$ & 20.316 & 0.058 &    747.5 &     39.8\\
57538.520 & $r_{\rm P1}$ & 20.419 & 0.056 &    680.0 &     35.1\\
57541.441 & $r_{\rm P1}$ & 20.245 & 0.114 &    798.1 &     83.5\\
57786.633 & $r_{\rm P1}$ & $>$21.7 & & $   -50.7$ &     69.8\\
57819.613 & $r_{\rm P1}$ & $>$21.8 & & $    41.9$ &     62.7\\
57827.578 & $r_{\rm P1}$ & $>$21.4 & & $    72.6$ &     92.9\\
57832.539 & $r_{\rm P1}$ & $>$22.0 & & $     7.7$ &     54.2\\
57490.445 & $i_{\rm P1}$ & 18.773 & 0.035 &   3096.3 &    100.5\\
57494.461 & $i_{\rm P1}$ & 18.953 & 0.045 &   2623.2 &    107.6\\
57498.574 & $i_{\rm P1}$ & 19.068 & 0.065 &   2358.9 &    141.6\\
57505.578 & $i_{\rm P1}$ & 19.603 & 0.106 &   1440.8 &    141.2\\
57512.430 & $i_{\rm P1}$ & 19.561 & 0.085 &   1497.9 &    117.6\\
57513.406 & $i_{\rm P1}$ & 19.582 & 0.048 &   1470.1 &     64.6\\
57523.414 & $i_{\rm P1}$ & 19.508 & 0.079 &   1573.4 &    114.2\\
57532.449 & $i_{\rm P1}$ & 19.991 & 0.062 &   1008.5 &     57.1\\
57532.461 & $i_{\rm P1}$ & 20.002 & 0.057 &    998.0 &     52.8\\
57532.473 & $i_{\rm P1}$ & 19.990 & 0.058 &   1008.8 &     53.6\\
57532.484 & $i_{\rm P1}$ & 19.823 & 0.063 &   1176.7 &     68.6\\
57537.375 & $i_{\rm P1}$ & 20.432 & 0.108 &    672.0 &     67.0\\
57541.445 & $i_{\rm P1}$ & 20.527 & 0.142 &    615.2 &     80.5\\
57786.637 & $i_{\rm P1}$ & $>$21.4 & & $  -108.2$ &     92.3\\
57819.613 & $i_{\rm P1}$ & $>$21.6 & & $  -152.7$ &     73.8\\
57827.578 & $i_{\rm P1}$ & $>$21.6 & & $    61.4$ &     79.1\\
57832.539 & $i_{\rm P1}$ & $>$21.8 & & $   177.5$ &     61.2\\
57490.445 & $z_{\rm P1}$ & 19.168 & 0.075 &   2152.1 &    148.0\\
57494.461 & $z_{\rm P1}$ & 19.259 & 0.086 &   1978.9 &    156.0\\
57498.574 & $z_{\rm P1}$ & 19.302 & 0.095 &   1902.3 &    166.0\\
57505.578 & $z_{\rm P1}$ & 19.887 & 0.148 &   1110.1 &    151.7\\
57512.430 & $z_{\rm P1}$ & 19.628 & 0.140 &   1408.7 &    181.0\\
57513.406 & $z_{\rm P1}$ & 19.960 & 0.094 &   1037.8 &     89.9\\
57523.414 & $z_{\rm P1}$ & 19.799 & 0.144 &   1203.6 &    159.4\\
57537.375 & $z_{\rm P1}$ & 20.378 & 0.185 &    706.1 &    120.3\\
57541.445 & $z_{\rm P1}$ & 20.674 & 0.270 &    537.3 &    133.4\\
57786.637 & $z_{\rm P1}$ & $>$21.0 & & $    25.9$ &    135.5\\
57819.613 & $z_{\rm P1}$ & $>$21.3 & & $   -88.7$ &    104.1\\
57827.578 & $z_{\rm P1}$ & $>$21.1 & & $   184.4$ &    120.0\\
57832.539 & $z_{\rm P1}$ & $>$21.4 & & $   150.7$ &     93.9\\
\hline
\multicolumn{6}{c}{2016dxv}\\
\hline
57513.555 & $g_{\rm P1}$ & 16.132 & 0.007 &  35254.0 &    231.0\\
57520.527 & $g_{\rm P1}$ & 16.532 & 0.009 &  24383.0 &    198.6\\
57525.496 & $g_{\rm P1}$ & 16.923 & 0.011 &  17021.0 &    179.4\\
57530.586 & $g_{\rm P1}$ & 17.383 & 0.031 &  11140.0 &    320.7\\
57539.574 & $g_{\rm P1}$ & 18.153 & 0.023 &   5480.7 &    114.8\\
57546.559 & $g_{\rm P1}$ & 18.512 & 0.026 &   3938.2 &     94.8\\
57558.453 & $g_{\rm P1}$ & 18.983 & 0.069 &   2552.1 &    163.2\\
57505.531 & $r_{\rm P1}$ & 16.231 & 0.004 &  32177.0 &    110.0\\
57505.543 & $r_{\rm P1}$ & 16.232 & 0.004 &  32155.0 &    115.7\\
57505.555 & $r_{\rm P1}$ & 16.222 & 0.004 &  32451.0 &    108.8\\
57505.566 & $r_{\rm P1}$ & 16.235 & 0.004 &  32059.0 &    116.8\\
57513.555 & $r_{\rm P1}$ & 16.275 & 0.007 &  30901.0 &    187.0\\
57520.527 & $r_{\rm P1}$ & 16.551 & 0.008 &  23966.0 &    170.3\\
57525.500 & $r_{\rm P1}$ & 16.796 & 0.009 &  19127.0 &    157.5\\
57530.586 & $r_{\rm P1}$ & 16.845 & 0.016 &  18273.0 &    262.0\\
57535.574 & $r_{\rm P1}$ & 17.038 & 0.005 &  15297.0 &     77.4\\
57535.582 & $r_{\rm P1}$ & 17.023 & 0.005 &  15513.0 &     77.6\\
57535.590 & $r_{\rm P1}$ & 17.054 & 0.006 &  15085.0 &     77.9\\
57535.598 & $r_{\rm P1}$ & 17.022 & 0.006 &  15528.0 &     79.0\\
57539.574 & $r_{\rm P1}$ & 17.219 & 0.010 &  12951.0 &    124.3\\
57546.562 & $r_{\rm P1}$ & 17.572 & 0.013 &   9355.2 &    113.1\\
57558.453 & $r_{\rm P1}$ & 18.176 & 0.027 &   5364.8 &    132.3\\
57513.555 & $i_{\rm P1}$ & 16.808 & 0.009 &  18922.0 &    163.3\\
57520.527 & $i_{\rm P1}$ & 17.329 & 0.013 &  11704.0 &    143.6\\
57525.500 & $i_{\rm P1}$ & 17.444 & 0.014 &  10534.0 &    133.2\\
57530.586 & $i_{\rm P1}$ & 17.333 & 0.022 &  11663.0 &    233.6\\
57539.574 & $i_{\rm P1}$ & 17.327 & 0.012 &  11727.0 &    129.2\\
57546.562 & $i_{\rm P1}$ & 17.707 & 0.014 &   8261.0 &    109.8\\
57555.395 & $i_{\rm P1}$ & 18.231 & 0.025 &   5102.6 &    119.2\\
57558.453 & $i_{\rm P1}$ & 18.381 & 0.029 &   4443.6 &    116.8\\
57513.555 & $z_{\rm P1}$ & 16.868 & 0.012 &  17890.0 &    203.0\\
57520.527 & $z_{\rm P1}$ & 17.197 & 0.017 &  13221.0 &    202.8\\
57525.500 & $z_{\rm P1}$ & 17.236 & 0.016 &  12750.0 &    189.7\\
57530.586 & $z_{\rm P1}$ & 17.168 & 0.021 &  13577.0 &    258.2\\
57539.574 & $z_{\rm P1}$ & 17.295 & 0.016 &  12077.0 &    173.2\\
57546.562 & $z_{\rm P1}$ & 17.659 & 0.020 &   8641.3 &    156.1\\
57558.453 & $z_{\rm P1}$ & 18.458 & 0.040 &   4139.2 &    151.3\\
\hline
\multicolumn{6}{c}{2016eee}\\
\hline
57514.355 & $g_{\rm P1}$ & 16.413 & 0.009 &  27224.0 &    215.8\\
57520.410 & $g_{\rm P1}$ & 16.450 & 0.009 &  26314.0 &    224.2\\
57525.305 & $g_{\rm P1}$ & 16.580 & 0.011 &  23335.0 &    237.4\\
57532.359 & $g_{\rm P1}$ & 17.113 & 0.018 &  14281.0 &    239.2\\
57538.363 & $g_{\rm P1}$ & 17.578 & 0.014 &   9308.5 &    119.2\\
57545.309 & $g_{\rm P1}$ & 18.175 & 0.021 &   5368.1 &    105.3\\
57555.266 & $g_{\rm P1}$ & 18.973 & 0.081 &   2574.2 &    190.9\\
57514.355 & $r_{\rm P1}$ & 16.537 & 0.008 &  24280.0 &    174.3\\
57520.410 & $r_{\rm P1}$ & 16.538 & 0.008 &  24250.0 &    179.2\\
57525.305 & $r_{\rm P1}$ & 16.648 & 0.010 &  21924.0 &    208.1\\
57532.359 & $r_{\rm P1}$ & 17.102 & 0.016 &  14428.0 &    216.3\\
57538.363 & $r_{\rm P1}$ & 17.189 & 0.010 &  13314.0 &    126.1\\
57545.309 & $r_{\rm P1}$ & 17.376 & 0.012 &  11206.0 &    125.5\\
57555.266 & $r_{\rm P1}$ & 17.902 & 0.025 &   6905.7 &    158.5\\
57500.434 & $i_{\rm P1}$ & 20.882 & 0.157 &    443.9 &     64.4\\
57500.445 & $i_{\rm P1}$ & 20.795 & 0.163 &    481.0 &     72.0\\
57500.461 & $i_{\rm P1}$ & 20.714 & 0.139 &    518.1 &     66.6\\
57500.473 & $i_{\rm P1}$ & 20.582 & 0.129 &    585.0 &     69.6\\
57514.355 & $i_{\rm P1}$ & 17.108 & 0.011 &  14352.0 &    144.6\\
57520.410 & $i_{\rm P1}$ & 17.206 & 0.013 &  13113.0 &    156.1\\
57525.305 & $i_{\rm P1}$ & 17.377 & 0.017 &  11199.0 &    177.5\\
57532.359 & $i_{\rm P1}$ & 17.941 & 0.026 &   6661.3 &    162.2\\
57538.363 & $i_{\rm P1}$ & 17.820 & 0.015 &   7446.3 &    104.9\\
57545.309 & $i_{\rm P1}$ & 17.699 & 0.016 &   8321.9 &    121.1\\
57555.266 & $i_{\rm P1}$ & 18.035 & 0.027 &   6111.7 &    152.8\\
57514.355 & $z_{\rm P1}$ & 17.205 & 0.016 &  13121.0 &    189.8\\
57520.410 & $z_{\rm P1}$ & 17.290 & 0.019 &  12134.0 &    215.0\\
57525.309 & $z_{\rm P1}$ & 17.470 & 0.024 &  10284.0 &    229.0\\
57532.359 & $z_{\rm P1}$ & 17.750 & 0.037 &   7939.9 &    269.9\\
57538.363 & $z_{\rm P1}$ & 17.714 & 0.020 &   8211.3 &    152.9\\
57545.309 & $z_{\rm P1}$ & 17.762 & 0.025 &   7852.4 &    178.3\\
57555.266 & $z_{\rm P1}$ & 18.106 & 0.037 &   5721.4 &    196.9\\
\hline
\multicolumn{6}{c}{2016ei}\\
\hline
57394.582 & $g_{\rm P1}$ & 19.433 & 0.079 &   1685.7 &    123.2\\
57400.527 & $g_{\rm P1}$ & 19.851 & 0.110 &   1147.1 &    115.7\\
57405.504 & $g_{\rm P1}$ & 20.620 & 0.202 &    565.1 &    105.0\\
57410.551 & $g_{\rm P1}$ & $>$20.4 & & $  -118.6$ &    232.6\\
57417.484 & $g_{\rm P1}$ & $>$20.8 & & $   147.0$ &    153.8\\
57427.488 & $g_{\rm P1}$ & $>$21.7 & & $   182.5$ &     72.5\\
57437.453 & $g_{\rm P1}$ & $>$20.9 & & $   179.5$ &    142.1\\
57390.574 & $r_{\rm P1}$ & 18.815 & 0.018 &   2979.5 &     48.8\\
57390.586 & $r_{\rm P1}$ & 18.817 & 0.019 &   2971.9 &     51.9\\
57390.598 & $r_{\rm P1}$ & 18.837 & 0.018 &   2919.5 &     47.4\\
57390.613 & $r_{\rm P1}$ & 18.835 & 0.018 &   2923.7 &     47.4\\
57394.582 & $r_{\rm P1}$ & 18.998 & 0.053 &   2516.6 &    122.7\\
57400.527 & $r_{\rm P1}$ & 19.249 & 0.054 &   1996.5 &     99.5\\
57405.504 & $r_{\rm P1}$ & 19.628 & 0.066 &   1408.6 &     86.1\\
57410.551 & $r_{\rm P1}$ & 20.021 & 0.170 &    980.7 &    153.8\\
57417.484 & $r_{\rm P1}$ & 20.312 & 0.161 &    750.0 &    111.4\\
57419.449 & $r_{\rm P1}$ & 20.438 & 0.100 &    668.3 &     61.8\\
57419.457 & $r_{\rm P1}$ & 20.338 & 0.125 &    732.8 &     84.6\\
57419.469 & $r_{\rm P1}$ & 20.370 & 0.104 &    711.4 &     68.4\\
57419.480 & $r_{\rm P1}$ & 20.540 & 0.117 &    608.1 &     65.7\\
57420.512 & $r_{\rm P1}$ & 20.393 & 0.072 &    696.6 &     46.0\\
57420.523 & $r_{\rm P1}$ & 20.491 & 0.097 &    636.2 &     56.6\\
57420.535 & $r_{\rm P1}$ & 20.325 & 0.069 &    741.1 &     47.1\\
57420.547 & $r_{\rm P1}$ & 20.378 & 0.065 &    705.7 &     42.2\\
57427.488 & $r_{\rm P1}$ & 20.657 & 0.129 &    545.8 &     64.7\\
57434.477 & $r_{\rm P1}$ & 20.910 & 0.322 &    432.5 &    128.3\\
57437.453 & $r_{\rm P1}$ & 20.956 & 0.310 &    414.5 &    118.4\\
57445.414 & $r_{\rm P1}$ & 20.981 & 0.152 &    405.0 &     56.5\\
57445.426 & $r_{\rm P1}$ & 21.064 & 0.136 &    375.2 &     47.1\\
57445.441 & $r_{\rm P1}$ & 21.118 & 0.152 &    357.2 &     50.0\\
57445.453 & $r_{\rm P1}$ & 20.875 & 0.121 &    446.7 &     49.9\\
57461.363 & $r_{\rm P1}$ & 21.774 & 0.185 &    195.2 &     33.2\\
57461.375 & $r_{\rm P1}$ & 21.645 & 0.175 &    219.8 &     35.4\\
57461.391 & $r_{\rm P1}$ & 21.898 & 0.273 &    174.1 &     43.7\\
57461.402 & $r_{\rm P1}$ & 21.230 & 0.119 &    322.1 &     35.4\\
57394.586 & $i_{\rm P1}$ & 19.383 & 0.071 &   1765.7 &    115.2\\
57400.527 & $i_{\rm P1}$ & 19.760 & 0.096 &   1246.9 &    109.9\\
57405.504 & $i_{\rm P1}$ & 19.907 & 0.095 &   1089.8 &     95.1\\
57408.535 & $i_{\rm P1}$ & 19.595 & 0.052 &   1452.4 &     69.9\\
57408.547 & $i_{\rm P1}$ & 19.750 & 0.059 &   1259.2 &     68.3\\
57408.559 & $i_{\rm P1}$ & 19.756 & 0.053 &   1252.0 &     60.9\\
57408.570 & $i_{\rm P1}$ & 19.731 & 0.057 &   1280.8 &     67.6\\
57410.551 & $i_{\rm P1}$ & 19.712 & 0.126 &   1303.5 &    151.5\\
57417.484 & $i_{\rm P1}$ & 20.136 & 0.124 &    882.3 &    100.8\\
57427.488 & $i_{\rm P1}$ & 20.581 & 0.144 &    585.8 &     77.5\\
57437.453 & $i_{\rm P1}$ & 20.836 & 0.244 &    462.9 &    104.0\\
57458.461 & $i_{\rm P1}$ & $>$20.8 & & $   138.0$ &    159.8\\
57400.531 & $z_{\rm P1}$ & 20.216 & 0.196 &    819.9 &    147.9\\
57405.504 & $z_{\rm P1}$ & 20.365 & 0.196 &    714.2 &    128.8\\
57410.551 & $z_{\rm P1}$ & $>$20.6 & & $   443.4$ &    190.3\\
57417.484 & $z_{\rm P1}$ & 20.029 & 0.177 &    973.4 &    158.4\\
57427.488 & $z_{\rm P1}$ & 21.001 & 0.307 &    397.8 &    112.6\\
57437.453 & $z_{\rm P1}$ & 20.598 & 0.268 &    576.5 &    142.1\\
\hline
\multicolumn{6}{c}{2016eja}\\
\hline
57599.488 & $g_{\rm P1}$ & 16.852 & 0.013 &  18168.0 &    212.1\\
57603.449 & $g_{\rm P1}$ & 16.964 & 0.011 &  16376.0 &    166.3\\
57607.617 & $g_{\rm P1}$ & 17.218 & 0.013 &  12967.0 &    161.0\\
57613.379 & $g_{\rm P1}$ & 17.662 & 0.018 &   8616.2 &    146.0\\
57630.547 & $g_{\rm P1}$ & 18.966 & 0.063 &   2590.6 &    149.7\\
57652.461 & $g_{\rm P1}$ & 19.741 & 0.101 &   1268.9 &    118.6\\
57599.488 & $r_{\rm P1}$ & 16.749 & 0.010 &  19975.0 &    183.5\\
57603.449 & $r_{\rm P1}$ & 16.823 & 0.009 &  18654.0 &    156.4\\
57607.617 & $r_{\rm P1}$ & 17.043 & 0.010 &  15229.0 &    145.6\\
57613.379 & $r_{\rm P1}$ & 17.419 & 0.015 &  10773.0 &    148.7\\
57622.398 & $r_{\rm P1}$ & 17.436 & 0.011 &  10611.0 &    112.3\\
57630.547 & $r_{\rm P1}$ & 17.809 & 0.020 &   7525.4 &    140.4\\
57652.461 & $r_{\rm P1}$ & 18.717 & 0.036 &   3261.2 &    107.6\\
57599.488 & $i_{\rm P1}$ & 17.384 & 0.018 &  11126.0 &    181.7\\
57603.449 & $i_{\rm P1}$ & 17.478 & 0.014 &  10207.0 &    130.5\\
57607.617 & $i_{\rm P1}$ & 17.761 & 0.017 &   7860.7 &    121.5\\
57613.379 & $i_{\rm P1}$ & 18.177 & 0.023 &   5361.5 &    114.5\\
57630.547 & $i_{\rm P1}$ & 17.887 & 0.023 &   7000.6 &    147.9\\
57652.461 & $i_{\rm P1}$ & 19.028 & 0.044 &   2448.6 &     99.3\\
57607.617 & $z_{\rm P1}$ & 17.729 & 0.023 &   8096.8 &    171.9\\
57613.379 & $z_{\rm P1}$ & 17.900 & 0.027 &   6918.4 &    169.5\\
57630.547 & $z_{\rm P1}$ & 17.854 & 0.033 &   7220.7 &    218.9\\
57652.461 & $z_{\rm P1}$ & 19.324 & 0.078 &   1863.9 &    133.4\\
\hline
\multicolumn{6}{c}{2016eky}\\
\hline
57599.484 & $g_{\rm P1}$ & 17.786 & 0.020 &   7686.6 &    143.2\\
57603.453 & $g_{\rm P1}$ & 17.807 & 0.017 &   7537.3 &    118.8\\
57608.496 & $g_{\rm P1}$ & 18.063 & 0.020 &   5952.4 &    111.4\\
57614.512 & $g_{\rm P1}$ & 18.569 & 0.032 &   3735.1 &    110.9\\
57626.461 & $g_{\rm P1}$ & 19.651 & 0.068 &   1379.3 &     86.4\\
57652.457 & $g_{\rm P1}$ & 20.582 & 0.203 &    584.9 &    109.6\\
57597.539 & $r_{\rm P1}$ & 17.778 & 0.010 &   7738.1 &     71.5\\
57597.555 & $r_{\rm P1}$ & 17.807 & 0.011 &   7535.0 &     74.0\\
57597.566 & $r_{\rm P1}$ & 17.795 & 0.010 &   7617.6 &     69.4\\
57597.582 & $r_{\rm P1}$ & 17.803 & 0.010 &   7565.6 &     72.9\\
57599.484 & $r_{\rm P1}$ & 17.814 & 0.016 &   7485.3 &    113.2\\
57603.453 & $r_{\rm P1}$ & 17.853 & 0.016 &   7226.5 &    104.2\\
57608.496 & $r_{\rm P1}$ & 18.046 & 0.018 &   6045.1 &     97.8\\
57614.469 & $r_{\rm P1}$ & 18.392 & 0.015 &   4397.6 &     59.1\\
57614.480 & $r_{\rm P1}$ & 18.429 & 0.014 &   4251.7 &     52.9\\
57614.492 & $r_{\rm P1}$ & 18.410 & 0.014 &   4324.3 &     56.3\\
57614.504 & $r_{\rm P1}$ & 18.440 & 0.014 &   4206.1 &     53.1\\
57614.512 & $r_{\rm P1}$ & 18.439 & 0.024 &   4212.6 &     94.1\\
57626.461 & $r_{\rm P1}$ & 18.751 & 0.030 &   3159.8 &     88.5\\
57652.457 & $r_{\rm P1}$ & 19.854 & 0.076 &   1143.7 &     80.5\\
57599.484 & $i_{\rm P1}$ & 18.257 & 0.026 &   4978.5 &    118.1\\
57603.453 & $i_{\rm P1}$ & 18.410 & 0.023 &   4324.5 &     92.9\\
57608.500 & $i_{\rm P1}$ & 18.685 & 0.030 &   3356.7 &     93.7\\
57614.512 & $i_{\rm P1}$ & 19.091 & 0.040 &   2310.2 &     84.6\\
57626.461 & $i_{\rm P1}$ & 18.908 & 0.035 &   2734.2 &     86.9\\
57652.457 & $i_{\rm P1}$ & 20.220 & 0.115 &    816.4 &     86.5\\
57608.500 & $z_{\rm P1}$ & 18.892 & 0.052 &   2774.1 &    134.1\\
57614.512 & $z_{\rm P1}$ & 19.027 & 0.051 &   2449.2 &    115.5\\
57626.461 & $z_{\rm P1}$ & 19.039 & 0.056 &   2422.9 &    125.3\\
57652.457 & $z_{\rm P1}$ & 20.484 & 0.198 &    640.6 &    116.8\\
\hline
\multicolumn{6}{c}{2016enx}\\
\hline
57608.609 & $g_{\rm P1}$ & 18.377 & 0.027 &   4459.0 &    110.9\\
57614.613 & $g_{\rm P1}$ & 18.545 & 0.028 &   3820.1 &     99.0\\
57619.570 & $g_{\rm P1}$ & 18.924 & 0.058 &   2694.9 &    143.8\\
57627.547 & $g_{\rm P1}$ & 19.773 & 0.065 &   1232.3 &     73.3\\
57639.520 & $g_{\rm P1}$ & 20.459 & 0.110 &    655.4 &     66.4\\
57653.523 & $g_{\rm P1}$ & $>$21.2 & & $   242.3$ &    114.4\\
57608.609 & $r_{\rm P1}$ & 18.420 & 0.022 &   4283.9 &     86.6\\
57614.613 & $r_{\rm P1}$ & 18.418 & 0.022 &   4292.0 &     86.4\\
57619.570 & $r_{\rm P1}$ & 18.657 & 0.033 &   3445.7 &    103.3\\
57627.547 & $r_{\rm P1}$ & 19.095 & 0.034 &   2301.6 &     73.1\\
57639.523 & $r_{\rm P1}$ & 19.491 & 0.044 &   1597.7 &     65.1\\
57653.523 & $r_{\rm P1}$ & 20.146 & 0.110 &    874.2 &     88.2\\
57608.609 & $i_{\rm P1}$ & 18.878 & 0.030 &   2810.8 &     77.8\\
57614.613 & $i_{\rm P1}$ & 18.815 & 0.032 &   2977.7 &     86.4\\
57619.570 & $i_{\rm P1}$ & 19.105 & 0.049 &   2280.1 &    103.0\\
57627.551 & $i_{\rm P1}$ & 19.128 & 0.040 &   2231.6 &     83.1\\
57639.523 & $i_{\rm P1}$ & 19.293 & 0.041 &   1918.3 &     72.1\\
57653.523 & $i_{\rm P1}$ & 20.067 & 0.116 &    940.4 &    100.1\\
57608.609 & $z_{\rm P1}$ & 19.100 & 0.050 &   2290.3 &    105.5\\
57614.613 & $z_{\rm P1}$ & 19.345 & 0.075 &   1827.9 &    125.5\\
57619.570 & $z_{\rm P1}$ & 19.490 & 0.081 &   1598.9 &    119.5\\
57627.551 & $z_{\rm P1}$ & 19.291 & 0.065 &   1920.5 &    115.4\\
57653.523 & $z_{\rm P1}$ & 20.229 & 0.166 &    810.0 &    124.0\\
\hline
\multicolumn{6}{c}{2016eoa}\\
\hline
57608.605 & $g_{\rm P1}$ & 16.643 & 0.009 &  22011.0 &    182.6\\
57614.512 & $g_{\rm P1}$ & 16.074 & 0.007 &  37198.0 &    234.8\\
57626.559 & $g_{\rm P1}$ & 16.727 & 0.011 &  20382.0 &    200.0\\
57652.516 & $g_{\rm P1}$ & 18.735 & 0.055 &   3204.9 &    161.2\\
57661.473 & $g_{\rm P1}$ & 18.961 & 0.052 &   2604.9 &    124.6\\
57608.605 & $r_{\rm P1}$ & 16.542 & 0.008 &  24176.0 &    168.7\\
57614.512 & $r_{\rm P1}$ & 16.054 & 0.006 &  37868.0 &    202.6\\
57626.562 & $r_{\rm P1}$ & 16.530 & 0.008 &  24434.0 &    186.1\\
57652.516 & $r_{\rm P1}$ & 17.879 & 0.023 &   7051.7 &    149.4\\
57661.473 & $r_{\rm P1}$ & 18.267 & 0.033 &   4934.7 &    150.5\\
57608.605 & $i_{\rm P1}$ & 16.770 & 0.009 &  19592.0 &    165.6\\
57614.516 & $i_{\rm P1}$ & 16.497 & 0.008 &  25195.0 &    180.6\\
57626.562 & $i_{\rm P1}$ & 17.102 & 0.014 &  14427.0 &    183.1\\
57652.516 & $i_{\rm P1}$ & 18.014 & 0.024 &   6226.8 &    139.6\\
57661.473 & $i_{\rm P1}$ & 18.346 & 0.034 &   4587.3 &    144.3\\
57670.301 & $i_{\rm P1}$ & 18.782 & 0.024 &   3071.2 &     67.4\\
57670.301 & $i_{\rm P1}$ & 18.772 & 0.025 &   3098.7 &     72.5\\
57670.312 & $i_{\rm P1}$ & 18.709 & 0.023 &   3284.1 &     68.4\\
57670.316 & $i_{\rm P1}$ & 18.781 & 0.022 &   3073.4 &     63.2\\
57670.324 & $i_{\rm P1}$ & 18.721 & 0.022 &   3248.3 &     65.2\\
57670.328 & $i_{\rm P1}$ & 18.763 & 0.022 &   3125.9 &     63.7\\
57670.340 & $i_{\rm P1}$ & 18.699 & 0.019 &   3314.6 &     58.7\\
57670.340 & $i_{\rm P1}$ & 18.770 & 0.019 &   3104.5 &     54.7\\
57608.605 & $z_{\rm P1}$ & 16.914 & 0.013 &  17148.0 &    206.7\\
57614.516 & $z_{\rm P1}$ & 16.595 & 0.011 &  23008.0 &    229.8\\
57626.562 & $z_{\rm P1}$ & 16.846 & 0.014 &  18271.0 &    231.7\\
57652.516 & $z_{\rm P1}$ & 18.121 & 0.040 &   5642.9 &    210.0\\
57661.473 & $z_{\rm P1}$ & 18.674 & 0.064 &   3392.2 &    201.4\\
\hline
\multicolumn{6}{c}{2016eqb}\\
\hline
57607.523 & $g_{\rm P1}$ & 16.252 & 0.008 &  31557.0 &    222.9\\
57611.547 & $g_{\rm P1}$ & 16.400 & 0.010 &  27551.0 &    247.5\\
57616.527 & $g_{\rm P1}$ & 16.786 & 0.012 &  19302.0 &    215.8\\
57626.457 & $g_{\rm P1}$ & 17.684 & 0.018 &   8443.9 &    140.9\\
57639.469 & $g_{\rm P1}$ & 18.600 & 0.034 &   3630.8 &    113.6\\
57657.391 & $g_{\rm P1}$ & 19.106 & 0.052 &   2278.8 &    108.8\\
57607.523 & $r_{\rm P1}$ & 16.182 & 0.006 &  33663.0 &    199.4\\
57611.547 & $r_{\rm P1}$ & 16.264 & 0.008 &  31227.0 &    216.5\\
57616.527 & $r_{\rm P1}$ & 16.612 & 0.009 &  22648.0 &    184.0\\
57626.457 & $r_{\rm P1}$ & 16.923 & 0.010 &  17019.0 &    155.5\\
57639.469 & $r_{\rm P1}$ & 17.530 & 0.014 &   9729.1 &    129.6\\
57657.391 & $r_{\rm P1}$ & 18.331 & 0.025 &   4651.5 &    105.5\\
57607.527 & $i_{\rm P1}$ & 16.761 & 0.009 &  19749.0 &    169.2\\
57611.547 & $i_{\rm P1}$ & 16.913 & 0.011 &  17177.0 &    180.1\\
57616.527 & $i_{\rm P1}$ & 17.333 & 0.014 &  11663.0 &    149.9\\
57626.457 & $i_{\rm P1}$ & 17.279 & 0.014 &  12263.0 &    154.2\\
57639.469 & $i_{\rm P1}$ & 17.520 & 0.015 &   9817.1 &    135.6\\
57657.391 & $i_{\rm P1}$ & 18.561 & 0.035 &   3762.3 &    121.1\\
57678.371 & $i_{\rm P1}$ & 19.224 & 0.041 &   2044.2 &     77.9\\
57678.383 & $i_{\rm P1}$ & 19.347 & 0.045 &   1824.4 &     74.9\\
57678.395 & $i_{\rm P1}$ & 19.283 & 0.041 &   1936.3 &     73.6\\
57678.406 & $i_{\rm P1}$ & 19.229 & 0.044 &   2034.9 &     83.4\\
57598.621 & $z_{\rm P1}$ & 17.057 & 0.019 &  15039.0 &    268.3\\
57603.625 & $z_{\rm P1}$ & 16.780 & 0.010 &  19402.0 &    174.6\\
57607.527 & $z_{\rm P1}$ & 16.840 & 0.013 &  18357.0 &    216.1\\
57611.547 & $z_{\rm P1}$ & 16.974 & 0.016 &  16229.0 &    239.3\\
57616.527 & $z_{\rm P1}$ & 17.178 & 0.016 &  13449.0 &    193.2\\
57626.457 & $z_{\rm P1}$ & 17.176 & 0.017 &  13479.0 &    214.8\\
57639.469 & $z_{\rm P1}$ & 17.437 & 0.019 &  10593.0 &    185.0\\
57657.391 & $z_{\rm P1}$ & 18.791 & 0.057 &   3045.0 &    158.9\\
\hline
\multicolumn{6}{c}{2016esh}\\
\hline
57609.289 & $g_{\rm P1}$ & 17.261 & 0.014 &  12458.0 &    165.4\\
57622.297 & $g_{\rm P1}$ & 17.507 & 0.017 &   9933.3 &    152.1\\
57630.285 & $g_{\rm P1}$ & 18.363 & 0.028 &   4515.5 &    115.7\\
57653.238 & $g_{\rm P1}$ & 19.889 & 0.138 &   1107.3 &    140.5\\
57661.230 & $g_{\rm P1}$ & 20.029 & 0.118 &    973.9 &    105.5\\
57609.289 & $r_{\rm P1}$ & 17.349 & 0.013 &  11490.0 &    136.7\\
57622.297 & $r_{\rm P1}$ & 17.588 & 0.015 &   9221.7 &    125.6\\
57630.285 & $r_{\rm P1}$ & 17.944 & 0.020 &   6644.9 &    121.1\\
57642.242 & $r_{\rm P1}$ & 18.648 & 0.096 &   3475.3 &    306.4\\
57653.238 & $r_{\rm P1}$ & 19.162 & 0.069 &   2163.1 &    138.0\\
57661.230 & $r_{\rm P1}$ & 19.395 & 0.065 &   1745.1 &    104.3\\
57609.289 & $i_{\rm P1}$ & 17.855 & 0.020 &   7211.6 &    134.4\\
57622.297 & $i_{\rm P1}$ & 18.322 & 0.026 &   4691.7 &    114.0\\
57630.285 & $i_{\rm P1}$ & 18.552 & 0.035 &   3793.6 &    122.7\\
57642.242 & $i_{\rm P1}$ & 18.626 & 0.092 &   3543.3 &    299.6\\
57653.238 & $i_{\rm P1}$ & 19.285 & 0.096 &   1931.8 &    170.3\\
57661.230 & $i_{\rm P1}$ & 19.444 & 0.076 &   1668.7 &    116.8\\
57609.289 & $z_{\rm P1}$ & 17.983 & 0.031 &   6410.1 &    180.8\\
57622.301 & $z_{\rm P1}$ & 18.455 & 0.057 &   4151.4 &    219.1\\
57630.285 & $z_{\rm P1}$ & 18.338 & 0.042 &   4621.2 &    177.7\\
57642.242 & $z_{\rm P1}$ & 18.343 & 0.095 &   4601.3 &    401.3\\
57653.238 & $z_{\rm P1}$ & 19.129 & 0.122 &   2230.3 &    251.6\\
57661.230 & $z_{\rm P1}$ & 19.576 & 0.141 &   1478.4 &    192.1\\
\hline
\multicolumn{6}{c}{2016euj}\\
\hline
57612.613 & $g_{\rm P1}$ & 15.761 & 0.007 &  49621.0 &    339.2\\
57616.613 & $g_{\rm P1}$ & 15.321 & 0.006 &  74390.0 &    385.6\\
57617.570 & $g_{\rm P1}$ & 15.278 & 0.006 &  77430.0 &    399.7\\
57626.562 & $g_{\rm P1}$ & 15.620 & 0.007 &  56515.0 &    357.1\\
57638.578 & $g_{\rm P1}$ & 16.723 & 0.012 &  20446.0 &    223.2\\
57653.520 & $g_{\rm P1}$ & 17.697 & 0.025 &   8337.3 &    194.4\\
57669.477 & $g_{\rm P1}$ & 18.335 & 0.050 &   4635.9 &    211.5\\
57690.398 & $g_{\rm P1}$ & 18.497 & 0.053 &   3992.6 &    196.4\\
57612.613 & $r_{\rm P1}$ & 15.796 & 0.008 &  48046.0 &    338.2\\
57616.613 & $r_{\rm P1}$ & 15.365 & 0.005 &  71422.0 &    341.7\\
57617.570 & $r_{\rm P1}$ & 15.416 & 0.005 &  68166.0 &    341.2\\
57626.562 & $r_{\rm P1}$ & 15.545 & 0.006 &  60551.0 &    337.7\\
57638.578 & $r_{\rm P1}$ & 16.198 & 0.008 &  33162.0 &    236.6\\
57653.520 & $r_{\rm P1}$ & 16.964 & 0.013 &  16379.0 &    203.6\\
57669.480 & $r_{\rm P1}$ & 17.626 & 0.026 &   8907.1 &    210.1\\
57690.398 & $r_{\rm P1}$ & 18.129 & 0.041 &   5601.9 &    211.2\\
57700.438 & $r_{\rm P1}$ & 18.326 & 0.057 &   4670.9 &    245.8\\
57612.613 & $i_{\rm P1}$ & 16.011 & 0.010 &  39401.0 &    363.2\\
57616.613 & $i_{\rm P1}$ & 15.829 & 0.008 &  46598.0 &    334.5\\
57617.570 & $i_{\rm P1}$ & 15.875 & 0.007 &  44688.0 &    296.7\\
57626.562 & $i_{\rm P1}$ & 16.505 & 0.012 &  25008.0 &    287.3\\
57638.578 & $i_{\rm P1}$ & 16.550 & 0.011 &  23988.0 &    244.7\\
57653.520 & $i_{\rm P1}$ & 17.229 & 0.019 &  12839.0 &    219.3\\
57653.535 & $i_{\rm P1}$ & 17.198 & 0.010 &  13211.0 &    127.2\\
57653.547 & $i_{\rm P1}$ & 17.252 & 0.010 &  12567.0 &    121.1\\
57653.559 & $i_{\rm P1}$ & 17.158 & 0.010 &  13708.0 &    124.7\\
57653.566 & $i_{\rm P1}$ & 17.274 & 0.011 &  12318.0 &    125.1\\
57669.480 & $i_{\rm P1}$ & 18.150 & 0.049 &   5497.2 &    245.7\\
57673.445 & $i_{\rm P1}$ & 18.071 & 0.024 &   5912.5 &    130.4\\
57673.457 & $i_{\rm P1}$ & 18.125 & 0.025 &   5622.3 &    130.6\\
57673.465 & $i_{\rm P1}$ & 18.288 & 0.030 &   4840.0 &    135.1\\
57673.477 & $i_{\rm P1}$ & 18.104 & 0.027 &   5734.0 &    140.3\\
57700.438 & $i_{\rm P1}$ & $>$20.2 & & $   819.0$ &    288.4\\
57612.613 & $z_{\rm P1}$ & 16.159 & 0.017 &  34402.0 &    542.2\\
57616.617 & $z_{\rm P1}$ & 15.958 & 0.011 &  41397.0 &    421.4\\
57617.570 & $z_{\rm P1}$ & 15.920 & 0.010 &  42869.0 &    376.9\\
57617.633 & $z_{\rm P1}$ & 15.912 & 0.007 &  43173.0 &    294.1\\
57618.629 & $z_{\rm P1}$ & 15.918 & 0.007 &  42928.0 &    285.5\\
57626.562 & $z_{\rm P1}$ & 16.304 & 0.016 &  30095.0 &    455.4\\
57638.578 & $z_{\rm P1}$ & 16.331 & 0.012 &  29358.0 &    328.7\\
57653.520 & $z_{\rm P1}$ & 17.210 & 0.024 &  13062.0 &    282.9\\
57669.480 & $z_{\rm P1}$ & 18.729 & 0.109 &   3225.0 &    323.7\\
57690.398 & $z_{\rm P1}$ & 19.038 & 0.145 &   2425.8 &    324.6\\
57700.438 & $z_{\rm P1}$ & 19.140 & 0.195 &   2208.6 &    397.6\\
\hline
\multicolumn{6}{c}{2016ews}\\
\hline
57613.324 & $g_{\rm P1}$ & 17.316 & 0.017 &  11844.0 &    184.1\\
57618.301 & $g_{\rm P1}$ & 17.033 & 0.022 &  15378.0 &    305.1\\
57631.281 & $g_{\rm P1}$ & 17.513 & 0.019 &   9878.5 &    173.3\\
57639.238 & $g_{\rm P1}$ & 18.180 & 0.025 &   5344.0 &    122.5\\
57613.324 & $r_{\rm P1}$ & 17.524 & 0.015 &   9785.4 &    133.8\\
57618.301 & $r_{\rm P1}$ & 17.257 & 0.018 &  12514.0 &    211.9\\
57626.285 & $r_{\rm P1}$ & 17.392 & 0.017 &  11047.0 &    171.6\\
57631.281 & $r_{\rm P1}$ & 17.610 & 0.016 &   9033.1 &    130.4\\
57639.238 & $r_{\rm P1}$ & 17.994 & 0.018 &   6347.4 &    106.4\\
57653.234 & $r_{\rm P1}$ & 18.340 & 0.036 &   4611.5 &    153.3\\
57613.324 & $i_{\rm P1}$ & 17.785 & 0.018 &   7692.2 &    125.2\\
57618.301 & $i_{\rm P1}$ & 17.806 & 0.025 &   7546.7 &    177.1\\
57626.285 & $i_{\rm P1}$ & 18.203 & 0.034 &   5235.2 &    162.4\\
57631.281 & $i_{\rm P1}$ & 18.352 & 0.032 &   4561.4 &    135.2\\
57639.238 & $i_{\rm P1}$ & 18.708 & 0.030 &   3286.1 &     91.9\\
57653.234 & $i_{\rm P1}$ & 18.669 & 0.064 &   3407.2 &    201.1\\
57618.301 & $z_{\rm P1}$ & 17.867 & 0.030 &   7132.8 &    197.4\\
57626.285 & $z_{\rm P1}$ & 18.326 & 0.058 &   4674.6 &    251.3\\
57631.281 & $z_{\rm P1}$ & 18.560 & 0.049 &   3768.1 &    171.6\\
57639.238 & $z_{\rm P1}$ & 18.629 & 0.044 &   3534.8 &    143.7\\
57653.234 & $z_{\rm P1}$ & 18.689 & 0.092 &   3344.3 &    283.7\\
\hline
\multicolumn{6}{c}{2016fbk}\\
\hline
57617.523 & $g_{\rm P1}$ & 17.886 & 0.030 &   7005.5 &    191.4\\
57621.500 & $g_{\rm P1}$ & 17.456 & 0.019 &  10415.0 &    184.3\\
57627.551 & $g_{\rm P1}$ & 17.411 & 0.014 &  10854.0 &    142.4\\
57656.566 & $g_{\rm P1}$ & 19.736 & 0.072 &   1275.0 &     84.1\\
57617.523 & $r_{\rm P1}$ & 17.780 & 0.017 &   7727.7 &    123.9\\
57621.500 & $r_{\rm P1}$ & 17.369 & 0.015 &  11280.0 &    154.0\\
57627.551 & $r_{\rm P1}$ & 17.399 & 0.013 &  10979.0 &    127.3\\
57656.566 & $r_{\rm P1}$ & 18.433 & 0.023 &   4233.7 &     87.9\\
57668.438 & $r_{\rm P1}$ & 19.123 & 0.034 &   2243.6 &     69.8\\
57617.523 & $i_{\rm P1}$ & 17.858 & 0.019 &   7191.4 &    128.8\\
57621.500 & $i_{\rm P1}$ & 17.508 & 0.016 &   9924.5 &    142.9\\
57627.551 & $i_{\rm P1}$ & 17.851 & 0.017 &   7239.6 &    113.8\\
57656.566 & $i_{\rm P1}$ & 18.282 & 0.024 &   4868.0 &    105.7\\
57668.438 & $i_{\rm P1}$ & 19.311 & 0.044 &   1885.6 &     76.0\\
57621.500 & $z_{\rm P1}$ & 17.564 & 0.021 &   9429.6 &    183.8\\
57627.551 & $z_{\rm P1}$ & 17.744 & 0.021 &   7988.2 &    158.0\\
57656.566 & $z_{\rm P1}$ & 18.183 & 0.029 &   5331.5 &    144.3\\
57668.441 & $z_{\rm P1}$ & 19.195 & 0.060 &   2098.8 &    116.3\\
\hline
\multicolumn{6}{c}{2016fbo}\\
\hline
57630.594 & $g_{\rm P1}$ & 16.420 & 0.008 &  27033.0 &    195.3\\
57639.473 & $g_{\rm P1}$ & 17.034 & 0.013 &  15366.0 &    185.6\\
57656.562 & $g_{\rm P1}$ & 18.464 & 0.028 &   4116.4 &    107.7\\
57669.355 & $g_{\rm P1}$ & 19.076 & 0.045 &   2342.4 &     96.6\\
57680.469 & $g_{\rm P1}$ & 19.358 & 0.077 &   1805.7 &    127.6\\
57690.402 & $g_{\rm P1}$ & 19.454 & 0.087 &   1653.6 &    132.4\\
57630.594 & $r_{\rm P1}$ & 16.494 & 0.007 &  25255.0 &    164.9\\
57639.473 & $r_{\rm P1}$ & 16.948 & 0.010 &  16623.0 &    154.3\\
57656.562 & $r_{\rm P1}$ & 17.453 & 0.013 &  10441.0 &    127.4\\
57669.355 & $r_{\rm P1}$ & 18.198 & 0.020 &   5258.1 &     99.2\\
57680.469 & $r_{\rm P1}$ & 18.605 & 0.031 &   3613.1 &    102.2\\
57690.402 & $r_{\rm P1}$ & 18.921 & 0.045 &   2702.6 &    112.3\\
57630.594 & $i_{\rm P1}$ & 17.100 & 0.011 &  14460.0 &    144.4\\
57639.473 & $i_{\rm P1}$ & 17.726 & 0.017 &   8117.1 &    130.0\\
57656.562 & $i_{\rm P1}$ & 17.562 & 0.015 &   9445.1 &    128.6\\
57669.355 & $i_{\rm P1}$ & 18.336 & 0.024 &   4631.4 &    100.5\\
57680.469 & $i_{\rm P1}$ & 18.891 & 0.037 &   2776.2 &     93.8\\
57690.402 & $i_{\rm P1}$ & 19.323 & 0.068 &   1864.7 &    117.3\\
57630.598 & $z_{\rm P1}$ & 17.180 & 0.014 &  13422.0 &    173.0\\
57639.473 & $z_{\rm P1}$ & 17.539 & 0.020 &   9646.2 &    174.3\\
57656.562 & $z_{\rm P1}$ & 17.571 & 0.020 &   9370.0 &    169.9\\
57669.355 & $z_{\rm P1}$ & 18.215 & 0.031 &   5175.1 &    147.0\\
57680.469 & $z_{\rm P1}$ & 18.948 & 0.054 &   2635.5 &    130.2\\
57690.402 & $z_{\rm P1}$ & 19.282 & 0.093 &   1937.3 &    165.7\\
\hline
\multicolumn{6}{c}{2016fff}\\
\hline
57626.453 & $g_{\rm P1}$ & 15.001 & 0.004 &  99927.0 &    383.2\\
57638.422 & $g_{\rm P1}$ & 15.291 & 0.004 &  76469.0 &    313.0\\
57650.426 & $g_{\rm P1}$ & 16.666 & 0.012 &  21564.0 &    245.9\\
57667.312 & $g_{\rm P1}$ & 17.651 & 0.018 &   8704.7 &    145.1\\
57678.324 & $g_{\rm P1}$ & 17.855 & 0.036 &   7212.1 &    239.7\\
57693.250 & $g_{\rm P1}$ & 18.166 & 0.023 &   5412.9 &    116.6\\
57626.453 & $r_{\rm P1}$ & 15.035 & 0.004 &  96845.0 &    338.4\\
57638.422 & $r_{\rm P1}$ & 15.191 & 0.004 &  83832.0 &    285.4\\
57650.426 & $r_{\rm P1}$ & 15.841 & 0.006 &  46071.0 &    240.5\\
57667.312 & $r_{\rm P1}$ & 16.903 & 0.010 &  17330.0 &    163.2\\
57678.324 & $r_{\rm P1}$ & 17.358 & 0.018 &  11399.0 &    187.4\\
57693.250 & $r_{\rm P1}$ & 17.887 & 0.018 &   6999.7 &    115.7\\
57626.453 & $i_{\rm P1}$ & 15.330 & 0.004 &  73811.0 &    304.2\\
57638.422 & $i_{\rm P1}$ & 15.821 & 0.005 &  46937.0 &    229.5\\
57650.426 & $i_{\rm P1}$ & 15.936 & 0.006 &  42209.0 &    243.8\\
57667.312 & $i_{\rm P1}$ & 16.995 & 0.011 &  15915.0 &    166.1\\
57678.324 & $i_{\rm P1}$ & 17.474 & 0.022 &  10243.0 &    206.5\\
57693.254 & $i_{\rm P1}$ & 18.025 & 0.023 &   6163.2 &    129.5\\
57626.453 & $z_{\rm P1}$ & 15.535 & 0.007 &  61111.0 &    372.1\\
57638.422 & $z_{\rm P1}$ & 15.653 & 0.006 &  54794.0 &    303.2\\
57650.426 & $z_{\rm P1}$ & 15.850 & 0.008 &  45727.0 &    319.0\\
57667.312 & $z_{\rm P1}$ & 17.036 & 0.016 &  15331.0 &    227.6\\
57678.324 & $z_{\rm P1}$ & 17.675 & 0.031 &   8511.2 &    244.2\\
57693.254 & $z_{\rm P1}$ & 18.532 & 0.051 &   3864.7 &    182.2\\
\hline
\multicolumn{6}{c}{2016ffh}\\
\hline
57631.277 & $g_{\rm P1}$ & 15.832 & 0.006 &  46454.0 &    267.9\\
57638.238 & $g_{\rm P1}$ & 16.067 & 0.007 &  37425.0 &    255.8\\
57653.230 & $g_{\rm P1}$ & 17.456 & 0.023 &  10412.0 &    223.9\\
57657.219 & $g_{\rm P1}$ & 17.885 & 0.029 &   7015.9 &    184.8\\
57676.215 & $g_{\rm P1}$ & 18.856 & 0.154 &   2867.7 &    406.6\\
57631.277 & $r_{\rm P1}$ & 15.809 & 0.005 &  47484.0 &    239.3\\
57638.238 & $r_{\rm P1}$ & 16.039 & 0.006 &  38399.0 &    226.4\\
57653.230 & $r_{\rm P1}$ & 16.602 & 0.012 &  22869.0 &    250.8\\
57676.215 & $r_{\rm P1}$ & 17.825 & 0.046 &   7414.8 &    312.6\\
57631.277 & $i_{\rm P1}$ & 16.473 & 0.009 &  25746.0 &    207.8\\
57638.242 & $i_{\rm P1}$ & 16.793 & 0.009 &  19186.0 &    166.5\\
57653.230 & $i_{\rm P1}$ & 16.999 & 0.018 &  15866.0 &    256.5\\
57657.219 & $i_{\rm P1}$ & 16.893 & 0.012 &  17485.0 &    198.2\\
57676.215 & $i_{\rm P1}$ & 18.091 & 0.044 &   5800.4 &    237.0\\
57631.277 & $z_{\rm P1}$ & 16.485 & 0.011 &  25457.0 &    258.7\\
57638.242 & $z_{\rm P1}$ & 16.778 & 0.012 &  19451.0 &    220.0\\
57653.230 & $z_{\rm P1}$ & 16.921 & 0.021 &  17052.0 &    323.1\\
57657.219 & $z_{\rm P1}$ & 16.940 & 0.017 &  16745.0 &    255.8\\
57676.215 & $z_{\rm P1}$ & 18.427 & 0.068 &   4256.7 &    267.3\\
\hline
\multicolumn{6}{c}{2016gfr}\\
\hline
57653.242 & $g_{\rm P1}$ & 15.358 & 0.005 &  71927.0 &    342.6\\
57658.227 & $g_{\rm P1}$ & 15.239 & 0.005 &  80271.0 &    342.0\\
57667.254 & $g_{\rm P1}$ & 15.590 & 0.006 &  58063.0 &    302.4\\
57676.227 & $g_{\rm P1}$ & 16.310 & 0.010 &  29934.0 &    284.7\\
57688.215 & $g_{\rm P1}$ & 17.357 & 0.015 &  11406.0 &    160.4\\
57699.207 & $g_{\rm P1}$ & 17.797 & 0.022 &   7607.2 &    151.0\\
57653.242 & $r_{\rm P1}$ & 15.362 & 0.004 &  71626.0 &    279.5\\
57658.230 & $r_{\rm P1}$ & 15.192 & 0.004 &  83813.0 &    319.5\\
57667.254 & $r_{\rm P1}$ & 15.599 & 0.005 &  57597.0 &    271.5\\
57676.227 & $r_{\rm P1}$ & 15.946 & 0.007 &  41843.0 &    250.8\\
57688.215 & $r_{\rm P1}$ & 16.258 & 0.007 &  31380.0 &    210.1\\
57699.207 & $r_{\rm P1}$ & 16.897 & 0.011 &  17429.0 &    183.1\\
57653.242 & $i_{\rm P1}$ & 15.818 & 0.006 &  47091.0 &    246.7\\
57658.230 & $i_{\rm P1}$ & 15.871 & 0.006 &  44853.0 &    253.6\\
57667.258 & $i_{\rm P1}$ & 16.262 & 0.008 &  31282.0 &    234.6\\
57676.227 & $i_{\rm P1}$ & 16.464 & 0.009 &  25954.0 &    218.2\\
57688.215 & $i_{\rm P1}$ & 16.336 & 0.008 &  29221.0 &    219.0\\
57699.207 & $i_{\rm P1}$ & 17.004 & 0.012 &  15790.0 &    171.3\\
57653.242 & $z_{\rm P1}$ & 15.838 & 0.007 &  46209.0 &    300.0\\
57658.230 & $z_{\rm P1}$ & 15.807 & 0.007 &  47575.0 &    328.2\\
57667.258 & $z_{\rm P1}$ & 16.200 & 0.010 &  33122.0 &    317.6\\
57676.227 & $z_{\rm P1}$ & 16.195 & 0.010 &  33252.0 &    317.0\\
57688.215 & $z_{\rm P1}$ & 16.265 & 0.010 &  31183.0 &    294.6\\
57699.207 & $z_{\rm P1}$ & 16.943 & 0.014 &  16698.0 &    216.8\\
\hline
\multicolumn{6}{c}{2016ghq}\\
\hline
57657.223 & $g_{\rm P1}$ & 16.899 & 0.013 &  17391.0 &    205.4\\
57662.273 & $g_{\rm P1}$ & 17.246 & 0.014 &  12639.0 &    166.9\\
57670.246 & $g_{\rm P1}$ & 18.100 & 0.029 &   5755.0 &    151.3\\
57678.242 & $g_{\rm P1}$ & 18.977 & 0.084 &   2566.3 &    198.2\\
57688.211 & $g_{\rm P1}$ & 19.351 & 0.085 &   1818.7 &    141.8\\
57693.211 & $g_{\rm P1}$ & 19.495 & 0.096 &   1592.2 &    141.4\\
57705.215 & $g_{\rm P1}$ & 20.060 & 0.264 &    946.2 &    229.7\\
57657.223 & $r_{\rm P1}$ & 16.455 & 0.008 &  26181.0 &    197.8\\
57662.273 & $r_{\rm P1}$ & 17.119 & 0.013 &  14209.0 &    164.9\\
57670.246 & $r_{\rm P1}$ & 17.198 & 0.016 &  13205.0 &    195.7\\
57678.242 & $r_{\rm P1}$ & 17.585 & 0.020 &   9243.3 &    167.9\\
57688.211 & $r_{\rm P1}$ & 18.194 & 0.025 &   5274.9 &    123.7\\
57705.215 & $r_{\rm P1}$ & 18.953 & 0.066 &   2622.4 &    159.0\\
57657.223 & $i_{\rm P1}$ & 16.916 & 0.014 &  17117.0 &    216.1\\
57662.273 & $i_{\rm P1}$ & 17.476 & 0.020 &  10220.0 &    190.2\\
57670.246 & $i_{\rm P1}$ & 17.361 & 0.016 &  11371.0 &    164.7\\
57678.242 & $i_{\rm P1}$ & 17.417 & 0.019 &  10791.0 &    189.2\\
57688.211 & $i_{\rm P1}$ & 18.075 & 0.026 &   5890.5 &    143.8\\
57705.215 & $i_{\rm P1}$ & 18.809 & 0.059 &   2993.9 &    162.8\\
57657.223 & $z_{\rm P1}$ & 16.864 & 0.015 &  17963.0 &    249.0\\
57662.273 & $z_{\rm P1}$ & 17.354 & 0.021 &  11435.0 &    219.1\\
57670.246 & $z_{\rm P1}$ & 17.084 & 0.017 &  14665.0 &    231.0\\
57678.242 & $z_{\rm P1}$ & 17.319 & 0.023 &  11815.0 &    253.7\\
57688.211 & $z_{\rm P1}$ & 18.211 & 0.042 &   5195.7 &    200.5\\
57705.215 & $z_{\rm P1}$ & 19.286 & 0.127 &   1930.6 &    226.2\\
\hline
\multicolumn{6}{c}{2016gkt}\\
\hline
57656.422 & $g_{\rm P1}$ & 18.192 & 0.026 &   5285.2 &    127.1\\
57667.402 & $g_{\rm P1}$ & 19.377 & 0.092 &   1775.3 &    149.8\\
57678.363 & $g_{\rm P1}$ & 19.936 & 0.235 &   1061.1 &    230.0\\
57687.406 & $g_{\rm P1}$ & 20.603 & 0.201 &    574.0 &    106.4\\
57693.309 & $g_{\rm P1}$ & 20.350 & 0.229 &    724.5 &    153.0\\
57706.305 & $g_{\rm P1}$ & $>$20.0 & & $   595.9$ &    333.6\\
57652.379 & $r_{\rm P1}$ & 17.642 & 0.008 &   8777.2 &     67.0\\
57652.391 & $r_{\rm P1}$ & 17.659 & 0.009 &   8639.6 &     67.9\\
57652.402 & $r_{\rm P1}$ & 17.667 & 0.008 &   8573.9 &     64.9\\
57652.410 & $r_{\rm P1}$ & 17.637 & 0.009 &   8812.8 &     69.8\\
57656.422 & $r_{\rm P1}$ & 17.893 & 0.020 &   6962.7 &    128.2\\
57667.406 & $r_{\rm P1}$ & 18.279 & 0.032 &   4877.9 &    143.3\\
57678.363 & $r_{\rm P1}$ & 19.085 & 0.081 &   2322.9 &    174.2\\
57687.406 & $r_{\rm P1}$ & 19.267 & 0.061 &   1964.0 &    110.3\\
57693.309 & $r_{\rm P1}$ & 19.564 & 0.095 &   1493.8 &    131.1\\
57706.305 & $r_{\rm P1}$ & 20.215 & 0.192 &    820.3 &    145.2\\
57656.422 & $i_{\rm P1}$ & 18.535 & 0.034 &   3853.9 &    122.2\\
57667.406 & $i_{\rm P1}$ & 18.391 & 0.040 &   4400.7 &    161.8\\
57670.406 & $i_{\rm P1}$ & 18.569 & 0.018 &   3737.2 &     60.9\\
57670.418 & $i_{\rm P1}$ & 18.531 & 0.017 &   3867.3 &     59.8\\
57670.430 & $i_{\rm P1}$ & 18.474 & 0.016 &   4078.7 &     61.4\\
57670.441 & $i_{\rm P1}$ & 18.529 & 0.016 &   3876.0 &     58.5\\
57678.363 & $i_{\rm P1}$ & 19.060 & 0.080 &   2376.3 &    175.4\\
57687.410 & $i_{\rm P1}$ & 19.612 & 0.096 &   1429.5 &    126.7\\
57693.312 & $i_{\rm P1}$ & 19.943 & 0.152 &   1053.6 &    147.4\\
57705.270 & $i_{\rm P1}$ & 20.172 & 0.119 &    853.8 &     93.5\\
57705.281 & $i_{\rm P1}$ & 20.159 & 0.096 &    863.7 &     76.4\\
57705.293 & $i_{\rm P1}$ & 20.112 & 0.093 &    901.7 &     76.9\\
57705.305 & $i_{\rm P1}$ & 20.285 & 0.116 &    768.9 &     82.4\\
57706.305 & $i_{\rm P1}$ & 20.345 & 0.210 &    728.1 &    140.7\\
57706.312 & $i_{\rm P1}$ & 20.374 & 0.137 &    708.8 &     89.4\\
57706.320 & $i_{\rm P1}$ & 20.399 & 0.183 &    692.3 &    116.5\\
57706.332 & $i_{\rm P1}$ & 20.258 & 0.159 &    788.6 &    115.8\\
57706.344 & $i_{\rm P1}$ & 20.957 & 0.357 &    414.1 &    136.2\\
57667.406 & $z_{\rm P1}$ & 18.440 & 0.065 &   4207.3 &    250.1\\
57678.363 & $z_{\rm P1}$ & 19.057 & 0.098 &   2383.9 &    214.7\\
57687.410 & $z_{\rm P1}$ & 19.682 & 0.153 &   1340.4 &    188.9\\
57693.312 & $z_{\rm P1}$ & 20.307 & 0.285 &    753.4 &    197.5\\
57706.305 & $z_{\rm P1}$ & 20.522 & 0.316 &    618.1 &    179.7\\
\hline
\multicolumn{6}{c}{2016glp}\\
\hline
57661.469 & $g_{\rm P1}$ & 19.213 & 0.072 &   2064.9 &    137.0\\
57668.305 & $g_{\rm P1}$ & 19.428 & 0.055 &   1693.2 &     86.2\\
57677.406 & $g_{\rm P1}$ & $>$20.5 & & $   311.4$ &    202.3\\
57686.398 & $g_{\rm P1}$ & 20.850 & 0.189 &    457.3 &     79.4\\
57696.215 & $g_{\rm P1}$ & $>$21.3 & & $   236.3$ &     98.5\\
57705.430 & $g_{\rm P1}$ & $>$20.3 & & $   649.1$ &    250.6\\
57652.469 & $r_{\rm P1}$ & 19.187 & 0.029 &   2115.1 &     56.5\\
57652.480 & $r_{\rm P1}$ & 19.233 & 0.031 &   2027.6 &     57.5\\
57652.496 & $r_{\rm P1}$ & 19.191 & 0.030 &   2106.0 &     57.7\\
57652.508 & $r_{\rm P1}$ & 19.185 & 0.033 &   2118.9 &     63.9\\
57661.473 & $r_{\rm P1}$ & 18.899 & 0.050 &   2756.3 &    127.5\\
57668.305 & $r_{\rm P1}$ & 19.133 & 0.043 &   2222.5 &     87.6\\
57677.406 & $r_{\rm P1}$ & 19.701 & 0.117 &   1317.4 &    141.9\\
57686.398 & $r_{\rm P1}$ & 19.963 & 0.078 &   1034.3 &     73.9\\
57696.215 & $r_{\rm P1}$ & 20.813 & 0.217 &    473.1 &     94.7\\
57705.430 & $r_{\rm P1}$ & $>$20.8 & & $   458.3$ &    163.6\\
57650.500 & $i_{\rm P1}$ & 19.486 & 0.040 &   1605.8 &     59.2\\
57650.516 & $i_{\rm P1}$ & 19.430 & 0.038 &   1691.1 &     59.4\\
57650.527 & $i_{\rm P1}$ & 19.417 & 0.044 &   1710.1 &     68.7\\
57650.539 & $i_{\rm P1}$ & 19.450 & 0.041 &   1659.4 &     62.6\\
57661.473 & $i_{\rm P1}$ & 19.081 & 0.058 &   2330.4 &    125.0\\
57668.266 & $i_{\rm P1}$ & 19.639 & 0.045 &   1394.2 &     57.7\\
57668.277 & $i_{\rm P1}$ & 19.595 & 0.036 &   1452.3 &     47.9\\
57668.289 & $i_{\rm P1}$ & 19.603 & 0.038 &   1441.4 &     50.4\\
57668.301 & $i_{\rm P1}$ & 19.583 & 0.039 &   1467.9 &     52.5\\
57668.305 & $i_{\rm P1}$ & 19.653 & 0.073 &   1377.0 &     93.1\\
57677.406 & $i_{\rm P1}$ & 19.960 & 0.135 &   1037.2 &    128.7\\
57678.426 & $i_{\rm P1}$ & 20.053 & 0.099 &    952.5 &     86.7\\
57678.438 & $i_{\rm P1}$ & 20.253 & 0.107 &    792.2 &     77.8\\
57678.449 & $i_{\rm P1}$ & 20.132 & 0.098 &    885.6 &     80.2\\
57678.461 & $i_{\rm P1}$ & 20.104 & 0.092 &    908.3 &     76.9\\
57686.398 & $i_{\rm P1}$ & 19.617 & 0.065 &   1422.4 &     84.9\\
57696.215 & $i_{\rm P1}$ & 19.946 & 0.109 &   1050.6 &    105.5\\
57705.430 & $i_{\rm P1}$ & 20.445 & 0.240 &    663.7 &    146.4\\
57661.473 & $z_{\rm P1}$ & 20.093 & 0.204 &    917.8 &    172.6\\
57668.305 & $z_{\rm P1}$ & 20.475 & 0.232 &    645.6 &    137.7\\
57677.406 & $z_{\rm P1}$ & $>$20.9 & & $   392.4$ &    149.1\\
57686.398 & $z_{\rm P1}$ & 20.025 & 0.132 &    977.4 &    119.1\\
57696.215 & $z_{\rm P1}$ & $>$20.9 & & $   292.0$ &    151.3\\
57705.430 & $z_{\rm P1}$ & $>$20.8 & & $   404.1$ &    166.5\\
\hline
\multicolumn{6}{c}{2016glz}\\
\hline
57661.465 & $g_{\rm P1}$ & 17.046 & 0.012 &  15195.0 &    173.8\\
57668.434 & $g_{\rm P1}$ & 17.061 & 0.011 &  14984.0 &    154.4\\
57680.418 & $g_{\rm P1}$ & 17.880 & 0.023 &   7049.8 &    147.2\\
57687.410 & $g_{\rm P1}$ & 18.397 & 0.028 &   4376.9 &    112.6\\
57698.316 & $g_{\rm P1}$ & 19.264 & 0.067 &   1968.8 &    120.8\\
57710.305 & $g_{\rm P1}$ & 19.507 & 0.106 &   1574.3 &    153.9\\
57661.465 & $r_{\rm P1}$ & 17.087 & 0.012 &  14622.0 &    158.1\\
57668.434 & $r_{\rm P1}$ & 17.033 & 0.010 &  15370.0 &    142.2\\
57680.418 & $r_{\rm P1}$ & 17.630 & 0.015 &   8870.4 &    122.1\\
57687.410 & $r_{\rm P1}$ & 17.766 & 0.016 &   7827.2 &    117.7\\
57710.305 & $r_{\rm P1}$ & 18.688 & 0.036 &   3349.2 &    111.3\\
57615.457 & $i_{\rm P1}$ & $>$21.4 & & $    22.5$ &     87.8\\
57615.469 & $i_{\rm P1}$ & $>$22.4 & & $   -53.7$ &     37.8\\
57615.496 & $i_{\rm P1}$ & $>$22.3 & & $   -48.2$ &     41.6\\
57615.508 & $i_{\rm P1}$ & $>$22.3 & & $    17.7$ &     41.8\\
57661.469 & $i_{\rm P1}$ & 17.592 & 0.017 &   9189.7 &    148.0\\
57668.434 & $i_{\rm P1}$ & 17.697 & 0.016 &   8342.9 &    120.7\\
57680.418 & $i_{\rm P1}$ & 18.437 & 0.027 &   4220.4 &    105.3\\
57680.422 & $i_{\rm P1}$ & 18.422 & 0.016 &   4278.0 &     61.4\\
57680.434 & $i_{\rm P1}$ & 18.408 & 0.014 &   4333.8 &     55.7\\
57680.445 & $i_{\rm P1}$ & 18.424 & 0.015 &   4269.3 &     60.9\\
57680.453 & $i_{\rm P1}$ & 18.427 & 0.015 &   4256.6 &     58.0\\
57687.410 & $i_{\rm P1}$ & 18.342 & 0.026 &   4605.7 &    110.2\\
57698.316 & $i_{\rm P1}$ & 18.288 & 0.025 &   4839.8 &    113.6\\
57710.305 & $i_{\rm P1}$ & 18.909 & 0.051 &   2730.7 &    128.1\\
57661.469 & $z_{\rm P1}$ & 17.706 & 0.027 &   8274.2 &    206.3\\
57680.418 & $z_{\rm P1}$ & 18.480 & 0.039 &   4055.9 &    144.6\\
57687.410 & $z_{\rm P1}$ & 18.304 & 0.035 &   4770.4 &    154.8\\
57698.316 & $z_{\rm P1}$ & 18.420 & 0.038 &   4286.0 &    151.1\\
57710.305 & $z_{\rm P1}$ & 19.155 & 0.097 &   2178.7 &    195.0\\
\hline
\multicolumn{6}{c}{2016gmb}\\
\hline
57661.465 & $g_{\rm P1}$ & 17.662 & 0.021 &   8616.1 &    164.6\\
57668.430 & $g_{\rm P1}$ & 18.099 & 0.023 &   5762.1 &    123.3\\
57678.418 & $g_{\rm P1}$ & 19.098 & 0.109 &   2294.2 &    229.3\\
57686.395 & $g_{\rm P1}$ & 19.522 & 0.067 &   1552.5 &     95.7\\
57698.320 & $g_{\rm P1}$ & 20.195 & 0.186 &    835.5 &    143.4\\
57661.465 & $r_{\rm P1}$ & 17.760 & 0.019 &   7872.8 &    137.2\\
57668.430 & $r_{\rm P1}$ & 18.026 & 0.019 &   6161.4 &    109.0\\
57678.418 & $r_{\rm P1}$ & 18.428 & 0.053 &   4254.6 &    206.8\\
57686.395 & $r_{\rm P1}$ & 18.608 & 0.028 &   3603.5 &     93.1\\
57698.320 & $r_{\rm P1}$ & 19.230 & 0.060 &   2033.0 &    111.5\\
57713.207 & $r_{\rm P1}$ & 19.891 & 0.140 &   1105.8 &    142.3\\
57661.465 & $i_{\rm P1}$ & 18.376 & 0.030 &   4462.5 &    122.3\\
57668.430 & $i_{\rm P1}$ & 18.804 & 0.037 &   3008.9 &    102.4\\
57678.418 & $i_{\rm P1}$ & 19.041 & 0.093 &   2419.1 &    206.8\\
57686.395 & $i_{\rm P1}$ & 18.882 & 0.036 &   2800.6 &     93.4\\
57698.320 & $i_{\rm P1}$ & 19.414 & 0.084 &   1715.5 &    132.8\\
57713.207 & $i_{\rm P1}$ & 19.749 & 0.123 &   1260.5 &    142.8\\
57661.465 & $z_{\rm P1}$ & 18.664 & 0.060 &   3423.6 &    189.7\\
57668.434 & $z_{\rm P1}$ & 19.317 & 0.080 &   1876.3 &    138.1\\
57678.418 & $z_{\rm P1}$ & 19.166 & 0.145 &   2156.2 &    288.1\\
57686.395 & $z_{\rm P1}$ & 19.188 & 0.064 &   2111.7 &    123.6\\
57698.320 & $z_{\rm P1}$ & 19.522 & 0.119 &   1552.4 &    170.2\\
57713.211 & $z_{\rm P1}$ & $>$20.7 & & $   349.7$ &    176.2\\
\hline
\multicolumn{6}{c}{2016gmg}\\
\hline
57657.387 & $g_{\rm P1}$ & 18.297 & 0.033 &   4801.7 &    145.8\\
57667.410 & $g_{\rm P1}$ & 18.320 & 0.027 &   4699.9 &    116.0\\
57672.305 & $g_{\rm P1}$ & 18.530 & 0.035 &   3874.1 &    123.4\\
57677.359 & $g_{\rm P1}$ & 19.117 & 0.108 &   2254.7 &    225.0\\
57688.281 & $g_{\rm P1}$ & 20.644 & 0.143 &    552.5 &     72.8\\
57699.207 & $g_{\rm P1}$ & 21.128 & 0.276 &    354.0 &     90.0\\
57657.387 & $r_{\rm P1}$ & 18.277 & 0.027 &   4886.7 &    121.4\\
57667.410 & $r_{\rm P1}$ & 18.188 & 0.021 &   5306.0 &    103.8\\
57672.305 & $r_{\rm P1}$ & 18.336 & 0.027 &   4629.0 &    115.5\\
57677.359 & $r_{\rm P1}$ & 18.583 & 0.046 &   3688.6 &    157.2\\
57688.281 & $r_{\rm P1}$ & 19.384 & 0.054 &   1763.3 &     87.1\\
57699.211 & $r_{\rm P1}$ & 20.032 & 0.089 &    970.6 &     79.3\\
57657.387 & $i_{\rm P1}$ & 18.506 & 0.037 &   3958.6 &    136.4\\
57667.410 & $i_{\rm P1}$ & 18.637 & 0.034 &   3507.6 &    111.2\\
57672.309 & $i_{\rm P1}$ & 19.100 & 0.052 &   2290.9 &    109.7\\
57677.359 & $i_{\rm P1}$ & 19.226 & 0.071 &   2040.3 &    132.9\\
57688.281 & $i_{\rm P1}$ & 19.186 & 0.055 &   2116.0 &    107.4\\
57699.211 & $i_{\rm P1}$ & 20.264 & 0.113 &    784.2 &     81.3\\
57667.414 & $z_{\rm P1}$ & 18.777 & 0.051 &   3083.9 &    145.9\\
57672.309 & $z_{\rm P1}$ & 19.266 & 0.083 &   1966.4 &    150.0\\
57677.359 & $z_{\rm P1}$ & 19.157 & 0.083 &   2173.2 &    166.0\\
57688.281 & $z_{\rm P1}$ & 19.445 & 0.104 &   1667.4 &    160.2\\
57699.211 & $z_{\rm P1}$ & 19.931 & 0.145 &   1065.8 &    142.6\\
\hline
\multicolumn{6}{c}{2016gou}\\
\hline
57658.230 & $g_{\rm P1}$ & 16.500 & 0.010 &  25110.0 &    234.3\\
57667.254 & $g_{\rm P1}$ & 15.914 & 0.009 &  43079.0 &    365.1\\
57672.242 & $g_{\rm P1}$ & 16.074 & 0.008 &  37184.0 &    264.6\\
57678.238 & $g_{\rm P1}$ & 16.388 & 0.010 &  27852.0 &    267.8\\
57688.207 & $g_{\rm P1}$ & 17.279 & 0.015 &  12258.0 &    171.7\\
57698.207 & $g_{\rm P1}$ & 18.154 & 0.031 &   5474.7 &    154.5\\
57658.230 & $r_{\rm P1}$ & 16.362 & 0.009 &  28520.0 &    238.8\\
57667.254 & $r_{\rm P1}$ & 15.862 & 0.008 &  45190.0 &    334.1\\
57672.242 & $r_{\rm P1}$ & 15.873 & 0.006 &  44736.0 &    240.3\\
57678.238 & $r_{\rm P1}$ & 16.309 & 0.008 &  29958.0 &    220.6\\
57688.211 & $r_{\rm P1}$ & 16.621 & 0.009 &  22464.0 &    186.2\\
57698.207 & $r_{\rm P1}$ & 16.993 & 0.011 &  15953.0 &    168.8\\
57658.230 & $i_{\rm P1}$ & 16.422 & 0.009 &  26991.0 &    220.4\\
57667.254 & $i_{\rm P1}$ & 16.265 & 0.011 &  31185.0 &    319.1\\
57672.242 & $i_{\rm P1}$ & 16.413 & 0.009 &  27214.0 &    224.8\\
57678.238 & $i_{\rm P1}$ & 16.942 & 0.012 &  16720.0 &    191.8\\
57688.211 & $i_{\rm P1}$ & 16.913 & 0.012 &  17170.0 &    189.1\\
57698.207 & $i_{\rm P1}$ & 16.912 & 0.012 &  17193.0 &    186.4\\
57658.230 & $z_{\rm P1}$ & 16.439 & 0.011 &  26565.0 &    280.9\\
57667.254 & $z_{\rm P1}$ & 16.120 & 0.010 &  35636.0 &    332.4\\
57672.242 & $z_{\rm P1}$ & 16.316 & 0.011 &  29756.0 &    293.6\\
57678.242 & $z_{\rm P1}$ & 16.587 & 0.013 &  23175.0 &    287.3\\
57688.211 & $z_{\rm P1}$ & 16.513 & 0.012 &  24811.0 &    274.6\\
57698.207 & $z_{\rm P1}$ & 16.747 & 0.014 &  19999.0 &    259.9\\
\hline
\multicolumn{6}{c}{2016grz}\\
\hline
57668.438 & $g_{\rm P1}$ & 18.922 & 0.038 &   2697.8 &     93.5\\
57672.406 & $g_{\rm P1}$ & 18.934 & 0.054 &   2669.0 &    132.9\\
57681.383 & $g_{\rm P1}$ & 19.265 & 0.071 &   1968.5 &    129.0\\
57688.395 & $g_{\rm P1}$ & 20.143 & 0.150 &    876.4 &    120.8\\
57699.320 & $g_{\rm P1}$ & 20.732 & 0.194 &    509.4 &     91.1\\
57668.438 & $r_{\rm P1}$ & 18.808 & 0.030 &   2998.1 &     81.6\\
57672.406 & $r_{\rm P1}$ & 18.854 & 0.042 &   2874.1 &    112.0\\
57681.387 & $r_{\rm P1}$ & 19.046 & 0.050 &   2406.6 &    110.3\\
57688.395 & $r_{\rm P1}$ & 19.499 & 0.074 &   1586.4 &    108.8\\
57699.320 & $r_{\rm P1}$ & 19.948 & 0.100 &   1049.1 &     96.7\\
57668.438 & $i_{\rm P1}$ & 19.126 & 0.041 &   2236.3 &     83.7\\
57672.406 & $i_{\rm P1}$ & 19.259 & 0.052 &   1978.5 &     94.5\\
57681.387 & $i_{\rm P1}$ & 19.557 & 0.077 &   1503.8 &    107.0\\
57688.395 & $i_{\rm P1}$ & 20.132 & 0.140 &    885.5 &    114.1\\
57699.320 & $i_{\rm P1}$ & 19.784 & 0.087 &   1220.6 &     97.4\\
57668.438 & $z_{\rm P1}$ & 19.794 & 0.099 &   1208.7 &    110.3\\
57672.406 & $z_{\rm P1}$ & 19.896 & 0.145 &   1100.7 &    146.9\\
57681.387 & $z_{\rm P1}$ & $>$20.8 & & $   443.4$ &    157.7\\
57688.395 & $z_{\rm P1}$ & 20.667 & 0.283 &    541.0 &    140.8\\
57699.320 & $z_{\rm P1}$ & 19.950 & 0.132 &   1046.8 &    127.3\\
\hline
\multicolumn{6}{c}{2016gsn}\\
\hline
57663.582 & $g_{\rm P1}$ & 15.573 & 0.007 &  58989.0 &    371.5\\
57668.434 & $g_{\rm P1}$ & 15.176 & 0.004 &  85059.0 &    348.9\\
57674.523 & $g_{\rm P1}$ & 15.164 & 0.005 &  86010.0 &    368.9\\
57681.387 & $g_{\rm P1}$ & 15.457 & 0.006 &  65639.0 &    340.5\\
57687.402 & $g_{\rm P1}$ & 15.889 & 0.006 &  44091.0 &    238.4\\
57697.340 & $g_{\rm P1}$ & 16.695 & 0.010 &  20987.0 &    192.7\\
57663.582 & $r_{\rm P1}$ & 15.569 & 0.006 &  59236.0 &    337.6\\
57668.434 & $r_{\rm P1}$ & 15.229 & 0.004 &  80993.0 &    291.3\\
57674.527 & $r_{\rm P1}$ & 15.148 & 0.004 &  87282.0 &    306.3\\
57681.387 & $r_{\rm P1}$ & 15.425 & 0.005 &  67578.0 &    293.5\\
57687.402 & $r_{\rm P1}$ & 15.768 & 0.005 &  49306.0 &    234.8\\
57697.340 & $r_{\rm P1}$ & 15.894 & 0.005 &  43899.0 &    221.6\\
57663.582 & $i_{\rm P1}$ & 15.741 & 0.007 &  50515.0 &    338.5\\
57668.438 & $i_{\rm P1}$ & 15.551 & 0.005 &  60211.0 &    268.6\\
57674.527 & $i_{\rm P1}$ & 15.728 & 0.005 &  51165.0 &    250.1\\
57681.387 & $i_{\rm P1}$ & 16.131 & 0.007 &  35302.0 &    232.5\\
57687.402 & $i_{\rm P1}$ & 16.377 & 0.008 &  28121.0 &    194.3\\
57697.340 & $i_{\rm P1}$ & 16.144 & 0.007 &  34855.0 &    211.1\\
57663.582 & $z_{\rm P1}$ & 15.839 & 0.010 &  46194.0 &    410.7\\
57668.438 & $z_{\rm P1}$ & 15.541 & 0.006 &  60775.0 &    344.3\\
57674.527 & $z_{\rm P1}$ & 15.573 & 0.007 &  59013.0 &    362.3\\
57681.387 & $z_{\rm P1}$ & 15.911 & 0.008 &  43227.0 &    314.8\\
57687.402 & $z_{\rm P1}$ & 15.994 & 0.008 &  40015.0 &    283.4\\
57697.340 & $z_{\rm P1}$ & 15.995 & 0.008 &  39990.0 &    297.9\\
\hline
\multicolumn{6}{c}{2016gsu}\\
\hline
57669.355 & $g_{\rm P1}$ & 18.570 & 0.031 &   3732.4 &    105.8\\
57674.344 & $g_{\rm P1}$ & 18.742 & 0.056 &   3186.3 &    163.7\\
57680.469 & $g_{\rm P1}$ & 19.209 & 0.059 &   2071.2 &    112.3\\
57687.457 & $g_{\rm P1}$ & 20.235 & 0.146 &    805.7 &    108.5\\
57695.441 & $g_{\rm P1}$ & 20.849 & 0.274 &    457.6 &    115.6\\
57707.398 & $g_{\rm P1}$ & $>$20.5 & & $   343.3$ &    210.2\\
57669.359 & $r_{\rm P1}$ & 18.811 & 0.033 &   2989.2 &     91.9\\
57674.344 & $r_{\rm P1}$ & 18.787 & 0.043 &   3056.5 &    120.1\\
57680.469 & $r_{\rm P1}$ & 18.932 & 0.039 &   2673.9 &     95.6\\
57687.457 & $r_{\rm P1}$ & 19.307 & 0.064 &   1893.0 &    111.8\\
57695.445 & $r_{\rm P1}$ & 19.676 & 0.089 &   1347.7 &    111.0\\
57707.398 & $r_{\rm P1}$ & 20.855 & 0.316 &    455.0 &    132.6\\
57669.359 & $i_{\rm P1}$ & 18.966 & 0.043 &   2592.0 &    103.5\\
57674.344 & $i_{\rm P1}$ & 19.041 & 0.056 &   2417.7 &    123.8\\
57680.469 & $i_{\rm P1}$ & 19.555 & 0.064 &   1507.0 &     88.7\\
57687.457 & $i_{\rm P1}$ & 19.545 & 0.091 &   1519.9 &    127.8\\
57695.445 & $i_{\rm P1}$ & 19.516 & 0.087 &   1561.8 &    124.6\\
57707.398 & $i_{\rm P1}$ & 20.098 & 0.151 &    913.4 &    126.7\\
57707.402 & $i_{\rm P1}$ & 20.032 & 0.092 &    970.9 &     81.9\\
57707.414 & $i_{\rm P1}$ & 20.323 & 0.146 &    742.5 &    100.2\\
57707.430 & $i_{\rm P1}$ & 20.270 & 0.185 &    780.1 &    132.8\\
57707.445 & $i_{\rm P1}$ & 20.281 & 0.130 &    772.3 &     92.1\\
57674.344 & $z_{\rm P1}$ & 19.273 & 0.087 &   1954.0 &    156.5\\
57680.469 & $z_{\rm P1}$ & 19.787 & 0.104 &   1217.1 &    116.1\\
57687.461 & $z_{\rm P1}$ & 20.159 & 0.237 &    863.6 &    188.8\\
57695.445 & $z_{\rm P1}$ & 19.902 & 0.187 &   1094.7 &    188.5\\
57707.398 & $z_{\rm P1}$ & 20.166 & 0.215 &    858.4 &    169.6\\
\hline
\multicolumn{6}{c}{2016gye}\\
\hline
57670.242 & $g_{\rm P1}$ & 15.836 & 0.008 &  46308.0 &    362.3\\
57676.223 & $g_{\rm P1}$ & 15.671 & 0.011 &  53902.0 &    544.1\\
57686.246 & $g_{\rm P1}$ & 16.232 & 0.011 &  32145.0 &    333.2\\
57693.207 & $g_{\rm P1}$ & 17.172 & 0.030 &  13530.0 &    379.9\\
57705.211 & $g_{\rm P1}$ & 18.059 & 0.069 &   5976.5 &    381.7\\
57670.242 & $r_{\rm P1}$ & 15.843 & 0.010 &  46013.0 &    417.8\\
57676.223 & $r_{\rm P1}$ & 15.708 & 0.010 &  52076.0 &    494.9\\
57686.246 & $r_{\rm P1}$ & 16.224 & 0.014 &  32393.0 &    426.0\\
57693.207 & $r_{\rm P1}$ & 16.312 & 0.016 &  29865.0 &    452.6\\
57705.211 & $r_{\rm P1}$ & 17.080 & 0.028 &  14725.0 &    381.6\\
57670.242 & $i_{\rm P1}$ & 16.233 & 0.014 &  32121.0 &    424.0\\
57676.223 & $i_{\rm P1}$ & 16.408 & 0.018 &  27347.0 &    465.0\\
57686.246 & $i_{\rm P1}$ & 16.844 & 0.025 &  18299.0 &    425.5\\
57693.207 & $i_{\rm P1}$ & 16.787 & 0.035 &  19283.0 &    622.9\\
57705.211 & $i_{\rm P1}$ & 17.025 & 0.032 &  15492.0 &    451.1\\
57686.246 & $z_{\rm P1}$ & 16.665 & 0.022 &  21582.0 &    444.5\\
57693.207 & $z_{\rm P1}$ & 16.553 & 0.026 &  23918.0 &    571.7\\
57705.211 & $z_{\rm P1}$ & 16.760 & 0.027 &  19768.0 &    485.0\\
\hline
\multicolumn{6}{c}{2016hgw}\\
\hline
57690.395 & $g_{\rm P1}$ & 17.158 & 0.013 &  13706.0 &    163.2\\
57695.453 & $g_{\rm P1}$ & 17.453 & 0.016 &  10446.0 &    152.9\\
57700.434 & $g_{\rm P1}$ & 18.083 & 0.036 &   5847.5 &    192.0\\
57721.402 & $g_{\rm P1}$ & 19.625 & 0.076 &   1412.5 &     99.2\\
57736.309 & $g_{\rm P1}$ & 20.286 & 0.299 &    768.7 &    211.7\\
57744.270 & $g_{\rm P1}$ & 20.493 & 0.147 &    635.2 &     85.9\\
57690.395 & $r_{\rm P1}$ & 17.003 & 0.011 &  15806.0 &    158.5\\
57695.453 & $r_{\rm P1}$ & 17.066 & 0.011 &  14908.0 &    149.2\\
57700.434 & $r_{\rm P1}$ & 17.351 & 0.014 &  11474.0 &    148.3\\
57721.402 & $r_{\rm P1}$ & 18.786 & 0.039 &   3059.9 &    109.6\\
57736.312 & $r_{\rm P1}$ & 19.297 & 0.081 &   1910.3 &    141.7\\
57744.273 & $r_{\rm P1}$ & 19.764 & 0.086 &   1243.1 &     98.5\\
57672.418 & $i_{\rm P1}$ & $>$22.4 & & $   -30.3$ &     37.8\\
57672.434 & $i_{\rm P1}$ & $>$22.2 & & $   -72.9$ &     42.5\\
57690.395 & $i_{\rm P1}$ & 17.188 & 0.014 &  13332.0 &    173.4\\
57695.453 & $i_{\rm P1}$ & 17.382 & 0.015 &  11146.0 &    151.0\\
57700.434 & $i_{\rm P1}$ & 17.623 & 0.022 &   8931.5 &    177.8\\
57712.406 & $i_{\rm P1}$ & 18.053 & 0.024 &   6011.2 &    130.2\\
57721.402 & $i_{\rm P1}$ & 18.819 & 0.048 &   2968.9 &    130.9\\
57736.312 & $i_{\rm P1}$ & 19.445 & 0.098 &   1667.1 &    151.2\\
57744.273 & $i_{\rm P1}$ & 19.825 & 0.093 &   1175.1 &    100.3\\
57695.453 & $z_{\rm P1}$ & 17.392 & 0.019 &  11050.0 &    196.3\\
57700.434 & $z_{\rm P1}$ & 17.434 & 0.023 &  10622.0 &    227.7\\
57721.402 & $z_{\rm P1}$ & 18.688 & 0.057 &   3346.7 &    174.8\\
57736.312 & $z_{\rm P1}$ & 19.632 & 0.142 &   1404.1 &    183.7\\
57744.273 & $z_{\rm P1}$ & 19.976 & 0.174 &   1022.6 &    163.7\\
\hline
\multicolumn{6}{c}{2016hhv}\\
\hline
57696.211 & $g_{\rm P1}$ & 18.075 & 0.023 &   5888.9 &    125.5\\
57705.426 & $g_{\rm P1}$ & 18.813 & 0.092 &   2983.7 &    251.8\\
57713.207 & $g_{\rm P1}$ & 19.600 & 0.054 &   1445.9 &     71.5\\
57737.258 & $g_{\rm P1}$ & $>$21.3 & & $   240.7$ &     99.6\\
57696.211 & $r_{\rm P1}$ & 18.143 & 0.022 &   5531.9 &    113.8\\
57705.426 & $r_{\rm P1}$ & 18.749 & 0.065 &   3164.7 &    189.3\\
57713.207 & $r_{\rm P1}$ & 18.995 & 0.031 &   2524.0 &     73.1\\
57737.258 & $r_{\rm P1}$ & 20.127 & 0.098 &    889.2 &     80.2\\
57650.523 & $i_{\rm P1}$ & $>$21.4 & & $    64.9$ &     91.3\\
57650.539 & $i_{\rm P1}$ & $>$22.0 & & $    49.5$ &     51.6\\
57668.262 & $i_{\rm P1}$ & $>$22.1 & & $    17.7$ &     48.4\\
57668.273 & $i_{\rm P1}$ & $>$22.4 & & $     0.6$ &     37.1\\
57668.285 & $i_{\rm P1}$ & $>$22.3 & & $   -34.7$ &     39.9\\
57668.297 & $i_{\rm P1}$ & $>$22.2 & & $   -39.6$ &     42.6\\
57678.426 & $i_{\rm P1}$ & $>$21.8 & & $  -146.6$ &     63.8\\
57678.438 & $i_{\rm P1}$ & 21.950 & 0.342 &    165.9 &     52.3\\
57678.449 & $i_{\rm P1}$ & $>$22.0 & & $    -0.7$ &     55.2\\
57678.461 & $i_{\rm P1}$ & $>$22.0 & & $   -15.6$ &     52.3\\
57696.211 & $i_{\rm P1}$ & 18.682 & 0.035 &   3365.4 &    107.7\\
57705.426 & $i_{\rm P1}$ & 19.378 & 0.087 &   1773.2 &    141.5\\
57713.207 & $i_{\rm P1}$ & 19.425 & 0.048 &   1698.6 &     74.9\\
57737.262 & $i_{\rm P1}$ & 20.295 & 0.106 &    761.9 &     74.3\\
57696.211 & $z_{\rm P1}$ & 18.943 & 0.065 &   2647.7 &    159.0\\
57705.426 & $z_{\rm P1}$ & 19.368 & 0.123 &   1789.3 &    202.3\\
57713.207 & $z_{\rm P1}$ & 19.581 & 0.094 &   1470.6 &    126.7\\
57737.262 & $z_{\rm P1}$ & 20.592 & 0.177 &    579.8 &     94.7\\
\hline
\multicolumn{6}{c}{2016hjk}\\
\hline
57690.398 & $g_{\rm P1}$ & 18.354 & 0.030 &   4553.8 &    125.6\\
57695.449 & $g_{\rm P1}$ & 18.631 & 0.046 &   3527.7 &    148.7\\
57700.438 & $g_{\rm P1}$ & 19.159 & 0.087 &   2169.2 &    174.2\\
57706.398 & $g_{\rm P1}$ & 19.669 & 0.339 &   1356.1 &    422.8\\
57735.273 & $g_{\rm P1}$ & $>$20.0 & & $   571.3$ &    328.0\\
57735.277 & $g_{\rm P1}$ & $>$19.8 & & $   257.5$ &    387.2\\
57690.398 & $r_{\rm P1}$ & 18.206 & 0.024 &   5217.2 &    114.9\\
57695.449 & $r_{\rm P1}$ & 18.364 & 0.031 &   4510.4 &    128.8\\
57700.438 & $r_{\rm P1}$ & 18.670 & 0.046 &   3405.5 &    144.7\\
57706.402 & $r_{\rm P1}$ & 18.857 & 0.101 &   2864.2 &    267.1\\
57735.273 & $r_{\rm P1}$ & 19.767 & 0.204 &   1239.7 &    233.0\\
57735.277 & $r_{\rm P1}$ & 20.241 & 0.355 &    800.9 &    261.9\\
57653.535 & $i_{\rm P1}$ & $>$22.3 & & $    42.9$ &     39.2\\
57653.547 & $i_{\rm P1}$ & $>$22.3 & & $    50.7$ &     38.6\\
57653.559 & $i_{\rm P1}$ & $>$22.3 & & $   -47.3$ &     38.9\\
57653.566 & $i_{\rm P1}$ & $>$22.4 & & $    57.8$ &     37.3\\
57673.445 & $i_{\rm P1}$ & 19.442 & 0.040 &   1672.4 &     61.4\\
57673.457 & $i_{\rm P1}$ & 19.608 & 0.046 &   1434.9 &     61.1\\
57673.465 & $i_{\rm P1}$ & 19.607 & 0.047 &   1436.7 &     62.4\\
57673.477 & $i_{\rm P1}$ & 19.549 & 0.045 &   1515.6 &     63.2\\
57681.441 & $i_{\rm P1}$ & 18.811 & 0.027 &   2988.8 &     74.6\\
57681.453 & $i_{\rm P1}$ & 18.872 & 0.027 &   2824.9 &     70.3\\
57681.465 & $i_{\rm P1}$ & 18.806 & 0.025 &   3002.2 &     70.1\\
57681.473 & $i_{\rm P1}$ & 18.751 & 0.025 &   3159.7 &     72.2\\
57690.398 & $i_{\rm P1}$ & 18.721 & 0.042 &   3247.6 &    124.6\\
57695.449 & $i_{\rm P1}$ & 18.961 & 0.054 &   2604.4 &    130.3\\
57700.438 & $i_{\rm P1}$ & 19.312 & 0.093 &   1884.8 &    161.7\\
57706.402 & $i_{\rm P1}$ & 19.172 & 0.107 &   2143.0 &    212.0\\
57709.395 & $i_{\rm P1}$ & 19.129 & 0.054 &   2230.7 &    111.5\\
57709.402 & $i_{\rm P1}$ & 19.155 & 0.056 &   2177.9 &    111.6\\
57709.414 & $i_{\rm P1}$ & 19.179 & 0.062 &   2129.5 &    120.9\\
57709.426 & $i_{\rm P1}$ & 19.186 & 0.046 &   2115.7 &     90.0\\
57735.273 & $i_{\rm P1}$ & $>$20.6 & & $   217.6$ &    189.3\\
57735.277 & $i_{\rm P1}$ & 20.275 & 0.292 &    776.4 &    208.7\\
57690.398 & $z_{\rm P1}$ & 19.036 & 0.077 &   2429.0 &    173.3\\
57695.449 & $z_{\rm P1}$ & 19.138 & 0.101 &   2212.9 &    204.8\\
57700.438 & $z_{\rm P1}$ & 19.335 & 0.152 &   1844.8 &    258.8\\
57706.402 & $z_{\rm P1}$ & 19.493 & 0.179 &   1595.2 &    263.6\\
57735.273 & $z_{\rm P1}$ & 20.199 & 0.349 &    832.8 &    267.6\\
57735.277 & $z_{\rm P1}$ & $>$20.1 & & $    12.1$ &    299.2\\
\hline
\multicolumn{6}{c}{2016hli}\\
\hline
57695.457 & $g_{\rm P1}$ & 16.960 & 0.012 &  16449.0 &    184.3\\
57710.465 & $g_{\rm P1}$ & 18.058 & 0.034 &   5979.7 &    188.2\\
57721.352 & $g_{\rm P1}$ & 19.039 & 0.047 &   2422.9 &    104.7\\
57744.418 & $g_{\rm P1}$ & 20.008 & 0.111 &    992.5 &    101.4\\
57695.457 & $r_{\rm P1}$ & 16.591 & 0.008 &  23096.0 &    175.5\\
57700.441 & $r_{\rm P1}$ & 16.614 & 0.009 &  22617.0 &    196.6\\
57710.465 & $r_{\rm P1}$ & 17.088 & 0.012 &  14620.0 &    160.1\\
57721.352 & $r_{\rm P1}$ & 17.909 & 0.018 &   6863.5 &    111.4\\
57744.418 & $r_{\rm P1}$ & 18.849 & 0.037 &   2886.7 &     99.7\\
57695.457 & $i_{\rm P1}$ & 16.632 & 0.009 &  22235.0 &    185.6\\
57700.441 & $i_{\rm P1}$ & 16.812 & 0.011 &  18840.0 &    194.4\\
57710.465 & $i_{\rm P1}$ & 17.052 & 0.014 &  15103.0 &    199.7\\
57721.352 & $i_{\rm P1}$ & 17.509 & 0.014 &   9916.2 &    129.6\\
57744.418 & $i_{\rm P1}$ & 18.618 & 0.033 &   3571.5 &    109.6\\
57695.457 & $z_{\rm P1}$ & 16.576 & 0.011 &  23429.0 &    238.3\\
57700.441 & $z_{\rm P1}$ & 16.670 & 0.014 &  21480.0 &    270.2\\
57710.465 & $z_{\rm P1}$ & 16.776 & 0.015 &  19487.0 &    276.6\\
57721.352 & $z_{\rm P1}$ & 17.211 & 0.017 &  13045.0 &    208.9\\
57744.418 & $z_{\rm P1}$ & 18.681 & 0.051 &   3368.7 &    157.5\\
\hline
\multicolumn{6}{c}{2016hns}\\
\hline
57693.254 & $g_{\rm P1}$ & 17.172 & 0.014 &  13528.0 &    173.9\\
57698.262 & $g_{\rm P1}$ & 17.050 & 0.013 &  15129.0 &    175.5\\
57704.273 & $g_{\rm P1}$ & 17.330 & 0.019 &  11690.0 &    205.3\\
57721.246 & $g_{\rm P1}$ & 18.909 & 0.034 &   2730.4 &     86.7\\
57737.207 & $g_{\rm P1}$ & 19.731 & 0.077 &   1281.3 &     91.1\\
57693.254 & $r_{\rm P1}$ & 17.354 & 0.013 &  11442.0 &    138.2\\
57698.262 & $r_{\rm P1}$ & 17.093 & 0.011 &  14554.0 &    150.8\\
57704.273 & $r_{\rm P1}$ & 17.301 & 0.015 &  12008.0 &    167.1\\
57721.246 & $r_{\rm P1}$ & 17.973 & 0.017 &   6466.3 &    102.2\\
57737.211 & $r_{\rm P1}$ & 19.021 & 0.038 &   2463.1 &     86.8\\
57675.336 & $i_{\rm P1}$ & $>$21.3 & & $   285.7$ &    103.4\\
57675.348 & $i_{\rm P1}$ & $>$20.9 & & $  -312.3$ &    142.5\\
57675.363 & $i_{\rm P1}$ & $>$20.7 & & $   222.8$ &    182.1\\
57675.375 & $i_{\rm P1}$ & $>$21.3 & & $   145.0$ &    105.3\\
57693.254 & $i_{\rm P1}$ & 17.679 & 0.018 &   8479.6 &    139.9\\
57698.262 & $i_{\rm P1}$ & 17.680 & 0.017 &   8472.9 &    131.6\\
57704.273 & $i_{\rm P1}$ & 18.009 & 0.023 &   6259.9 &    130.4\\
57721.246 & $i_{\rm P1}$ & 18.207 & 0.021 &   5214.2 &    100.8\\
57737.211 & $i_{\rm P1}$ & 19.428 & 0.054 &   1694.0 &     84.6\\
57693.254 & $z_{\rm P1}$ & 17.732 & 0.027 &   8075.4 &    198.3\\
57698.262 & $z_{\rm P1}$ & 17.720 & 0.023 &   8167.1 &    174.3\\
57704.273 & $z_{\rm P1}$ & 18.016 & 0.032 &   6217.0 &    183.0\\
57721.246 & $z_{\rm P1}$ & 18.216 & 0.034 &   5171.6 &    159.8\\
57737.211 & $z_{\rm P1}$ & 19.377 & 0.066 &   1775.8 &    107.3\\
\hline
\multicolumn{6}{c}{2016hot}\\
\hline
57695.445 & $g_{\rm P1}$ & 17.966 & 0.022 &   6509.1 &    129.6\\
57700.430 & $g_{\rm P1}$ & 18.172 & 0.030 &   5383.1 &    146.8\\
57710.406 & $g_{\rm P1}$ & 18.990 & 0.073 &   2534.1 &    170.4\\
57736.254 & $g_{\rm P1}$ & 20.018 & 0.177 &    984.0 &    160.2\\
57744.215 & $g_{\rm P1}$ & 19.924 & 0.102 &   1072.9 &    101.2\\
57695.445 & $r_{\rm P1}$ & 17.894 & 0.019 &   6957.6 &    120.1\\
57700.434 & $r_{\rm P1}$ & 17.971 & 0.024 &   6480.9 &    145.2\\
57710.406 & $r_{\rm P1}$ & 18.293 & 0.044 &   4816.2 &    196.1\\
57736.254 & $r_{\rm P1}$ & 19.312 & 0.075 &   1883.9 &    130.7\\
57744.215 & $r_{\rm P1}$ & 19.484 & 0.055 &   1607.8 &     81.8\\
57695.445 & $i_{\rm P1}$ & 18.012 & 0.023 &   6238.4 &    131.8\\
57700.434 & $i_{\rm P1}$ & 18.110 & 0.030 &   5702.6 &    159.7\\
57707.414 & $i_{\rm P1}$ & 18.131 & 0.018 &   5590.8 &     94.0\\
57707.426 & $i_{\rm P1}$ & 18.099 & 0.024 &   5761.0 &    126.3\\
57707.441 & $i_{\rm P1}$ & 18.142 & 0.053 &   5536.7 &    269.9\\
57707.453 & $i_{\rm P1}$ & 18.106 & 0.019 &   5721.4 &     98.2\\
57710.410 & $i_{\rm P1}$ & 18.359 & 0.041 &   4531.2 &    170.3\\
57736.254 & $i_{\rm P1}$ & 19.112 & 0.085 &   2264.9 &    178.0\\
57744.215 & $i_{\rm P1}$ & 19.298 & 0.053 &   1908.3 &     93.9\\
57695.445 & $z_{\rm P1}$ & 18.170 & 0.037 &   5393.6 &    183.3\\
57700.434 & $z_{\rm P1}$ & 18.200 & 0.047 &   5249.0 &    226.8\\
57710.410 & $z_{\rm P1}$ & 18.362 & 0.045 &   4519.1 &    188.8\\
57736.254 & $z_{\rm P1}$ & 19.019 & 0.110 &   2469.0 &    250.9\\
57744.203 & $z_{\rm P1}$ & 19.229 & 0.057 &   2033.3 &    106.6\\
57744.219 & $z_{\rm P1}$ & 19.497 & 0.103 &   1589.1 &    150.2\\
\hline
\multicolumn{6}{c}{2016hpw}\\
\hline
57696.207 & $g_{\rm P1}$ & 16.289 & 0.064 &  30515.0 &   1791.8\\
57705.207 & $g_{\rm P1}$ & 16.125 & 0.090 &  35488.0 &   2927.6\\
57712.203 & $g_{\rm P1}$ & 16.583 & 0.168 &  23265.0 &   3610.0\\
57736.207 & $g_{\rm P1}$ & 17.747 & 0.217 &   7967.7 &   1593.5\\
57750.211 & $g_{\rm P1}$ & 18.889 & 0.190 &   2782.6 &    487.9\\
57696.207 & $r_{\rm P1}$ & 16.341 & 0.007 &  29092.0 &    200.0\\
57705.207 & $r_{\rm P1}$ & 15.950 & 0.009 &  41681.0 &    360.6\\
57712.203 & $r_{\rm P1}$ & 16.169 & 0.008 &  34062.0 &    248.2\\
57736.207 & $r_{\rm P1}$ & 17.040 & 0.018 &  15273.0 &    256.9\\
57750.211 & $r_{\rm P1}$ & 17.909 & 0.034 &   6862.8 &    217.8\\
57696.211 & $i_{\rm P1}$ & 16.610 & 0.009 &  22703.0 &    193.1\\
57705.207 & $i_{\rm P1}$ & 16.605 & 0.013 &  22800.0 &    277.0\\
57712.203 & $i_{\rm P1}$ & 16.864 & 0.015 &  17969.0 &    252.1\\
57736.207 & $i_{\rm P1}$ & 17.169 & 0.018 &  13560.0 &    230.8\\
57750.211 & $i_{\rm P1}$ & 17.972 & 0.051 &   6472.2 &    301.5\\
57696.211 & $z_{\rm P1}$ & 16.574 & 0.012 &  23466.0 &    261.2\\
57705.207 & $z_{\rm P1}$ & 16.534 & 0.016 &  24345.0 &    364.1\\
57712.203 & $z_{\rm P1}$ & 16.833 & 0.018 &  18479.0 &    306.0\\
57736.207 & $z_{\rm P1}$ & 17.080 & 0.022 &  14719.0 &    293.3\\
57750.211 & $z_{\rm P1}$ & 18.122 & 0.066 &   5639.3 &    341.2\\
\hline
\multicolumn{6}{c}{2016hpx}\\
\hline
57696.613 & $g_{\rm P1}$ & 16.776 & 0.012 &  19480.0 &    210.1\\
57700.539 & $g_{\rm P1}$ & 16.514 & 0.016 &  24803.0 &    364.5\\
57736.453 & $g_{\rm P1}$ & 18.640 & 0.087 &   3500.2 &    280.8\\
57745.465 & $g_{\rm P1}$ & 18.907 & 0.046 &   2736.1 &    115.8\\
57696.613 & $r_{\rm P1}$ & 16.892 & 0.011 &  17511.0 &    184.1\\
57700.539 & $r_{\rm P1}$ & 16.585 & 0.015 &  23220.0 &    325.6\\
57706.523 & $r_{\rm P1}$ & 16.571 & 0.012 &  23524.0 &    249.3\\
57736.457 & $r_{\rm P1}$ & 17.593 & 0.023 &   9181.1 &    198.7\\
57745.465 & $r_{\rm P1}$ & 18.152 & 0.024 &   5483.5 &    123.0\\
57676.605 & $i_{\rm P1}$ & $>$21.1 & & $   -15.4$ &    123.1\\
57676.613 & $i_{\rm P1}$ & $>$21.0 & & $    77.4$ &    130.7\\
57676.617 & $i_{\rm P1}$ & $>$21.5 & & $     2.6$ &     86.8\\
57676.625 & $i_{\rm P1}$ & $>$20.8 & & $    70.6$ &    164.9\\
57696.613 & $i_{\rm P1}$ & 17.245 & 0.015 &  12652.0 &    180.2\\
57700.539 & $i_{\rm P1}$ & 17.096 & 0.024 &  14502.0 &    324.1\\
57705.535 & $i_{\rm P1}$ & 17.154 & 0.008 &  13754.0 &    107.0\\
57705.547 & $i_{\rm P1}$ & 17.156 & 0.009 &  13722.0 &    109.9\\
57705.555 & $i_{\rm P1}$ & 17.152 & 0.008 &  13775.0 &    104.5\\
57705.566 & $i_{\rm P1}$ & 17.145 & 0.008 &  13863.0 &    102.8\\
57706.523 & $i_{\rm P1}$ & 17.214 & 0.016 &  13009.0 &    193.4\\
57736.457 & $i_{\rm P1}$ & 17.768 & 0.023 &   7810.9 &    168.6\\
57745.465 & $i_{\rm P1}$ & 18.364 & 0.030 &   4511.8 &    124.8\\
57766.348 & $i_{\rm P1}$ & 19.163 & 0.046 &   2162.6 &     92.3\\
57766.359 & $i_{\rm P1}$ & 19.184 & 0.044 &   2119.8 &     85.9\\
57766.371 & $i_{\rm P1}$ & 19.166 & 0.047 &   2156.4 &     92.8\\
57766.383 & $i_{\rm P1}$ & 19.297 & 0.050 &   1910.8 &     88.2\\
57696.613 & $z_{\rm P1}$ & 17.365 & 0.024 &  11324.0 &    248.5\\
57700.539 & $z_{\rm P1}$ & 17.164 & 0.036 &  13626.0 &    452.3\\
57706.523 & $z_{\rm P1}$ & 17.270 & 0.021 &  12363.0 &    234.5\\
57736.457 & $z_{\rm P1}$ & 17.838 & 0.030 &   7327.6 &    202.2\\
57745.465 & $z_{\rm P1}$ & 18.401 & 0.044 &   4359.9 &    176.7\\
\hline
\multicolumn{6}{c}{2016hqf}\\
\hline
57697.238 & $g_{\rm P1}$ & 17.771 & 0.023 &   7788.9 &    164.9\\
57704.270 & $g_{\rm P1}$ & 18.126 & 0.036 &   5617.3 &    186.7\\
57710.254 & $g_{\rm P1}$ & 18.471 & 0.030 &   4090.7 &    113.3\\
57721.242 & $g_{\rm P1}$ & 19.384 & 0.057 &   1763.8 &     92.4\\
57736.211 & $g_{\rm P1}$ & $>$20.8 & & $   232.5$ &    159.2\\
57744.211 & $g_{\rm P1}$ & 20.311 & 0.189 &    750.8 &    130.7\\
57697.238 & $r_{\rm P1}$ & 17.773 & 0.025 &   7775.4 &    175.8\\
57704.270 & $r_{\rm P1}$ & 18.006 & 0.023 &   6273.8 &    133.1\\
57710.254 & $r_{\rm P1}$ & 18.286 & 0.024 &   4846.3 &    105.9\\
57721.242 & $r_{\rm P1}$ & 18.579 & 0.027 &   3703.3 &     93.2\\
57736.211 & $r_{\rm P1}$ & 19.322 & 0.082 &   1866.7 &    141.3\\
57744.215 & $r_{\rm P1}$ & 19.533 & 0.079 &   1538.1 &    111.3\\
57697.238 & $i_{\rm P1}$ & 18.287 & 0.036 &   4845.5 &    161.4\\
57704.270 & $i_{\rm P1}$ & 18.630 & 0.036 &   3533.2 &    117.2\\
57710.254 & $i_{\rm P1}$ & 19.074 & 0.048 &   2346.9 &    103.8\\
57721.242 & $i_{\rm P1}$ & 19.058 & 0.045 &   2381.6 &     98.4\\
57736.211 & $i_{\rm P1}$ & 19.330 & 0.073 &   1853.2 &    124.1\\
57744.215 & $i_{\rm P1}$ & 19.588 & 0.084 &   1461.8 &    112.8\\
57697.238 & $z_{\rm P1}$ & 18.239 & 0.052 &   5062.8 &    240.8\\
57704.270 & $z_{\rm P1}$ & 18.595 & 0.048 &   3647.3 &    160.5\\
57710.254 & $z_{\rm P1}$ & 19.162 & 0.079 &   2164.5 &    157.0\\
57721.242 & $z_{\rm P1}$ & 19.081 & 0.059 &   2330.7 &    127.0\\
57736.211 & $z_{\rm P1}$ & 19.324 & 0.099 &   1863.9 &    170.0\\
57744.215 & $z_{\rm P1}$ & 20.078 & 0.177 &    930.3 &    151.8\\
\hline
\multicolumn{6}{c}{2016htm}\\
\hline
57695.449 & $g_{\rm P1}$ & 17.480 & 0.019 &  10187.0 &    175.9\\
57697.402 & $g_{\rm P1}$ & 17.263 & 0.014 &  12440.0 &    161.9\\
57702.434 & $g_{\rm P1}$ & 17.044 & 0.014 &  15218.0 &    199.0\\
57706.398 & $g_{\rm P1}$ & 17.153 & 0.035 &  13771.0 &    449.3\\
57707.387 & $g_{\rm P1}$ & 17.114 & 0.022 &  14263.0 &    292.8\\
57721.352 & $g_{\rm P1}$ & 18.338 & 0.046 &   4620.3 &    195.4\\
57735.277 & $g_{\rm P1}$ & 19.812 & 0.362 &   1188.6 &    396.0\\
57695.449 & $r_{\rm P1}$ & 17.565 & 0.017 &   9420.6 &    146.7\\
57697.402 & $r_{\rm P1}$ & 17.377 & 0.013 &  11203.0 &    132.8\\
57702.434 & $r_{\rm P1}$ & 17.197 & 0.012 &  13217.0 &    145.4\\
57706.402 & $r_{\rm P1}$ & 17.245 & 0.026 &  12644.0 &    301.5\\
57707.391 & $r_{\rm P1}$ & 17.231 & 0.018 &  12814.0 &    207.1\\
57721.352 & $r_{\rm P1}$ & 17.976 & 0.023 &   6452.4 &    136.0\\
57735.277 & $r_{\rm P1}$ & 18.541 & 0.076 &   3834.9 &    269.9\\
57673.445 & $i_{\rm P1}$ & $>$21.8 & & $   -18.6$ &     63.0\\
57673.457 & $i_{\rm P1}$ & $>$21.9 & & $   121.5$ &     57.3\\
57673.469 & $i_{\rm P1}$ & $>$21.9 & & $   -23.6$ &     55.9\\
57673.477 & $i_{\rm P1}$ & $>$21.8 & & $   -20.2$ &     61.3\\
57681.441 & $i_{\rm P1}$ & $>$21.9 & & $    41.8$ &     58.4\\
57681.453 & $i_{\rm P1}$ & $>$21.9 & & $    47.0$ &     57.7\\
57681.465 & $i_{\rm P1}$ & $>$22.0 & & $    80.4$ &     52.9\\
57681.477 & $i_{\rm P1}$ & $>$21.9 & & $   -43.2$ &     58.4\\
57695.449 & $i_{\rm P1}$ & 17.869 & 0.022 &   7119.1 &    146.2\\
57697.402 & $i_{\rm P1}$ & 17.692 & 0.018 &   8382.7 &    137.6\\
57702.434 & $i_{\rm P1}$ & 17.819 & 0.018 &   7454.8 &    122.5\\
57706.402 & $i_{\rm P1}$ & 17.997 & 0.039 &   6328.3 &    226.5\\
57707.391 & $i_{\rm P1}$ & 17.901 & 0.026 &   6910.2 &    165.5\\
57709.395 & $i_{\rm P1}$ & 18.030 & 0.022 &   6135.4 &    125.5\\
57709.406 & $i_{\rm P1}$ & 18.017 & 0.020 &   6214.2 &    115.0\\
57709.414 & $i_{\rm P1}$ & 18.043 & 0.020 &   6064.6 &    111.1\\
57709.426 & $i_{\rm P1}$ & 18.025 & 0.020 &   6167.2 &    112.5\\
57721.352 & $i_{\rm P1}$ & 18.612 & 0.039 &   3591.5 &    127.5\\
57735.277 & $i_{\rm P1}$ & 18.474 & 0.061 &   4076.3 &    228.9\\
57761.227 & $i_{\rm P1}$ & 19.765 & 0.051 &   1241.1 &     58.2\\
57761.238 & $i_{\rm P1}$ & 19.759 & 0.048 &   1248.0 &     55.3\\
57761.250 & $i_{\rm P1}$ & 19.729 & 0.058 &   1284.1 &     68.2\\
57761.258 & $i_{\rm P1}$ & 19.904 & 0.063 &   1092.4 &     62.9\\
57695.449 & $z_{\rm P1}$ & 17.995 & 0.038 &   6336.9 &    219.1\\
57697.402 & $z_{\rm P1}$ & 17.893 & 0.026 &   6962.6 &    166.4\\
57702.438 & $z_{\rm P1}$ & 17.854 & 0.024 &   7220.1 &    159.3\\
57706.402 & $z_{\rm P1}$ & 18.025 & 0.049 &   6165.9 &    279.6\\
57707.391 & $z_{\rm P1}$ & 18.090 & 0.037 &   5805.6 &    200.1\\
57721.355 & $z_{\rm P1}$ & 18.461 & 0.051 &   4126.9 &    193.9\\
57735.277 & $z_{\rm P1}$ & 18.774 & 0.102 &   3092.6 &    290.8\\
\hline
\multicolumn{6}{c}{2016htn}\\
\hline
57697.398 & $g_{\rm P1}$ & 18.055 & 0.022 &   5997.8 &    120.4\\
57702.438 & $g_{\rm P1}$ & 17.964 & 0.026 &   6521.7 &    154.1\\
57707.395 & $g_{\rm P1}$ & 18.187 & 0.047 &   5309.5 &    227.8\\
57721.355 & $g_{\rm P1}$ & 19.438 & 0.076 &   1678.5 &    118.3\\
57735.270 & $g_{\rm P1}$ & $>$20.1 & & $   371.1$ &    318.1\\
57697.398 & $r_{\rm P1}$ & 18.080 & 0.019 &   5859.4 &    102.1\\
57702.438 & $r_{\rm P1}$ & 17.912 & 0.018 &   6845.2 &    113.8\\
57707.395 & $r_{\rm P1}$ & 18.056 & 0.030 &   5994.2 &    167.4\\
57721.355 & $r_{\rm P1}$ & 18.630 & 0.032 &   3532.1 &    103.7\\
57735.270 & $r_{\rm P1}$ & 19.146 & 0.102 &   2195.2 &    206.7\\
57653.527 & $i_{\rm P1}$ & $>$22.1 & & $   -16.0$ &     49.3\\
57653.539 & $i_{\rm P1}$ & $>$22.1 & & $   -67.7$ &     49.8\\
57653.551 & $i_{\rm P1}$ & $>$22.1 & & $    65.9$ &     48.8\\
57653.562 & $i_{\rm P1}$ & $>$22.1 & & $    -1.4$ &     47.4\\
57684.469 & $i_{\rm P1}$ & $>$20.8 & & $    98.8$ &    166.1\\
57684.480 & $i_{\rm P1}$ & $>$21.0 & & $   106.4$ &    131.8\\
57684.492 & $i_{\rm P1}$ & $>$21.7 & & $   137.2$ &     72.0\\
57684.500 & $i_{\rm P1}$ & 21.411 & 0.275 &    272.6 &     69.0\\
57697.398 & $i_{\rm P1}$ & 18.426 & 0.026 &   4260.1 &    103.7\\
57702.438 & $i_{\rm P1}$ & 18.461 & 0.027 &   4127.5 &    103.3\\
57707.348 & $i_{\rm P1}$ & 18.509 & 0.025 &   3949.4 &     90.4\\
57707.359 & $i_{\rm P1}$ & 18.541 & 0.025 &   3832.1 &     88.7\\
57707.367 & $i_{\rm P1}$ & 18.557 & 0.027 &   3777.7 &     92.2\\
57707.379 & $i_{\rm P1}$ & 18.574 & 0.027 &   3719.5 &     92.6\\
57707.395 & $i_{\rm P1}$ & 18.552 & 0.041 &   3795.5 &    143.2\\
57721.355 & $i_{\rm P1}$ & 19.239 & 0.062 &   2014.7 &    114.5\\
57735.273 & $i_{\rm P1}$ & 19.383 & 0.120 &   1765.6 &    194.9\\
57762.230 & $i_{\rm P1}$ & 20.678 & 0.106 &    535.3 &     52.5\\
57762.258 & $i_{\rm P1}$ & 20.445 & 0.079 &    664.0 &     48.4\\
57762.270 & $i_{\rm P1}$ & 20.373 & 0.089 &    709.5 &     58.2\\
57762.281 & $i_{\rm P1}$ & 20.463 & 0.090 &    653.1 &     54.1\\
57697.402 & $z_{\rm P1}$ & 18.452 & 0.036 &   4159.7 &    139.4\\
57702.438 & $z_{\rm P1}$ & 18.588 & 0.040 &   3671.0 &    135.4\\
57707.395 & $z_{\rm P1}$ & 18.655 & 0.056 &   3450.9 &    179.1\\
57721.355 & $z_{\rm P1}$ & 19.620 & 0.154 &   1419.1 &    200.8\\
57735.273 & $z_{\rm P1}$ & 19.571 & 0.165 &   1485.1 &    226.0\\
\hline
\multicolumn{6}{c}{2016hvl}\\
\hline
57700.539 & $g_{\rm P1}$ & 16.387 & 0.013 &  27881.0 &    327.8\\
57706.547 & $g_{\rm P1}$ & 15.801 & 0.008 &  47830.0 &    354.5\\
57718.605 & $g_{\rm P1}$ & 15.892 & 0.008 &  43972.0 &    308.4\\
57745.496 & $g_{\rm P1}$ & 17.723 & 0.018 &   8143.5 &    134.1\\
57700.543 & $r_{\rm P1}$ & 16.129 & 0.010 &  35349.0 &    309.8\\
57706.547 & $r_{\rm P1}$ & 15.543 & 0.005 &  60622.0 &    301.0\\
57718.605 & $r_{\rm P1}$ & 15.487 & 0.005 &  63856.0 &    284.9\\
57745.500 & $r_{\rm P1}$ & 16.547 & 0.008 &  24046.0 &    170.9\\
57706.547 & $i_{\rm P1}$ & 15.721 & 0.006 &  51492.0 &    286.3\\
57718.609 & $i_{\rm P1}$ & 15.882 & 0.006 &  44377.0 &    259.6\\
57745.500 & $i_{\rm P1}$ & 16.423 & 0.008 &  26970.0 &    194.5\\
57700.543 & $z_{\rm P1}$ & 16.294 & 0.015 &  30379.0 &    432.6\\
57706.547 & $z_{\rm P1}$ & 15.608 & 0.007 &  57122.0 &    351.5\\
57718.609 & $z_{\rm P1}$ & 15.636 & 0.007 &  55649.0 &    351.3\\
57745.500 & $z_{\rm P1}$ & 16.189 & 0.009 &  33450.0 &    275.5\\
\hline
\multicolumn{6}{c}{2016ick}\\
\hline
57710.309 & $g_{\rm P1}$ & 18.103 & 0.033 &   5738.1 &    171.9\\
57721.238 & $g_{\rm P1}$ & 17.473 & 0.017 &  10249.0 &    157.4\\
57744.211 & $g_{\rm P1}$ & 19.254 & 0.060 &   1988.7 &    110.5\\
57761.270 & $g_{\rm P1}$ & $>$20.3 & & $   575.0$ &    248.9\\
57710.309 & $r_{\rm P1}$ & 18.211 & 0.034 &   5196.8 &    162.1\\
57719.254 & $r_{\rm P1}$ & 17.696 & 0.029 &   8346.9 &    223.4\\
57721.238 & $r_{\rm P1}$ & 17.696 & 0.016 &   8351.0 &    122.4\\
57744.211 & $r_{\rm P1}$ & 18.362 & 0.026 &   4521.1 &    106.8\\
57761.270 & $r_{\rm P1}$ & 19.324 & 0.103 &   1863.3 &    176.7\\
57670.406 & $i_{\rm P1}$ & $>$22.5 & & $    24.0$ &     32.8\\
57670.418 & $i_{\rm P1}$ & $>$22.6 & & $   -11.0$ &     30.3\\
57670.430 & $i_{\rm P1}$ & $>$22.7 & & $    29.6$ &     28.1\\
57670.441 & $i_{\rm P1}$ & $>$22.6 & & $   -67.0$ &     30.8\\
57705.270 & $i_{\rm P1}$ & 19.566 & 0.063 &   1491.9 &     87.2\\
57705.281 & $i_{\rm P1}$ & 19.649 & 0.066 &   1381.3 &     84.1\\
57705.293 & $i_{\rm P1}$ & 19.475 & 0.054 &   1621.8 &     81.3\\
57705.305 & $i_{\rm P1}$ & 19.501 & 0.053 &   1583.4 &     77.9\\
57706.309 & $i_{\rm P1}$ & 19.350 & 0.040 &   1820.4 &     66.4\\
57706.320 & $i_{\rm P1}$ & 19.421 & 0.061 &   1704.7 &     95.6\\
57706.332 & $i_{\rm P1}$ & 19.395 & 0.070 &   1745.6 &    112.9\\
57706.344 & $i_{\rm P1}$ & 19.282 & 0.071 &   1937.3 &    126.9\\
57710.309 & $i_{\rm P1}$ & 18.420 & 0.048 &   4287.2 &    188.3\\
57711.348 & $i_{\rm P1}$ & 18.294 & 0.040 &   4811.2 &    177.5\\
57711.359 & $i_{\rm P1}$ & 18.344 & 0.027 &   4595.8 &    115.5\\
57711.367 & $i_{\rm P1}$ & 18.435 & 0.148 &   4226.0 &    575.7\\
57711.379 & $i_{\rm P1}$ & 18.055 & 0.218 &   5998.5 &   1203.9\\
57721.242 & $i_{\rm P1}$ & 18.104 & 0.022 &   5735.7 &    117.7\\
57744.211 & $i_{\rm P1}$ & 18.598 & 0.035 &   3636.6 &    116.7\\
57761.270 & $i_{\rm P1}$ & 19.452 & 0.110 &   1656.1 &    167.1\\
57719.254 & $z_{\rm P1}$ & 18.362 & 0.072 &   4522.6 &    300.2\\
57721.242 & $z_{\rm P1}$ & 18.323 & 0.035 &   4686.2 &    152.3\\
57744.211 & $z_{\rm P1}$ & 18.832 & 0.060 &   2931.8 &    162.0\\
57761.270 & $z_{\rm P1}$ & 19.603 & 0.157 &   1441.8 &    209.1\\
\hline
\multicolumn{6}{c}{2016idy}\\
\hline
57674.461 & $g_{\rm P1}$ & 17.343 & 0.019 &  11551.0 &    204.1\\
57687.406 & $g_{\rm P1}$ & 18.405 & 0.029 &   4346.0 &    117.8\\
57695.449 & $g_{\rm P1}$ & 19.103 & 0.051 &   2284.8 &    106.7\\
57707.391 & $g_{\rm P1}$ & 19.793 & 0.199 &   1210.0 &    221.4\\
57668.430 & $r_{\rm P1}$ & 17.132 & 0.011 &  14038.0 &    135.8\\
57674.461 & $r_{\rm P1}$ & 17.359 & 0.016 &  11382.0 &    168.2\\
57687.406 & $r_{\rm P1}$ & 17.858 & 0.018 &   7190.6 &    120.7\\
57695.449 & $r_{\rm P1}$ & 18.139 & 0.022 &   5549.9 &    111.7\\
57707.391 & $r_{\rm P1}$ & 18.787 & 0.056 &   3055.3 &    158.8\\
57668.430 & $i_{\rm P1}$ & 17.755 & 0.017 &   7909.8 &    126.7\\
57674.465 & $i_{\rm P1}$ & 18.150 & 0.026 &   5497.7 &    134.0\\
57687.406 & $i_{\rm P1}$ & 18.319 & 0.027 &   4702.3 &    117.8\\
57695.449 & $i_{\rm P1}$ & 18.214 & 0.027 &   5180.8 &    127.8\\
57706.355 & $i_{\rm P1}$ & 18.888 & 0.051 &   2785.0 &    132.0\\
57706.367 & $i_{\rm P1}$ & 18.912 & 0.058 &   2724.9 &    145.8\\
57706.379 & $i_{\rm P1}$ & 18.778 & 0.044 &   3081.7 &    123.8\\
57706.391 & $i_{\rm P1}$ & 18.938 & 0.056 &   2658.8 &    136.4\\
57707.391 & $i_{\rm P1}$ & 18.970 & 0.066 &   2582.0 &    157.0\\
57668.430 & $z_{\rm P1}$ & 17.815 & 0.025 &   7481.2 &    175.7\\
57674.465 & $z_{\rm P1}$ & 18.203 & 0.033 &   5231.8 &    161.0\\
57687.406 & $z_{\rm P1}$ & 18.340 & 0.039 &   4611.4 &    167.3\\
57695.449 & $z_{\rm P1}$ & 18.386 & 0.043 &   4422.1 &    176.6\\
57707.391 & $z_{\rm P1}$ & 19.151 & 0.092 &   2185.8 &    184.2\\
\hline
\multicolumn{6}{c}{2016ixf}\\
\hline
57744.543 & $g_{\rm P1}$ & 18.050 & 0.022 &   6025.0 &    122.3\\
57756.512 & $g_{\rm P1}$ & 18.824 & 0.035 &   2953.6 &     95.2\\
57765.543 & $g_{\rm P1}$ & 19.167 & 0.122 &   2153.4 &    242.7\\
57773.609 & $g_{\rm P1}$ & 19.926 & 0.097 &   1070.8 &     95.3\\
57784.469 & $g_{\rm P1}$ & 21.166 & 0.265 &    341.8 &     83.5\\
57744.543 & $r_{\rm P1}$ & 18.186 & 0.020 &   5316.0 &     98.5\\
57756.512 & $r_{\rm P1}$ & 18.618 & 0.025 &   3570.3 &     83.5\\
57765.543 & $r_{\rm P1}$ & 18.908 & 0.069 &   2734.6 &    174.0\\
57773.609 & $r_{\rm P1}$ & 19.312 & 0.052 &   1883.8 &     90.9\\
57784.469 & $r_{\rm P1}$ & 19.814 & 0.065 &   1187.4 &     70.7\\
57744.543 & $i_{\rm P1}$ & 18.723 & 0.030 &   3243.2 &     91.0\\
57756.512 & $i_{\rm P1}$ & 19.368 & 0.043 &   1789.8 &     70.1\\
57765.543 & $i_{\rm P1}$ & 19.319 & 0.080 &   1871.9 &    138.6\\
57773.609 & $i_{\rm P1}$ & 19.428 & 0.060 &   1693.1 &     94.2\\
57784.469 & $i_{\rm P1}$ & 19.892 & 0.079 &   1105.0 &     80.5\\
57817.348 & $i_{\rm P1}$ & 21.334 & 0.158 &    292.6 &     42.5\\
57817.355 & $i_{\rm P1}$ & 21.065 & 0.128 &    374.9 &     44.2\\
57817.367 & $i_{\rm P1}$ & 21.141 & 0.132 &    349.7 &     42.5\\
57817.375 & $i_{\rm P1}$ & 21.369 & 0.162 &    283.3 &     42.2\\
57831.441 & $i_{\rm P1}$ & 21.828 & 0.318 &    185.8 &     54.4\\
57831.453 & $i_{\rm P1}$ & 21.809 & 0.277 &    189.0 &     48.2\\
57831.465 & $i_{\rm P1}$ & 21.309 & 0.208 &    299.4 &     57.4\\
57744.543 & $z_{\rm P1}$ & 18.901 & 0.048 &   2752.5 &    122.5\\
57756.512 & $z_{\rm P1}$ & 19.622 & 0.070 &   1416.1 &     91.8\\
57765.543 & $z_{\rm P1}$ & 19.567 & 0.134 &   1489.9 &    184.4\\
57773.609 & $z_{\rm P1}$ & 19.612 & 0.111 &   1429.7 &    146.2\\
57784.469 & $z_{\rm P1}$ & 19.923 & 0.114 &   1073.9 &    113.0\\
\hline
\multicolumn{6}{c}{2016iyv}\\
\hline
57744.492 & $g_{\rm P1}$ & 16.354 & 0.010 &  28733.0 &    253.4\\
57756.512 & $g_{\rm P1}$ & 16.369 & 0.008 &  28330.0 &    209.3\\
57756.562 & $g_{\rm P1}$ & 16.440 & 0.008 &  26543.0 &    204.7\\
57765.547 & $g_{\rm P1}$ & 17.023 & 0.022 &  15517.0 &    311.3\\
57773.512 & $g_{\rm P1}$ & 17.657 & 0.017 &   8656.3 &    134.3\\
57784.465 & $g_{\rm P1}$ & 18.422 & 0.035 &   4275.8 &    138.0\\
57756.516 & $r_{\rm P1}$ & 16.401 & 0.007 &  27513.0 &    177.2\\
57756.562 & $r_{\rm P1}$ & 16.447 & 0.008 &  26385.0 &    186.7\\
57765.547 & $r_{\rm P1}$ & 16.931 & 0.015 &  16894.0 &    226.4\\
57773.512 & $r_{\rm P1}$ & 17.077 & 0.010 &  14760.0 &    137.9\\
57784.465 & $r_{\rm P1}$ & 17.386 & 0.015 &  11105.0 &    148.7\\
57744.492 & $i_{\rm P1}$ & 16.946 & 0.012 &  16655.0 &    187.9\\
57756.516 & $i_{\rm P1}$ & 17.211 & 0.011 &  13046.0 &    130.3\\
57756.562 & $i_{\rm P1}$ & 17.201 & 0.011 &  13170.0 &    133.2\\
57765.547 & $i_{\rm P1}$ & 17.659 & 0.024 &   8638.0 &    187.1\\
57773.512 & $i_{\rm P1}$ & 17.594 & 0.014 &   9173.5 &    119.1\\
57784.465 & $i_{\rm P1}$ & 17.577 & 0.018 &   9314.0 &    152.2\\
57816.383 & $i_{\rm P1}$ & 19.105 & 0.022 &   2279.6 &     46.0\\
57816.395 & $i_{\rm P1}$ & 19.068 & 0.021 &   2360.4 &     45.1\\
57816.406 & $i_{\rm P1}$ & 19.135 & 0.023 &   2217.9 &     46.3\\
57816.418 & $i_{\rm P1}$ & 19.120 & 0.020 &   2248.9 &     42.2\\
57744.492 & $z_{\rm P1}$ & 17.068 & 0.018 &  14881.0 &    253.5\\
57756.516 & $z_{\rm P1}$ & 17.203 & 0.014 &  13144.0 &    173.3\\
57756.562 & $z_{\rm P1}$ & 17.319 & 0.016 &  11812.0 &    169.2\\
57765.547 & $z_{\rm P1}$ & 17.583 & 0.028 &   9265.6 &    237.8\\
57773.512 & $z_{\rm P1}$ & 17.571 & 0.018 &   9363.6 &    153.9\\
57784.465 & $z_{\rm P1}$ & 17.567 & 0.024 &   9398.4 &    206.4\\
\hline
\multicolumn{6}{c}{2016jem}\\
\hline
57762.227 & $g_{\rm P1}$ & 17.089 & 0.016 &  14605.0 &    212.2\\
57766.227 & $g_{\rm P1}$ & 17.216 & 0.025 &  12993.0 &    295.6\\
57776.234 & $g_{\rm P1}$ & 17.967 & 0.026 &   6505.5 &    153.4\\
57762.227 & $r_{\rm P1}$ & 17.127 & 0.013 &  14100.0 &    167.6\\
57766.227 & $r_{\rm P1}$ & 17.329 & 0.019 &  11709.0 &    208.9\\
57776.234 & $r_{\rm P1}$ & 17.718 & 0.017 &   8182.1 &    126.5\\
57762.227 & $i_{\rm P1}$ & 17.858 & 0.021 &   7190.7 &    137.6\\
57766.227 & $i_{\rm P1}$ & 18.043 & 0.038 &   6064.2 &    210.1\\
57776.234 & $i_{\rm P1}$ & 18.539 & 0.034 &   3840.8 &    120.1\\
57762.227 & $z_{\rm P1}$ & 18.054 & 0.031 &   6006.2 &    171.2\\
57766.227 & $z_{\rm P1}$ & 18.055 & 0.041 &   5999.8 &    226.3\\
57776.234 & $z_{\rm P1}$ & 18.635 & 0.056 &   3515.7 &    180.8\\
\hline
\multicolumn{6}{c}{2016ys}\\
\hline
57418.422 & $g_{\rm P1}$ & 17.092 & 0.013 &  14567.0 &    172.6\\
57422.359 & $g_{\rm P1}$ & 17.189 & 0.014 &  13313.0 &    167.9\\
57428.328 & $g_{\rm P1}$ & 17.498 & 0.014 &  10014.0 &    133.5\\
57443.301 & $g_{\rm P1}$ & 18.762 & 0.041 &   3126.8 &    119.2\\
57451.285 & $g_{\rm P1}$ & 19.317 & 0.048 &   1876.2 &     83.7\\
57459.336 & $g_{\rm P1}$ & 19.637 & 0.085 &   1397.0 &    109.6\\
57418.426 & $r_{\rm P1}$ & 16.841 & 0.009 &  18341.0 &    152.3\\
57422.359 & $r_{\rm P1}$ & 16.965 & 0.011 &  16375.0 &    159.4\\
57428.328 & $r_{\rm P1}$ & 17.278 & 0.013 &  12269.0 &    144.9\\
57443.301 & $r_{\rm P1}$ & 17.724 & 0.017 &   8137.3 &    127.1\\
57451.285 & $r_{\rm P1}$ & 18.003 & 0.017 &   6290.8 &    100.6\\
57459.336 & $r_{\rm P1}$ & 18.415 & 0.029 &   4304.5 &    114.8\\
57418.426 & $i_{\rm P1}$ & 17.354 & 0.013 &  11442.0 &    138.3\\
57422.359 & $i_{\rm P1}$ & 17.486 & 0.015 &  10129.0 &    144.4\\
57428.328 & $i_{\rm P1}$ & 17.852 & 0.018 &   7231.3 &    118.2\\
57443.301 & $i_{\rm P1}$ & 17.773 & 0.017 &   7779.6 &    125.3\\
57451.285 & $i_{\rm P1}$ & 17.953 & 0.018 &   6588.2 &    109.2\\
57459.336 & $i_{\rm P1}$ & 18.513 & 0.032 &   3934.2 &    115.7\\
57418.426 & $z_{\rm P1}$ & 17.281 & 0.018 &  12230.0 &    201.5\\
57422.359 & $z_{\rm P1}$ & 17.403 & 0.019 &  10931.0 &    190.1\\
57428.328 & $z_{\rm P1}$ & 17.680 & 0.023 &   8475.8 &    179.5\\
57443.301 & $z_{\rm P1}$ & 17.661 & 0.020 &   8620.0 &    157.7\\
57451.289 & $z_{\rm P1}$ & 17.846 & 0.022 &   7269.9 &    147.4\\
57459.340 & $z_{\rm P1}$ & 18.372 & 0.037 &   4478.1 &    154.2\\
\hline
\multicolumn{6}{c}{2016zd}\\
\hline
57422.535 & $g_{\rm P1}$ & 16.662 & 0.011 &  21634.0 &    215.4\\
57428.473 & $g_{\rm P1}$ & 16.284 & 0.008 &  30636.0 &    231.3\\
57436.551 & $g_{\rm P1}$ & 16.465 & 0.011 &  25934.0 &    252.7\\
57449.461 & $g_{\rm P1}$ & 17.358 & 0.015 &  11396.0 &    158.6\\
57459.438 & $g_{\rm P1}$ & 18.183 & 0.029 &   5330.7 &    142.2\\
57476.395 & $g_{\rm P1}$ & 18.959 & 0.049 &   2608.5 &    118.8\\
57422.535 & $r_{\rm P1}$ & 16.829 & 0.010 &  18552.0 &    170.3\\
57428.473 & $r_{\rm P1}$ & 16.423 & 0.008 &  26957.0 &    190.0\\
57436.551 & $r_{\rm P1}$ & 16.563 & 0.009 &  23698.0 &    206.5\\
57449.461 & $r_{\rm P1}$ & 17.270 & 0.013 &  12357.0 &    144.5\\
57459.438 & $r_{\rm P1}$ & 17.420 & 0.015 &  10767.0 &    147.8\\
57476.395 & $r_{\rm P1}$ & 18.265 & 0.025 &   4941.8 &    115.9\\
57491.359 & $r_{\rm P1}$ & 18.821 & 0.044 &   2963.3 &    119.2\\
57491.371 & $r_{\rm P1}$ & 18.765 & 0.031 &   3118.0 &     88.7\\
57422.535 & $i_{\rm P1}$ & 17.112 & 0.013 &  14298.0 &    168.7\\
57428.473 & $i_{\rm P1}$ & 17.071 & 0.011 &  14847.0 &    157.1\\
57436.551 & $i_{\rm P1}$ & 17.333 & 0.017 &  11658.0 &    185.5\\
57438.484 & $i_{\rm P1}$ & 17.411 & 0.009 &  10854.0 &     93.0\\
57438.496 & $i_{\rm P1}$ & 17.390 & 0.008 &  11062.0 &     86.1\\
57438.508 & $i_{\rm P1}$ & 17.420 & 0.009 &  10763.0 &     87.1\\
57438.520 & $i_{\rm P1}$ & 17.416 & 0.010 &  10803.0 &     94.8\\
57449.461 & $i_{\rm P1}$ & 17.979 & 0.020 &   6433.8 &    117.7\\
57459.438 & $i_{\rm P1}$ & 17.736 & 0.020 &   8043.0 &    144.7\\
57476.395 & $i_{\rm P1}$ & 18.613 & 0.035 &   3586.8 &    114.7\\
57412.664 & $z_{\rm P1}$ & $>$21.0 & & $   369.1$ &    129.7\\
57412.672 & $z_{\rm P1}$ & $>$21.0 & & $    93.9$ &    133.8\\
57428.473 & $z_{\rm P1}$ & 17.096 & 0.015 &  14510.0 &    202.0\\
57436.551 & $z_{\rm P1}$ & 17.372 & 0.023 &  11250.0 &    237.7\\
57449.461 & $z_{\rm P1}$ & 17.751 & 0.021 &   7934.9 &    156.6\\
57459.438 & $z_{\rm P1}$ & 17.820 & 0.030 &   7447.8 &    208.5\\
57476.395 & $z_{\rm P1}$ & 18.667 & 0.054 &   3413.7 &    171.0\\
\hline
\multicolumn{6}{c}{2017aaa}\\
\hline
57793.609 & $g_{\rm P1}$ & 17.379 & 0.019 &  11175.0 &    197.9\\
57805.570 & $g_{\rm P1}$ & 17.509 & 0.018 &   9913.3 &    165.3\\
57816.570 & $g_{\rm P1}$ & 18.186 & 0.026 &   5316.6 &    127.6\\
57831.598 & $g_{\rm P1}$ & 19.698 & 0.103 &   1320.3 &    125.5\\
57839.504 & $g_{\rm P1}$ & 19.782 & 0.074 &   1222.8 &     83.5\\
57847.500 & $g_{\rm P1}$ & 19.983 & 0.097 &   1015.9 &     90.6\\
57859.449 & $g_{\rm P1}$ & 20.038 & 0.175 &    965.8 &    155.7\\
57793.609 & $r_{\rm P1}$ & 17.504 & 0.017 &   9963.2 &    159.5\\
57805.570 & $r_{\rm P1}$ & 17.426 & 0.014 &  10705.0 &    136.7\\
57816.570 & $r_{\rm P1}$ & 18.063 & 0.019 &   5953.8 &    104.9\\
57831.598 & $r_{\rm P1}$ & 18.351 & 0.032 &   4567.3 &    135.2\\
57839.504 & $r_{\rm P1}$ & 18.879 & 0.031 &   2808.9 &     81.4\\
57847.500 & $r_{\rm P1}$ & 19.263 & 0.049 &   1971.1 &     89.2\\
57859.449 & $r_{\rm P1}$ & 19.607 & 0.094 &   1436.3 &    124.8\\
57793.609 & $i_{\rm P1}$ & 17.856 & 0.020 &   7206.1 &    136.0\\
57805.570 & $i_{\rm P1}$ & 18.131 & 0.026 &   5590.0 &    132.4\\
57816.570 & $i_{\rm P1}$ & 18.824 & 0.035 &   2955.1 &     95.1\\
57831.598 & $i_{\rm P1}$ & 18.563 & 0.036 &   3755.4 &    125.8\\
57839.504 & $i_{\rm P1}$ & 19.008 & 0.041 &   2494.2 &     94.6\\
57847.504 & $i_{\rm P1}$ & 19.262 & 0.054 &   1972.6 &     97.7\\
57859.449 & $i_{\rm P1}$ & 20.057 & 0.137 &    948.7 &    119.8\\
57793.609 & $z_{\rm P1}$ & 18.050 & 0.030 &   6025.8 &    165.6\\
57805.570 & $z_{\rm P1}$ & 18.285 & 0.042 &   4854.2 &    186.9\\
57816.570 & $z_{\rm P1}$ & 18.752 & 0.044 &   3155.3 &    129.0\\
57831.602 & $z_{\rm P1}$ & 18.743 & 0.055 &   3183.2 &    161.4\\
57839.504 & $z_{\rm P1}$ & 19.168 & 0.067 &   2152.7 &    132.4\\
57847.504 & $z_{\rm P1}$ & 19.511 & 0.094 &   1568.6 &    135.7\\
57859.449 & $z_{\rm P1}$ & 20.043 & 0.185 &    961.2 &    164.2\\
\hline
\multicolumn{6}{c}{2017adj}\\
\hline
57793.609 & $g_{\rm P1}$ & 16.700 & 0.012 &  20900.0 &    233.8\\
57805.570 & $g_{\rm P1}$ & 16.952 & 0.013 &  16566.0 &    199.7\\
57816.570 & $g_{\rm P1}$ & 17.896 & 0.020 &   6943.2 &    131.1\\
57830.516 & $g_{\rm P1}$ & 18.989 & 0.059 &   2536.4 &    137.6\\
57837.508 & $g_{\rm P1}$ & 19.309 & 0.058 &   1890.0 &    100.2\\
57793.609 & $r_{\rm P1}$ & 16.729 & 0.010 &  20339.0 &    194.4\\
57805.574 & $r_{\rm P1}$ & 16.981 & 0.011 &  16124.0 &    169.9\\
57816.570 & $r_{\rm P1}$ & 17.463 & 0.013 &  10347.0 &    125.4\\
57830.516 & $r_{\rm P1}$ & 18.041 & 0.021 &   6078.5 &    119.8\\
57837.512 & $r_{\rm P1}$ & 18.425 & 0.026 &   4266.2 &    101.4\\
57793.609 & $i_{\rm P1}$ & 17.214 & 0.013 &  13010.0 &    154.1\\
57805.574 & $i_{\rm P1}$ & 17.702 & 0.018 &   8302.6 &    134.5\\
57816.574 & $i_{\rm P1}$ & 17.968 & 0.020 &   6499.1 &    122.1\\
57830.516 & $i_{\rm P1}$ & 18.111 & 0.023 &   5695.0 &    122.9\\
57831.477 & $i_{\rm P1}$ & 18.215 & 0.016 &   5176.6 &     77.6\\
57831.484 & $i_{\rm P1}$ & 18.199 & 0.015 &   5254.5 &     71.0\\
57831.496 & $i_{\rm P1}$ & 18.200 & 0.014 &   5246.8 &     68.3\\
57831.504 & $i_{\rm P1}$ & 18.213 & 0.014 &   5183.9 &     68.7\\
57837.512 & $i_{\rm P1}$ & 18.430 & 0.027 &   4245.9 &    107.1\\
57793.613 & $z_{\rm P1}$ & 17.333 & 0.018 &  11667.0 &    192.4\\
57805.574 & $z_{\rm P1}$ & 17.674 & 0.026 &   8518.8 &    202.3\\
57816.574 & $z_{\rm P1}$ & 17.820 & 0.025 &   7446.2 &    168.6\\
57830.516 & $z_{\rm P1}$ & 17.981 & 0.028 &   6420.8 &    164.9\\
57837.512 & $z_{\rm P1}$ & 18.382 & 0.037 &   4438.6 &    153.0\\
\hline
\multicolumn{6}{c}{2017awz}\\
\hline
57806.426 & $g_{\rm P1}$ & 15.835 & 0.007 &  46344.0 &    307.2\\
57816.492 & $g_{\rm P1}$ & 15.660 & 0.006 &  54435.0 &    308.0\\
57826.500 & $g_{\rm P1}$ & 16.212 & 0.010 &  32743.0 &    297.0\\
57832.445 & $g_{\rm P1}$ & 16.656 & 0.010 &  21756.0 &    195.6\\
57844.402 & $g_{\rm P1}$ & 17.588 & 0.019 &   9222.3 &    161.5\\
57859.398 & $g_{\rm P1}$ & 18.222 & 0.035 &   5141.4 &    166.8\\
57806.426 & $r_{\rm P1}$ & 15.974 & 0.007 &  40765.0 &    272.9\\
57816.492 & $r_{\rm P1}$ & 15.642 & 0.006 &  55346.0 &    289.0\\
57826.500 & $r_{\rm P1}$ & 16.063 & 0.008 &  37551.0 &    263.7\\
57832.445 & $r_{\rm P1}$ & 16.250 & 0.007 &  31631.0 &    196.6\\
57844.402 & $r_{\rm P1}$ & 16.638 & 0.009 &  22119.0 &    188.1\\
57806.426 & $i_{\rm P1}$ & 16.303 & 0.009 &  30108.0 &    255.9\\
57816.492 & $i_{\rm P1}$ & 16.303 & 0.009 &  30109.0 &    238.6\\
57826.500 & $i_{\rm P1}$ & 16.754 & 0.013 &  19887.0 &    230.1\\
57832.445 & $i_{\rm P1}$ & 16.789 & 0.010 &  19252.0 &    183.1\\
57844.402 & $i_{\rm P1}$ & 16.785 & 0.011 &  19316.0 &    188.5\\
57859.402 & $i_{\rm P1}$ & 17.540 & 0.020 &   9635.3 &    179.0\\
57806.426 & $z_{\rm P1}$ & 16.490 & 0.013 &  25352.0 &    314.9\\
57816.492 & $z_{\rm P1}$ & 16.257 & 0.010 &  31407.0 &    297.5\\
57826.500 & $z_{\rm P1}$ & 16.543 & 0.013 &  24142.0 &    298.5\\
57832.445 & $z_{\rm P1}$ & 16.541 & 0.012 &  24189.0 &    259.2\\
57844.402 & $z_{\rm P1}$ & 16.688 & 0.012 &  21128.0 &    236.5\\
57859.402 & $z_{\rm P1}$ & 17.576 & 0.027 &   9325.7 &    234.5\\
\hline
\multicolumn{6}{c}{2017azk}\\
\hline
57808.434 & $g_{\rm P1}$ & 18.477 & 0.033 &   4067.9 &    124.0\\
57816.441 & $g_{\rm P1}$ & 18.649 & 0.036 &   3470.4 &    115.2\\
57828.453 & $g_{\rm P1}$ & 20.001 & 0.179 &    999.5 &    164.7\\
57835.535 & $g_{\rm P1}$ & 20.122 & 0.139 &    893.4 &    114.5\\
57848.371 & $g_{\rm P1}$ & $>$21.3 & & $   118.9$ &    102.2\\
57863.309 & $g_{\rm P1}$ & $>$21.7 & & $   149.9$ &     68.7\\
57808.434 & $r_{\rm P1}$ & 18.720 & 0.036 &   3249.5 &    108.9\\
57816.441 & $r_{\rm P1}$ & 18.562 & 0.030 &   3758.4 &    102.5\\
57828.453 & $r_{\rm P1}$ & 19.065 & 0.057 &   2366.7 &    125.2\\
57835.535 & $r_{\rm P1}$ & 19.489 & 0.072 &   1601.6 &    106.4\\
57848.371 & $r_{\rm P1}$ & 20.220 & 0.112 &    816.6 &     84.5\\
57863.309 & $r_{\rm P1}$ & 20.800 & 0.156 &    478.6 &     68.8\\
57800.543 & $i_{\rm P1}$ & 19.842 & 0.054 &   1156.2 &     57.8\\
57800.555 & $i_{\rm P1}$ & 20.017 & 0.071 &    984.3 &     64.7\\
57800.566 & $i_{\rm P1}$ & 19.987 & 0.065 &   1011.7 &     60.6\\
57800.578 & $i_{\rm P1}$ & 19.869 & 0.060 &   1128.5 &     62.7\\
57808.434 & $i_{\rm P1}$ & 18.855 & 0.042 &   2869.6 &    109.9\\
57816.441 & $i_{\rm P1}$ & 18.946 & 0.044 &   2639.2 &    106.2\\
57828.453 & $i_{\rm P1}$ & 19.351 & 0.083 &   1817.6 &    138.9\\
57835.535 & $i_{\rm P1}$ & 19.375 & 0.105 &   1778.6 &    172.1\\
57848.375 & $i_{\rm P1}$ & 20.041 & 0.101 &    963.0 &     89.6\\
57863.309 & $i_{\rm P1}$ & 20.773 & 0.196 &    490.6 &     88.4\\
57828.453 & $z_{\rm P1}$ & 19.664 & 0.157 &   1362.1 &    196.8\\
57835.535 & $z_{\rm P1}$ & 19.412 & 0.144 &   1718.1 &    228.5\\
57848.375 & $z_{\rm P1}$ & 20.107 & 0.163 &    905.8 &    136.1\\
57863.309 & $z_{\rm P1}$ & $>$20.9 & & $   340.1$ &    139.8\\
\hline
\multicolumn{6}{c}{2017cfb}\\
\hline
57833.488 & $g_{\rm P1}$ & 15.622 & 0.005 &  56364.0 &    270.6\\
57841.527 & $g_{\rm P1}$ & 15.702 & 0.006 &  52374.0 &    286.9\\
57847.500 & $g_{\rm P1}$ & 15.998 & 0.007 &  39873.0 &    249.7\\
57859.445 & $g_{\rm P1}$ & 16.919 & 0.011 &  17071.0 &    176.4\\
57870.406 & $g_{\rm P1}$ & 17.721 & 0.017 &   8155.9 &    125.8\\
57833.488 & $r_{\rm P1}$ & 15.785 & 0.005 &  48525.0 &    222.3\\
57841.527 & $r_{\rm P1}$ & 15.744 & 0.005 &  50381.0 &    244.3\\
57847.500 & $r_{\rm P1}$ & 16.050 & 0.006 &  38013.0 &    215.9\\
57859.449 & $r_{\rm P1}$ & 16.470 & 0.007 &  25828.0 &    176.3\\
57870.406 & $r_{\rm P1}$ & 16.856 & 0.009 &  18101.0 &    150.9\\
57793.512 & $i_{\rm P1}$ & $>$21.7 & & $    29.3$ &     68.8\\
57793.523 & $i_{\rm P1}$ & $>$21.7 & & $   -63.6$ &     66.7\\
57793.535 & $i_{\rm P1}$ & $>$21.8 & & $     0.4$ &     63.9\\
57793.547 & $i_{\rm P1}$ & $>$21.9 & & $    94.0$ &     58.2\\
57831.562 & $i_{\rm P1}$ & 16.337 & 0.005 &  29184.0 &    141.0\\
57831.574 & $i_{\rm P1}$ & 16.319 & 0.005 &  29665.0 &    123.0\\
57831.586 & $i_{\rm P1}$ & 16.337 & 0.004 &  29198.0 &    118.9\\
57831.598 & $i_{\rm P1}$ & 16.340 & 0.005 &  29104.0 &    122.1\\
57833.488 & $i_{\rm P1}$ & 16.323 & 0.007 &  29579.0 &    193.0\\
57841.531 & $i_{\rm P1}$ & 16.518 & 0.008 &  24709.0 &    189.1\\
57847.500 & $i_{\rm P1}$ & 16.849 & 0.010 &  18213.0 &    168.4\\
57859.449 & $i_{\rm P1}$ & 17.010 & 0.011 &  15699.0 &    158.6\\
57870.406 & $i_{\rm P1}$ & 16.970 & 0.011 &  16299.0 &    162.0\\
57841.531 & $z_{\rm P1}$ & 16.478 & 0.011 &  25633.0 &    248.1\\
57847.500 & $z_{\rm P1}$ & 16.763 & 0.012 &  19712.0 &    219.8\\
57859.449 & $z_{\rm P1}$ & 16.862 & 0.013 &  17997.0 &    209.3\\
57870.406 & $z_{\rm P1}$ & 16.943 & 0.013 &  16706.0 &    195.8\\
\hline
\multicolumn{6}{c}{2017cfc}\\
\hline
57816.570 & $g_{\rm P1}$ & 21.130 & 0.340 &    353.2 &    110.7\\
57831.598 & $g_{\rm P1}$ & 16.535 & 0.010 &  24314.0 &    221.7\\
57833.488 & $g_{\rm P1}$ & 16.336 & 0.007 &  29216.0 &    182.1\\
57839.504 & $g_{\rm P1}$ & 16.236 & 0.007 &  32032.0 &    195.2\\
57840.543 & $g_{\rm P1}$ & 16.280 & 0.008 &  30770.0 &    231.0\\
57847.500 & $g_{\rm P1}$ & 16.652 & 0.010 &  21847.0 &    203.0\\
57859.449 & $g_{\rm P1}$ & 17.967 & 0.025 &   6501.9 &    150.7\\
57870.402 & $g_{\rm P1}$ & 18.694 & 0.037 &   3330.9 &    113.6\\
57816.570 & $r_{\rm P1}$ & $>$21.5 & & $  -155.2$ &     81.5\\
57831.598 & $r_{\rm P1}$ & 16.543 & 0.009 &  24136.0 &    203.2\\
57833.488 & $r_{\rm P1}$ & 16.386 & 0.006 &  27892.0 &    162.5\\
57839.504 & $r_{\rm P1}$ & 16.272 & 0.006 &  30984.0 &    177.5\\
57840.543 & $r_{\rm P1}$ & 16.257 & 0.014 &  31432.0 &    411.6\\
57847.500 & $r_{\rm P1}$ & 16.549 & 0.008 &  24016.0 &    176.1\\
57859.449 & $r_{\rm P1}$ & 17.053 & 0.012 &  15093.0 &    160.4\\
57870.402 & $r_{\rm P1}$ & 17.642 & 0.015 &   8772.7 &    124.8\\
57816.570 & $i_{\rm P1}$ & $>$21.5 & & $   -92.0$ &     86.3\\
57831.598 & $i_{\rm P1}$ & 16.754 & 0.010 &  19884.0 &    190.2\\
57833.488 & $i_{\rm P1}$ & 16.642 & 0.007 &  22046.0 &    150.1\\
57839.504 & $i_{\rm P1}$ & 16.780 & 0.009 &  19401.0 &    169.0\\
57840.543 & $i_{\rm P1}$ & 16.812 & 0.012 &  18852.0 &    205.2\\
57847.504 & $i_{\rm P1}$ & 17.261 & 0.013 &  12468.0 &    153.2\\
57859.449 & $i_{\rm P1}$ & 17.240 & 0.013 &  12711.0 &    153.5\\
57870.402 & $i_{\rm P1}$ & 17.714 & 0.018 &   8214.6 &    134.9\\
57816.570 & $z_{\rm P1}$ & $>$21.0 & & $   -72.0$ &    135.9\\
57831.602 & $z_{\rm P1}$ & 16.917 & 0.015 &  17109.0 &    234.8\\
57839.504 & $z_{\rm P1}$ & 16.832 & 0.012 &  18498.0 &    212.5\\
57840.543 & $z_{\rm P1}$ & 16.840 & 0.036 &  18371.0 &    617.4\\
57847.504 & $z_{\rm P1}$ & 17.154 & 0.016 &  13754.0 &    205.8\\
57859.449 & $z_{\rm P1}$ & 17.190 & 0.016 &  13309.0 &    196.8\\
57870.402 & $z_{\rm P1}$ & 17.675 & 0.023 &   8510.0 &    182.6\\
\hline
\multicolumn{6}{c}{2017cfd}\\
\hline
57831.242 & $g_{\rm P1}$ & 16.684 & 0.011 &  21196.0 &    218.0\\
57837.309 & $g_{\rm P1}$ & 15.102 & 0.004 &  91030.0 &    369.1\\
57844.297 & $g_{\rm P1}$ & 14.814 & 0.004 & 118740.0 &    437.8\\
57863.246 & $g_{\rm P1}$ & 15.970 & 0.007 &  40911.0 &    278.4\\
57878.254 & $g_{\rm P1}$ & 17.263 & 0.024 &  12441.0 &    277.6\\
57831.242 & $r_{\rm P1}$ & 16.517 & 0.009 &  24722.0 &    207.0\\
57837.312 & $r_{\rm P1}$ & 15.041 & 0.004 &  96280.0 &    364.8\\
57844.297 & $r_{\rm P1}$ & 14.783 & 0.003 & 122120.0 &    392.5\\
57863.246 & $r_{\rm P1}$ & 15.667 & 0.005 &  54079.0 &    260.2\\
57878.254 & $r_{\rm P1}$ & 16.262 & 0.011 &  31287.0 &    319.8\\
57797.504 & $i_{\rm P1}$ & $>$21.2 & & $   -31.9$ &    108.8\\
57797.516 & $i_{\rm P1}$ & $>$20.9 & & $  -233.8$ &    139.7\\
57797.527 & $i_{\rm P1}$ & $>$21.3 & & $    43.0$ &     97.9\\
57797.539 & $i_{\rm P1}$ & $>$21.4 & & $   -65.5$ &     91.4\\
57831.242 & $i_{\rm P1}$ & 16.673 & 0.010 &  21420.0 &    202.6\\
57837.312 & $i_{\rm P1}$ & 15.250 & 0.005 &  79453.0 &    351.6\\
57844.297 & $i_{\rm P1}$ & 15.390 & 0.005 &  69824.0 &    325.7\\
57851.352 & $i_{\rm P1}$ & 15.681 & 0.003 &  53395.0 &    161.8\\
57851.363 & $i_{\rm P1}$ & 15.701 & 0.003 &  52433.0 &    166.7\\
57851.375 & $i_{\rm P1}$ & 15.701 & 0.004 &  52423.0 &    169.4\\
57851.387 & $i_{\rm P1}$ & 15.693 & 0.004 &  52796.0 &    171.2\\
57863.250 & $i_{\rm P1}$ & 16.011 & 0.007 &  39395.0 &    253.1\\
57878.254 & $i_{\rm P1}$ & 16.241 & 0.012 &  31875.0 &    341.6\\
57831.242 & $z_{\rm P1}$ & 16.715 & 0.014 &  20611.0 &    259.7\\
57837.312 & $z_{\rm P1}$ & 15.435 & 0.007 &  66975.0 &    460.3\\
57844.301 & $z_{\rm P1}$ & 15.352 & 0.006 &  72333.0 &    418.0\\
57863.250 & $z_{\rm P1}$ & 15.813 & 0.008 &  47293.0 &    338.5\\
57878.254 & $z_{\rm P1}$ & 16.198 & 0.013 &  33176.0 &    405.7\\
\hline
\multicolumn{6}{c}{2017cgr}\\
\hline
57808.430 & $g_{\rm P1}$ & 16.694 & 0.012 &  21009.0 &    223.3\\
57825.340 & $g_{\rm P1}$ & 18.060 & 0.042 &   5969.6 &    233.7\\
57831.238 & $g_{\rm P1}$ & 18.582 & 0.029 &   3690.8 &     99.4\\
57843.297 & $g_{\rm P1}$ & 18.935 & 0.057 &   2667.7 &    140.2\\
57859.297 & $g_{\rm P1}$ & 19.544 & 0.060 &   1521.6 &     83.6\\
57808.430 & $r_{\rm P1}$ & 16.702 & 0.010 &  20859.0 &    192.6\\
57825.340 & $r_{\rm P1}$ & 17.492 & 0.020 &  10076.0 &    184.3\\
57831.238 & $r_{\rm P1}$ & 17.767 & 0.015 &   7816.8 &    110.0\\
57843.301 & $r_{\rm P1}$ & 18.235 & 0.031 &   5082.5 &    144.2\\
57808.430 & $i_{\rm P1}$ & 17.220 & 0.014 &  12942.0 &    171.0\\
57825.297 & $i_{\rm P1}$ & 17.730 & 0.013 &   8089.7 &     98.0\\
57825.309 & $i_{\rm P1}$ & 17.681 & 0.011 &   8466.6 &     89.0\\
57825.320 & $i_{\rm P1}$ & 17.682 & 0.013 &   8458.0 &    103.4\\
57825.332 & $i_{\rm P1}$ & 17.700 & 0.013 &   8320.9 &     98.9\\
57825.340 & $i_{\rm P1}$ & 17.692 & 0.022 &   8378.1 &    171.9\\
57831.238 & $i_{\rm P1}$ & 17.740 & 0.016 &   8016.5 &    118.8\\
57843.301 & $i_{\rm P1}$ & 18.311 & 0.036 &   4738.2 &    159.3\\
57854.250 & $i_{\rm P1}$ & 18.813 & 0.024 &   2984.4 &     65.2\\
57854.262 & $i_{\rm P1}$ & 18.821 & 0.024 &   2962.3 &     66.4\\
57854.273 & $i_{\rm P1}$ & 18.852 & 0.022 &   2878.6 &     59.4\\
57854.285 & $i_{\rm P1}$ & 18.839 & 0.022 &   2913.0 &     60.0\\
57808.434 & $z_{\rm P1}$ & 17.257 & 0.019 &  12509.0 &    221.7\\
57825.340 & $z_{\rm P1}$ & 17.655 & 0.029 &   8671.9 &    232.8\\
57831.238 & $z_{\rm P1}$ & 17.662 & 0.021 &   8615.0 &    165.2\\
57843.301 & $z_{\rm P1}$ & 18.340 & 0.052 &   4615.0 &    219.8\\
\hline
\multicolumn{6}{c}{2017cii}\\
\hline
57841.531 & $g_{\rm P1}$ & 16.778 & 0.011 &  19448.0 &    197.9\\
57848.543 & $g_{\rm P1}$ & 17.087 & 0.011 &  14625.0 &    148.3\\
57855.531 & $g_{\rm P1}$ & 17.789 & 0.030 &   7662.9 &    212.8\\
57863.480 & $g_{\rm P1}$ & 18.487 & 0.030 &   4027.9 &    112.3\\
57871.562 & $g_{\rm P1}$ & 18.958 & 0.045 &   2610.5 &    108.6\\
57880.461 & $g_{\rm P1}$ & 19.456 & 0.067 &   1650.6 &    101.8\\
57841.531 & $r_{\rm P1}$ & 16.828 & 0.010 &  18563.0 &    170.1\\
57848.543 & $r_{\rm P1}$ & 17.228 & 0.011 &  12848.0 &    125.0\\
57855.531 & $r_{\rm P1}$ & 17.436 & 0.019 &  10612.0 &    183.3\\
57863.480 & $r_{\rm P1}$ & 17.670 & 0.015 &   8550.3 &    115.4\\
57871.562 & $r_{\rm P1}$ & 18.083 & 0.019 &   5844.2 &    103.4\\
57880.461 & $r_{\rm P1}$ & 18.473 & 0.027 &   4083.1 &    100.0\\
57841.531 & $i_{\rm P1}$ & 17.432 & 0.016 &  10644.0 &    155.3\\
57848.543 & $i_{\rm P1}$ & 17.968 & 0.017 &   6500.6 &    102.1\\
57855.531 & $i_{\rm P1}$ & 18.107 & 0.028 &   5714.9 &    148.3\\
57863.480 & $i_{\rm P1}$ & 17.928 & 0.019 &   6742.0 &    117.4\\
57871.562 & $i_{\rm P1}$ & 18.131 & 0.022 &   5589.9 &    115.7\\
57880.461 & $i_{\rm P1}$ & 18.603 & 0.031 &   3621.6 &    102.7\\
57841.531 & $z_{\rm P1}$ & 17.413 & 0.021 &  10836.0 &    213.7\\
57848.543 & $z_{\rm P1}$ & 17.855 & 0.025 &   7211.6 &    165.5\\
57855.531 & $z_{\rm P1}$ & 17.928 & 0.031 &   6742.0 &    193.5\\
57863.480 & $z_{\rm P1}$ & 17.952 & 0.026 &   6597.0 &    160.3\\
57871.566 & $z_{\rm P1}$ & 18.052 & 0.031 &   6011.9 &    172.9\\
57880.461 & $z_{\rm P1}$ & 18.684 & 0.044 &   3360.9 &    136.4\\
\hline
\multicolumn{6}{c}{2017ciy}\\
\hline
57841.539 & $g_{\rm P1}$ & 17.476 & 0.016 &  10227.0 &    148.2\\
57847.559 & $g_{\rm P1}$ & 17.796 & 0.019 &   7613.3 &    133.2\\
57863.480 & $g_{\rm P1}$ & 19.001 & 0.038 &   2509.3 &     86.8\\
57870.578 & $g_{\rm P1}$ & 19.340 & 0.057 &   1836.4 &     96.2\\
57880.465 & $g_{\rm P1}$ & 19.637 & 0.076 &   1396.6 &     97.7\\
57841.539 & $r_{\rm P1}$ & 17.479 & 0.014 &  10199.0 &    131.2\\
57847.559 & $r_{\rm P1}$ & 17.671 & 0.017 &   8543.7 &    131.2\\
57863.480 & $r_{\rm P1}$ & 18.366 & 0.023 &   4505.6 &     96.3\\
57863.480 & $r_{\rm P1}$ & 18.366 & 0.023 &   4505.6 &     96.3\\
57870.578 & $r_{\rm P1}$ & 18.515 & 0.027 &   3928.1 &     96.0\\
57880.465 & $r_{\rm P1}$ & 18.901 & 0.035 &   2752.8 &     88.9\\
57841.539 & $i_{\rm P1}$ & 17.780 & 0.019 &   7723.9 &    132.3\\
57847.559 & $i_{\rm P1}$ & 18.026 & 0.022 &   6161.0 &    125.5\\
57863.484 & $i_{\rm P1}$ & 18.261 & 0.023 &   4960.3 &    107.1\\
57870.578 & $i_{\rm P1}$ & 18.478 & 0.029 &   4063.2 &    107.3\\
57879.441 & $i_{\rm P1}$ & 18.758 & 0.018 &   3138.0 &     53.1\\
57879.453 & $i_{\rm P1}$ & 18.704 & 0.018 &   3299.2 &     54.0\\
57879.469 & $i_{\rm P1}$ & 18.730 & 0.019 &   3221.0 &     55.0\\
57879.480 & $i_{\rm P1}$ & 18.787 & 0.020 &   3057.1 &     57.0\\
57880.465 & $i_{\rm P1}$ & 18.839 & 0.034 &   2912.5 &     90.5\\
57841.539 & $z_{\rm P1}$ & 17.861 & 0.028 &   7174.2 &    182.3\\
57847.559 & $z_{\rm P1}$ & 17.931 & 0.032 &   6722.9 &    199.5\\
57863.484 & $z_{\rm P1}$ & 18.211 & 0.032 &   5192.9 &    153.7\\
57870.578 & $z_{\rm P1}$ & 18.291 & 0.039 &   4824.8 &    171.8\\
57880.465 & $z_{\rm P1}$ & 18.635 & 0.042 &   3517.0 &    135.2\\
\hline
\multicolumn{6}{c}{2017cju}\\
\hline
57839.594 & $g_{\rm P1}$ & 17.818 & 0.018 &   7461.2 &    123.5\\
57844.590 & $g_{\rm P1}$ & 18.137 & 0.024 &   5563.7 &    124.8\\
57862.551 & $g_{\rm P1}$ & 19.955 & 0.082 &   1041.9 &     78.8\\
57871.562 & $g_{\rm P1}$ & 20.441 & 0.112 &    666.0 &     69.0\\
57839.594 & $r_{\rm P1}$ & 17.740 & 0.015 &   8019.9 &    109.4\\
57844.590 & $r_{\rm P1}$ & 17.929 & 0.019 &   6734.8 &    116.5\\
57862.551 & $r_{\rm P1}$ & 18.798 & 0.029 &   3024.2 &     82.1\\
57871.562 & $r_{\rm P1}$ & 19.495 & 0.046 &   1592.8 &     66.9\\
57839.594 & $i_{\rm P1}$ & 18.285 & 0.023 &   4850.7 &    103.4\\
57844.590 & $i_{\rm P1}$ & 18.570 & 0.032 &   3732.3 &    109.2\\
57862.551 & $i_{\rm P1}$ & 18.682 & 0.028 &   3367.0 &     86.9\\
57871.562 & $i_{\rm P1}$ & 19.298 & 0.047 &   1908.7 &     83.2\\
57839.594 & $z_{\rm P1}$ & 18.435 & 0.034 &   4227.8 &    134.2\\
57844.590 & $z_{\rm P1}$ & 18.706 & 0.058 &   3294.5 &    176.4\\
57862.551 & $z_{\rm P1}$ & 18.769 & 0.043 &   3107.6 &    121.8\\
57871.562 & $z_{\rm P1}$ & 19.472 & 0.080 &   1626.4 &    119.4\\
\hline
\multicolumn{6}{c}{2017cjv}\\
\hline
57839.398 & $g_{\rm P1}$ & 17.937 & 0.022 &   6688.0 &    137.0\\
57843.352 & $g_{\rm P1}$ & 18.009 & 0.027 &   6260.1 &    155.1\\
57863.254 & $g_{\rm P1}$ & 19.763 & 0.068 &   1243.9 &     78.4\\
57868.309 & $g_{\rm P1}$ & 20.527 & 0.248 &    615.6 &    140.7\\
57881.258 & $g_{\rm P1}$ & 20.545 & 0.287 &    605.5 &    159.8\\
57839.398 & $r_{\rm P1}$ & 18.076 & 0.021 &   5883.2 &    116.5\\
57843.352 & $r_{\rm P1}$ & 18.092 & 0.024 &   5798.3 &    130.3\\
57863.254 & $r_{\rm P1}$ & 18.939 & 0.033 &   2657.5 &     80.6\\
57868.309 & $r_{\rm P1}$ & 19.589 & 0.088 &   1460.8 &    119.0\\
57881.258 & $r_{\rm P1}$ & 20.045 & 0.145 &    959.6 &    128.0\\
57839.398 & $i_{\rm P1}$ & 18.503 & 0.035 &   3971.2 &    126.7\\
57843.352 & $i_{\rm P1}$ & 18.531 & 0.032 &   3867.5 &    115.5\\
57854.379 & $i_{\rm P1}$ & 19.294 & 0.091 &   1915.6 &    159.8\\
57854.391 & $i_{\rm P1}$ & 19.637 & 0.258 &   1396.9 &    332.3\\
57854.406 & $i_{\rm P1}$ & 19.452 & 0.111 &   1656.3 &    169.0\\
57854.418 & $i_{\rm P1}$ & 19.316 & 0.100 &   1878.4 &    172.4\\
57863.258 & $i_{\rm P1}$ & 19.133 & 0.046 &   2221.4 &     95.0\\
57868.309 & $i_{\rm P1}$ & 19.578 & 0.091 &   1475.5 &    124.1\\
57881.258 & $i_{\rm P1}$ & 19.999 & 0.145 &   1001.3 &    134.0\\
57839.398 & $z_{\rm P1}$ & 18.581 & 0.050 &   3695.7 &    169.6\\
57843.352 & $z_{\rm P1}$ & 18.718 & 0.051 &   3256.1 &    153.8\\
57863.258 & $z_{\rm P1}$ & 19.200 & 0.079 &   2089.1 &    152.4\\
57868.312 & $z_{\rm P1}$ & 19.989 & 0.183 &   1010.5 &    170.4\\
57881.258 & $z_{\rm P1}$ & 20.129 & 0.204 &    888.0 &    167.0\\
\hline
\multicolumn{6}{c}{2017ckd}\\
\hline
57843.469 & $g_{\rm P1}$ & 18.251 & 0.024 &   5005.8 &    110.8\\
57847.555 & $g_{\rm P1}$ & 18.327 & 0.027 &   4667.7 &    117.7\\
57859.445 & $g_{\rm P1}$ & 19.357 & 0.086 &   1807.2 &    142.9\\
57869.535 & $g_{\rm P1}$ & 20.183 & 0.100 &    844.8 &     78.2\\
57878.312 & $g_{\rm P1}$ & 20.494 & 0.247 &    634.3 &    144.1\\
57843.469 & $r_{\rm P1}$ & 18.215 & 0.021 &   5174.5 &     98.3\\
57847.555 & $r_{\rm P1}$ & 18.308 & 0.022 &   4751.7 &     96.6\\
57859.445 & $r_{\rm P1}$ & 19.036 & 0.049 &   2430.2 &    109.9\\
57869.535 & $r_{\rm P1}$ & 19.453 & 0.050 &   1654.7 &     75.6\\
57878.312 & $r_{\rm P1}$ & 19.874 & 0.111 &   1122.6 &    114.8\\
57831.605 & $i_{\rm P1}$ & 19.607 & 0.046 &   1435.8 &     60.5\\
57831.617 & $i_{\rm P1}$ & 19.632 & 0.052 &   1403.5 &     66.6\\
57831.625 & $i_{\rm P1}$ & 19.506 & 0.036 &   1575.7 &     51.9\\
57831.637 & $i_{\rm P1}$ & 19.619 & 0.045 &   1420.4 &     59.3\\
57843.469 & $i_{\rm P1}$ & 18.758 & 0.034 &   3138.5 &     97.6\\
57847.555 & $i_{\rm P1}$ & 18.726 & 0.036 &   3233.8 &    107.7\\
57859.445 & $i_{\rm P1}$ & 19.533 & 0.089 &   1537.6 &    126.4\\
57862.500 & $i_{\rm P1}$ & 19.271 & 0.028 &   1957.7 &     50.1\\
57862.512 & $i_{\rm P1}$ & 19.304 & 0.027 &   1899.2 &     47.6\\
57862.527 & $i_{\rm P1}$ & 19.285 & 0.029 &   1931.5 &     51.5\\
57862.539 & $i_{\rm P1}$ & 19.305 & 0.028 &   1896.3 &     49.0\\
57869.535 & $i_{\rm P1}$ & 19.307 & 0.048 &   1892.6 &     83.0\\
57878.316 & $i_{\rm P1}$ & 20.068 & 0.141 &    939.2 &    122.3\\
57835.645 & $z_{\rm P1}$ & 19.118 & 0.097 &   2252.7 &    202.0\\
57843.469 & $z_{\rm P1}$ & 18.965 & 0.064 &   2594.2 &    154.1\\
57847.555 & $z_{\rm P1}$ & 19.295 & 0.084 &   1914.8 &    148.2\\
57859.445 & $z_{\rm P1}$ & 19.587 & 0.129 &   1463.4 &    174.3\\
57869.535 & $z_{\rm P1}$ & 19.533 & 0.099 &   1537.1 &    140.0\\
57878.316 & $z_{\rm P1}$ & 19.798 & 0.177 &   1204.0 &    196.7\\
\hline
\multicolumn{6}{c}{2017ckx}\\
\hline
57843.297 & $g_{\rm P1}$ & 16.314 & 0.010 &  29822.0 &    273.6\\
57863.254 & $g_{\rm P1}$ & 17.071 & 0.013 &  14840.0 &    178.3\\
57871.250 & $g_{\rm P1}$ & 17.690 & 0.022 &   8393.5 &    172.2\\
57879.258 & $g_{\rm P1}$ & 18.298 & 0.041 &   4793.4 &    180.2\\
57843.297 & $r_{\rm P1}$ & 16.412 & 0.010 &  27241.0 &    255.0\\
57863.254 & $r_{\rm P1}$ & 17.040 & 0.011 &  15281.0 &    155.8\\
57871.250 & $r_{\rm P1}$ & 17.139 & 0.016 &  13946.0 &    206.6\\
57879.258 & $r_{\rm P1}$ & 17.267 & 0.017 &  12398.0 &    194.7\\
57843.297 & $i_{\rm P1}$ & 16.843 & 0.014 &  18323.0 &    237.0\\
57863.254 & $i_{\rm P1}$ & 17.692 & 0.020 &   8382.3 &    150.6\\
57871.250 & $i_{\rm P1}$ & 17.453 & 0.021 &  10447.0 &    198.6\\
57879.258 & $i_{\rm P1}$ & 17.420 & 0.019 &  10768.0 &    185.7\\
57843.297 & $z_{\rm P1}$ & 16.927 & 0.021 &  16954.0 &    324.4\\
57863.254 & $z_{\rm P1}$ & 17.456 & 0.021 &  10412.0 &    202.7\\
57871.250 & $z_{\rm P1}$ & 17.360 & 0.031 &  11373.0 &    325.2\\
57879.262 & $z_{\rm P1}$ & 17.491 & 0.026 &  10080.0 &    241.6\\
\hline
\multicolumn{6}{c}{2017coa}\\
\hline
57846.352 & $g_{\rm P1}$ & 17.348 & 0.018 &  11507.0 &    186.4\\
57863.250 & $g_{\rm P1}$ & 18.047 & 0.022 &   6044.9 &    121.5\\
57870.250 & $g_{\rm P1}$ & 18.586 & 0.032 &   3677.1 &    109.7\\
57879.258 & $g_{\rm P1}$ & 19.375 & 0.080 &   1777.7 &    131.2\\
57846.352 & $r_{\rm P1}$ & 17.406 & 0.016 &  10900.0 &    158.4\\
57863.250 & $r_{\rm P1}$ & 17.941 & 0.018 &   6662.9 &    109.6\\
57870.250 & $r_{\rm P1}$ & 18.064 & 0.021 &   5950.5 &    116.9\\
57879.258 & $r_{\rm P1}$ & 18.357 & 0.028 &   4541.9 &    117.0\\
57846.352 & $i_{\rm P1}$ & 17.871 & 0.023 &   7103.3 &    149.6\\
57863.250 & $i_{\rm P1}$ & 18.620 & 0.031 &   3563.7 &    102.4\\
57870.250 & $i_{\rm P1}$ & 18.642 & 0.032 &   3494.1 &    103.5\\
57879.258 & $i_{\rm P1}$ & 18.381 & 0.030 &   4440.3 &    122.3\\
57846.352 & $z_{\rm P1}$ & 17.886 & 0.032 &   7006.0 &    205.0\\
57863.250 & $z_{\rm P1}$ & 18.579 & 0.046 &   3701.2 &    156.1\\
57870.250 & $z_{\rm P1}$ & 18.656 & 0.047 &   3447.6 &    148.3\\
57879.258 & $z_{\rm P1}$ & 18.604 & 0.048 &   3617.0 &    161.4\\
\hline
\multicolumn{6}{c}{2017cpu}\\
\hline
57847.496 & $g_{\rm P1}$ & 17.323 & 0.016 &  11769.0 &    168.1\\
57859.445 & $g_{\rm P1}$ & 17.832 & 0.025 &   7362.6 &    169.2\\
57869.531 & $g_{\rm P1}$ & 18.779 & 0.039 &   3077.8 &    111.3\\
57878.316 & $g_{\rm P1}$ & 19.452 & 0.121 &   1656.2 &    185.1\\
57847.496 & $r_{\rm P1}$ & 17.450 & 0.015 &  10472.0 &    145.9\\
57859.445 & $r_{\rm P1}$ & 17.804 & 0.019 &   7559.8 &    134.1\\
57869.531 & $r_{\rm P1}$ & 18.173 & 0.024 &   5379.4 &    118.7\\
57878.316 & $r_{\rm P1}$ & 18.522 & 0.041 &   3900.9 &    146.2\\
57847.500 & $i_{\rm P1}$ & 18.035 & 0.023 &   6108.3 &    130.2\\
57859.445 & $i_{\rm P1}$ & 18.493 & 0.037 &   4008.0 &    136.7\\
57862.500 & $i_{\rm P1}$ & 18.797 & 0.022 &   3029.2 &     60.0\\
57862.512 & $i_{\rm P1}$ & 18.788 & 0.022 &   3053.4 &     61.3\\
57862.523 & $i_{\rm P1}$ & 18.843 & 0.020 &   2902.7 &     54.0\\
57862.535 & $i_{\rm P1}$ & 18.761 & 0.024 &   3131.0 &     67.9\\
57869.531 & $i_{\rm P1}$ & 18.656 & 0.034 &   3448.4 &    108.8\\
57878.316 & $i_{\rm P1}$ & 18.483 & 0.042 &   4043.5 &    156.4\\
57847.500 & $z_{\rm P1}$ & 18.218 & 0.037 &   5162.6 &    174.6\\
57859.445 & $z_{\rm P1}$ & 18.781 & 0.063 &   3072.6 &    177.7\\
57869.531 & $z_{\rm P1}$ & 18.865 & 0.059 &   2844.4 &    153.8\\
57878.316 & $z_{\rm P1}$ & 18.791 & 0.074 &   3046.1 &    207.4\\
\hline
\multicolumn{6}{c}{2017dfq}\\
\hline
\hline
\multicolumn{6}{c}{2017drh}\\
\hline
57877.469 & $g_{\rm P1}$ & 18.538 & 0.047 &   3843.6 &    166.4\\
57877.473 & $r_{\rm P1}$ & 17.351 & 0.016 &  11468.0 &    172.2\\
57852.574 & $i_{\rm P1}$ & $>$21.8 & & $    69.9$ &     60.9\\
57852.586 & $i_{\rm P1}$ & $>$21.9 & & $    -4.7$ &     59.1\\
57852.598 & $i_{\rm P1}$ & $>$21.9 & & $    24.1$ &     60.5\\
57852.609 & $i_{\rm P1}$ & $>$21.8 & & $    -2.3$ &     66.3\\
57877.473 & $i_{\rm P1}$ & 16.958 & 0.013 &  16478.0 &    190.4\\
57877.473 & $z_{\rm P1}$ & 16.620 & 0.014 &  22494.0 &    283.6\\
\hline
\multicolumn{6}{c}{2017dz}\\
\hline
57780.516 & $g_{\rm P1}$ & 19.785 & 0.084 &   1218.8 &     94.5\\
57788.336 & $g_{\rm P1}$ & 20.415 & 0.151 &    682.2 &     95.1\\
57797.543 & $g_{\rm P1}$ & $>$20.6 & & $   547.6$ &    192.8\\
57817.391 & $g_{\rm P1}$ & $>$21.4 & & $   129.3$ &     90.3\\
57828.238 & $g_{\rm P1}$ & $>$21.6 & & $    88.4$ &     76.7\\
57780.516 & $r_{\rm P1}$ & 19.485 & 0.053 &   1607.2 &     79.1\\
57788.340 & $r_{\rm P1}$ & 19.742 & 0.068 &   1268.6 &     80.0\\
57797.543 & $r_{\rm P1}$ & 20.002 & 0.175 &    998.3 &    160.5\\
57817.391 & $r_{\rm P1}$ & 21.030 & 0.211 &    387.2 &     75.4\\
57828.238 & $r_{\rm P1}$ & 20.943 & 0.177 &    419.7 &     68.3\\
57758.418 & $i_{\rm P1}$ & 19.626 & 0.045 &   1411.1 &     57.9\\
57780.516 & $i_{\rm P1}$ & 19.861 & 0.088 &   1136.7 &     91.6\\
57788.340 & $i_{\rm P1}$ & 20.243 & 0.112 &    799.1 &     82.7\\
57797.547 & $i_{\rm P1}$ & 20.139 & 0.172 &    879.6 &    139.3\\
57798.426 & $i_{\rm P1}$ & 19.958 & 0.042 &   1039.2 &     40.5\\
57798.441 & $i_{\rm P1}$ & 20.066 & 0.051 &    940.7 &     43.8\\
57798.453 & $i_{\rm P1}$ & 20.079 & 0.053 &    930.2 &     45.3\\
57798.465 & $i_{\rm P1}$ & 20.026 & 0.048 &    976.7 &     43.5\\
57817.391 & $i_{\rm P1}$ & $>$21.5 & & $   126.5$ &     84.5\\
57828.238 & $i_{\rm P1}$ & $>$21.4 & & $   237.2$ &     89.7\\
57851.289 & $i_{\rm P1}$ & 22.127 & 0.321 &    140.9 &     41.7\\
57851.301 & $i_{\rm P1}$ & 21.959 & 0.257 &    164.5 &     39.0\\
57851.312 & $i_{\rm P1}$ & 21.979 & 0.326 &    161.6 &     48.6\\
57851.324 & $i_{\rm P1}$ & 21.820 & 0.254 &    187.0 &     43.7\\
57780.516 & $z_{\rm P1}$ & 20.565 & 0.235 &    594.4 &    128.9\\
57788.340 & $z_{\rm P1}$ & 20.814 & 0.302 &    472.5 &    131.5\\
57797.547 & $z_{\rm P1}$ & $>$20.6 & & $   240.0$ &    193.4\\
57817.391 & $z_{\rm P1}$ & $>$21.1 & & $   357.6$ &    120.3\\
57828.238 & $z_{\rm P1}$ & $>$21.0 & & $   157.6$ &    136.8\\
\hline
\multicolumn{6}{c}{2017hn}\\
\hline
57766.645 & $g_{\rm P1}$ & 15.933 & 0.008 &  42342.0 &    325.8\\
57779.637 & $g_{\rm P1}$ & 16.387 & 0.008 &  27870.0 &    214.0\\
57788.617 & $g_{\rm P1}$ & 17.117 & 0.013 &  14235.0 &    170.3\\
57802.652 & $g_{\rm P1}$ & 18.193 & 0.029 &   5279.8 &    142.7\\
57823.582 & $g_{\rm P1}$ & 18.660 & 0.095 &   3435.2 &    300.2\\
57766.645 & $r_{\rm P1}$ & 16.004 & 0.007 &  39662.0 &    261.3\\
57779.637 & $r_{\rm P1}$ & 16.411 & 0.007 &  27262.0 &    181.7\\
57788.617 & $r_{\rm P1}$ & 16.735 & 0.009 &  20230.0 &    159.5\\
57802.652 & $r_{\rm P1}$ & 17.233 & 0.014 &  12787.0 &    160.5\\
57823.582 & $r_{\rm P1}$ & 17.882 & 0.032 &   7031.6 &    209.7\\
57766.648 & $i_{\rm P1}$ & 16.589 & 0.010 &  23144.0 &    212.8\\
57779.637 & $i_{\rm P1}$ & 17.162 & 0.012 &  13656.0 &    149.3\\
57788.617 & $i_{\rm P1}$ & 17.345 & 0.013 &  11539.0 &    143.3\\
57802.652 & $i_{\rm P1}$ & 17.278 & 0.015 &  12272.0 &    167.5\\
57823.582 & $i_{\rm P1}$ & 18.265 & 0.040 &   4944.0 &    181.1\\
57766.648 & $z_{\rm P1}$ & 16.639 & 0.014 &  22101.0 &    283.4\\
57779.637 & $z_{\rm P1}$ & 17.097 & 0.015 &  14501.0 &    201.0\\
57788.621 & $z_{\rm P1}$ & 17.105 & 0.015 &  14388.0 &    194.2\\
57802.652 & $z_{\rm P1}$ & 17.365 & 0.020 &  11327.0 &    209.5\\
57823.582 & $z_{\rm P1}$ & 18.482 & 0.130 &   4046.2 &    484.5\\
\hline
\multicolumn{6}{c}{2017jl}\\
\hline
57773.246 & $g_{\rm P1}$ & 16.077 & 0.007 &  37084.0 &    233.9\\
57777.234 & $g_{\rm P1}$ & 15.290 & 0.005 &  76576.0 &    342.5\\
57783.227 & $g_{\rm P1}$ & 14.934 & 0.004 & 106240.0 &    400.1\\
57789.227 & $g_{\rm P1}$ & 14.988 & 0.004 & 101120.0 &    395.6\\
57800.234 & $g_{\rm P1}$ & 15.642 & 0.006 &  55357.0 &    298.4\\
57811.234 & $g_{\rm P1}$ & 16.570 & 0.022 &  23540.0 &    473.3\\
57773.246 & $r_{\rm P1}$ & 16.034 & 0.006 &  38583.0 &    207.3\\
57777.234 & $r_{\rm P1}$ & 15.339 & 0.004 &  73168.0 &    289.5\\
57783.227 & $r_{\rm P1}$ & 14.974 & 0.004 & 102460.0 &    334.2\\
57789.227 & $r_{\rm P1}$ & 14.949 & 0.004 & 104770.0 &    338.0\\
57800.234 & $r_{\rm P1}$ & 15.605 & 0.005 &  57261.0 &    260.5\\
57811.234 & $r_{\rm P1}$ & 15.787 & 0.016 &  48437.0 &    701.9\\
57773.246 & $i_{\rm P1}$ & 16.326 & 0.007 &  29479.0 &    187.7\\
57777.234 & $i_{\rm P1}$ & 15.613 & 0.005 &  56874.0 &    274.7\\
57783.227 & $i_{\rm P1}$ & 15.504 & 0.005 &  62858.0 &    284.6\\
57789.227 & $i_{\rm P1}$ & 15.640 & 0.005 &  55480.0 &    259.9\\
57800.234 & $i_{\rm P1}$ & 16.258 & 0.008 &  31379.0 &    223.2\\
57811.234 & $i_{\rm P1}$ & 16.037 & 0.021 &  38484.0 &    759.8\\
57777.234 & $z_{\rm P1}$ & 15.738 & 0.007 &  50680.0 &    342.5\\
57783.227 & $z_{\rm P1}$ & 15.506 & 0.006 &  62726.0 &    370.8\\
57789.227 & $z_{\rm P1}$ & 15.609 & 0.006 &  57095.0 &    331.1\\
57800.234 & $z_{\rm P1}$ & 15.967 & 0.009 &  41035.0 &    329.6\\
\hline
\multicolumn{6}{c}{2017lc}\\
\hline
57779.484 & $g_{\rm P1}$ & 18.729 & 0.036 &   3223.6 &    107.2\\
57783.527 & $g_{\rm P1}$ & 19.046 & 0.058 &   2406.6 &    128.5\\
57797.398 & $g_{\rm P1}$ & $>$20.6 & & $   244.8$ &    196.9\\
57808.430 & $g_{\rm P1}$ & 21.206 & 0.285 &    329.4 &     86.3\\
57826.344 & $g_{\rm P1}$ & $>$20.6 & & $   404.2$ &    195.6\\
57779.484 & $r_{\rm P1}$ & 18.454 & 0.024 &   4153.7 &     93.4\\
57783.527 & $r_{\rm P1}$ & 18.637 & 0.037 &   3510.6 &    118.5\\
57797.398 & $r_{\rm P1}$ & 19.124 & 0.078 &   2241.4 &    160.4\\
57808.430 & $r_{\rm P1}$ & 19.882 & 0.077 &   1114.9 &     78.9\\
57826.344 & $r_{\rm P1}$ & 20.580 & 0.262 &    586.1 &    141.7\\
57779.484 & $i_{\rm P1}$ & 19.273 & 0.049 &   1953.9 &     87.6\\
57783.527 & $i_{\rm P1}$ & 19.600 & 0.087 &   1445.1 &    115.2\\
57797.398 & $i_{\rm P1}$ & 19.481 & 0.094 &   1613.3 &    140.1\\
57808.430 & $i_{\rm P1}$ & 20.277 & 0.145 &    774.7 &    103.4\\
57818.352 & $i_{\rm P1}$ & 20.610 & 0.099 &    570.3 &     52.1\\
57818.363 & $i_{\rm P1}$ & 20.970 & 0.135 &    409.1 &     50.9\\
57818.375 & $i_{\rm P1}$ & 20.554 & 0.084 &    600.6 &     46.3\\
57818.387 & $i_{\rm P1}$ & 20.597 & 0.077 &    577.0 &     41.1\\
57826.344 & $i_{\rm P1}$ & 20.600 & 0.246 &    575.5 &    130.1\\
57826.355 & $i_{\rm P1}$ & 20.747 & 0.124 &    502.7 &     57.4\\
57826.367 & $i_{\rm P1}$ & 20.997 & 0.159 &    399.2 &     58.3\\
57826.379 & $i_{\rm P1}$ & 21.114 & 0.198 &    358.3 &     65.4\\
57826.395 & $i_{\rm P1}$ & 20.723 & 0.129 &    513.9 &     61.1\\
57779.488 & $z_{\rm P1}$ & 19.741 & 0.108 &   1269.9 &    126.4\\
57783.531 & $z_{\rm P1}$ & 20.313 & 0.239 &    749.4 &    164.6\\
57797.398 & $z_{\rm P1}$ & 19.980 & 0.227 &   1018.4 &    213.3\\
57808.430 & $z_{\rm P1}$ & 20.155 & 0.189 &    866.9 &    151.3\\
57826.344 & $z_{\rm P1}$ & $>$20.8 & & $   366.4$ &    164.3\\
\hline
\multicolumn{6}{c}{2017lm}\\
\hline
57776.234 & $g_{\rm P1}$ & 16.530 & 0.009 &  24444.0 &    199.9\\
57782.230 & $g_{\rm P1}$ & 16.583 & 0.009 &  23271.0 &    190.7\\
57797.270 & $g_{\rm P1}$ & 17.484 & 0.017 &  10149.0 &    162.4\\
57823.238 & $g_{\rm P1}$ & 19.453 & 0.258 &   1654.3 &    392.9\\
57776.234 & $r_{\rm P1}$ & 16.629 & 0.008 &  22300.0 &    167.4\\
57782.230 & $r_{\rm P1}$ & 16.564 & 0.008 &  23673.0 &    165.5\\
57797.270 & $r_{\rm P1}$ & 17.181 & 0.013 &  13421.0 &    157.4\\
57823.238 & $r_{\rm P1}$ & 18.252 & 0.052 &   5001.2 &    241.5\\
57776.238 & $i_{\rm P1}$ & 17.102 & 0.011 &  14424.0 &    150.8\\
57782.234 & $i_{\rm P1}$ & 17.221 & 0.013 &  12929.0 &    150.0\\
57797.270 & $i_{\rm P1}$ & 17.824 & 0.022 &   7420.1 &    148.6\\
57823.238 & $i_{\rm P1}$ & 18.496 & 0.070 &   3995.4 &    258.0\\
57776.238 & $z_{\rm P1}$ & 17.157 & 0.016 &  13720.0 &    203.4\\
57782.234 & $z_{\rm P1}$ & 17.167 & 0.016 &  13591.0 &    196.5\\
57797.270 & $z_{\rm P1}$ & 17.593 & 0.025 &   9179.0 &    207.9\\
57823.242 & $z_{\rm P1}$ & 18.503 & 0.085 &   3968.9 &    311.8\\
\hline
\multicolumn{6}{c}{2017ln}\\
\hline
57776.656 & $g_{\rm P1}$ & 16.454 & 0.009 &  26195.0 &    224.9\\
57778.660 & $g_{\rm P1}$ & 16.401 & 0.009 &  27521.0 &    222.3\\
57783.523 & $g_{\rm P1}$ & 16.652 & 0.010 &  21845.0 &    206.8\\
57789.645 & $g_{\rm P1}$ & 17.139 & 0.013 &  13939.0 &    169.3\\
57800.473 & $g_{\rm P1}$ & 18.379 & 0.035 &   4449.9 &    142.3\\
57776.660 & $r_{\rm P1}$ & 16.468 & 0.008 &  25876.0 &    200.6\\
57778.660 & $r_{\rm P1}$ & 16.424 & 0.008 &  26946.0 &    200.8\\
57783.523 & $r_{\rm P1}$ & 16.683 & 0.010 &  21218.0 &    193.1\\
57789.645 & $r_{\rm P1}$ & 17.063 & 0.011 &  14950.0 &    150.3\\
57800.473 & $r_{\rm P1}$ & 17.388 & 0.014 &  11083.0 &    147.7\\
57776.660 & $i_{\rm P1}$ & 17.021 & 0.013 &  15546.0 &    185.6\\
57778.660 & $i_{\rm P1}$ & 17.025 & 0.012 &  15490.0 &    177.6\\
57783.523 & $i_{\rm P1}$ & 17.241 & 0.014 &  12698.0 &    165.3\\
57789.645 & $i_{\rm P1}$ & 17.670 & 0.018 &   8554.3 &    139.9\\
57800.473 & $i_{\rm P1}$ & 17.457 & 0.016 &  10402.0 &    153.7\\
57801.574 & $i_{\rm P1}$ & 17.505 & 0.009 &   9958.5 &     80.6\\
57801.586 & $i_{\rm P1}$ & 17.517 & 0.009 &   9847.8 &     77.7\\
57801.598 & $i_{\rm P1}$ & 17.511 & 0.009 &   9897.4 &     79.9\\
57801.609 & $i_{\rm P1}$ & 17.505 & 0.009 &   9956.3 &     83.9\\
57818.395 & $i_{\rm P1}$ & 18.708 & 0.021 &   3287.2 &     64.5\\
57818.406 & $i_{\rm P1}$ & 18.735 & 0.021 &   3207.3 &     60.9\\
57818.418 & $i_{\rm P1}$ & 18.752 & 0.022 &   3155.9 &     63.6\\
57818.430 & $i_{\rm P1}$ & 18.604 & 0.020 &   3615.9 &     67.7\\
57776.660 & $z_{\rm P1}$ & 17.102 & 0.017 &  14422.0 &    229.0\\
57783.523 & $z_{\rm P1}$ & 17.454 & 0.020 &  10430.0 &    192.2\\
57789.645 & $z_{\rm P1}$ & 17.567 & 0.021 &   9403.7 &    179.9\\
57800.473 & $z_{\rm P1}$ & 17.545 & 0.024 &   9593.4 &    210.8\\
\hline
\multicolumn{6}{c}{2017lv}\\
\hline
57781.590 & $g_{\rm P1}$ & 16.888 & 0.012 &  17576.0 &    188.4\\
57783.531 & $g_{\rm P1}$ & 17.006 & 0.013 &  15766.0 &    187.8\\
57787.559 & $g_{\rm P1}$ & 17.330 & 0.015 &  11699.0 &    161.6\\
57801.508 & $g_{\rm P1}$ & 18.896 & 0.051 &   2764.9 &    129.6\\
57809.484 & $g_{\rm P1}$ & 19.527 & 0.100 &   1545.4 &    142.9\\
57817.469 & $g_{\rm P1}$ & 19.894 & 0.068 &   1102.9 &     69.2\\
57828.445 & $g_{\rm P1}$ & 19.970 & 0.212 &   1028.2 &    200.9\\
57781.590 & $r_{\rm P1}$ & 16.862 & 0.010 &  17995.0 &    162.9\\
57783.531 & $r_{\rm P1}$ & 17.044 & 0.011 &  15221.0 &    159.2\\
57787.559 & $r_{\rm P1}$ & 17.251 & 0.012 &  12572.0 &    144.0\\
57801.512 & $r_{\rm P1}$ & 17.973 & 0.020 &   6467.1 &    118.8\\
57809.484 & $r_{\rm P1}$ & 18.621 & 0.031 &   3561.3 &    101.3\\
57817.469 & $r_{\rm P1}$ & 18.892 & 0.029 &   2774.1 &     73.7\\
57828.449 & $r_{\rm P1}$ & 19.523 & 0.170 &   1551.0 &    242.5\\
57781.590 & $i_{\rm P1}$ & 17.446 & 0.014 &  10507.0 &    134.1\\
57783.531 & $i_{\rm P1}$ & 17.587 & 0.017 &   9227.0 &    143.2\\
57787.559 & $i_{\rm P1}$ & 17.991 & 0.022 &   6360.7 &    130.0\\
57801.512 & $i_{\rm P1}$ & 17.917 & 0.019 &   6813.2 &    121.1\\
57809.484 & $i_{\rm P1}$ & 18.683 & 0.039 &   3362.8 &    121.5\\
57817.469 & $i_{\rm P1}$ & 19.015 & 0.035 &   2477.9 &     79.0\\
57828.414 & $i_{\rm P1}$ & 19.433 & 0.154 &   1686.3 &    239.6\\
57828.422 & $i_{\rm P1}$ & 19.447 & 0.045 &   1663.7 &     69.2\\
57828.434 & $i_{\rm P1}$ & 19.425 & 0.055 &   1699.0 &     86.8\\
57828.441 & $i_{\rm P1}$ & 19.366 & 0.069 &   1793.3 &    114.2\\
57828.449 & $i_{\rm P1}$ & 19.473 & 0.252 &   1624.9 &    377.7\\
57781.594 & $z_{\rm P1}$ & 17.563 & 0.020 &   9435.0 &    172.2\\
57783.531 & $z_{\rm P1}$ & 17.671 & 0.025 &   8545.5 &    193.7\\
57787.559 & $z_{\rm P1}$ & 17.751 & 0.024 &   7933.3 &    178.1\\
57801.512 & $z_{\rm P1}$ & 17.841 & 0.024 &   7304.1 &    163.9\\
57809.484 & $z_{\rm P1}$ & 18.580 & 0.048 &   3698.1 &    162.3\\
57817.469 & $z_{\rm P1}$ & 19.263 & 0.061 &   1970.9 &    111.5\\
57828.449 & $z_{\rm P1}$ & 19.757 & 0.323 &   1250.9 &    371.6\\
\hline
\multicolumn{6}{c}{2017me}\\
\hline
57782.441 & $g_{\rm P1}$ & 17.237 & 0.013 &  12742.0 &    152.4\\
57787.648 & $g_{\rm P1}$ & 17.340 & 0.015 &  11584.0 &    162.8\\
57800.469 & $g_{\rm P1}$ & 18.134 & 0.026 &   5578.7 &    136.0\\
57816.438 & $g_{\rm P1}$ & 19.351 & 0.049 &   1817.2 &     81.4\\
57828.457 & $g_{\rm P1}$ & 19.702 & 0.139 &   1316.3 &    167.9\\
57782.441 & $r_{\rm P1}$ & 17.108 & 0.011 &  14351.0 &    142.6\\
57787.648 & $r_{\rm P1}$ & 17.173 & 0.012 &  13518.0 &    155.6\\
57800.469 & $r_{\rm P1}$ & 17.800 & 0.017 &   7586.8 &    119.8\\
57816.438 & $r_{\rm P1}$ & 18.167 & 0.019 &   5411.6 &     94.0\\
57828.457 & $r_{\rm P1}$ & 18.686 & 0.042 &   3353.9 &    129.6\\
57782.441 & $i_{\rm P1}$ & 17.566 & 0.015 &   9407.2 &    130.6\\
57787.652 & $i_{\rm P1}$ & 17.784 & 0.019 &   7695.4 &    132.8\\
57800.469 & $i_{\rm P1}$ & 18.518 & 0.031 &   3917.1 &    110.1\\
57801.570 & $i_{\rm P1}$ & 18.434 & 0.015 &   4229.7 &     59.8\\
57801.570 & $i_{\rm P1}$ & 18.446 & 0.015 &   4184.8 &     58.2\\
57801.582 & $i_{\rm P1}$ & 18.427 & 0.014 &   4258.6 &     56.7\\
57801.582 & $i_{\rm P1}$ & 18.410 & 0.015 &   4326.5 &     60.1\\
57801.594 & $i_{\rm P1}$ & 18.440 & 0.015 &   4206.8 &     58.2\\
57801.594 & $i_{\rm P1}$ & 18.409 & 0.015 &   4329.9 &     59.4\\
57801.605 & $i_{\rm P1}$ & 18.418 & 0.016 &   4294.4 &     61.4\\
57801.605 & $i_{\rm P1}$ & 18.403 & 0.016 &   4354.4 &     64.6\\
57816.438 & $i_{\rm P1}$ & 18.278 & 0.023 &   4884.4 &    101.6\\
57818.395 & $i_{\rm P1}$ & 18.316 & 0.014 &   4716.0 &     58.6\\
57818.406 & $i_{\rm P1}$ & 18.304 & 0.013 &   4768.6 &     57.4\\
57818.418 & $i_{\rm P1}$ & 18.320 & 0.013 &   4700.8 &     56.8\\
57818.430 & $i_{\rm P1}$ & 18.334 & 0.014 &   4639.2 &     59.2\\
57828.457 & $i_{\rm P1}$ & 18.935 & 0.048 &   2666.5 &    117.9\\
57854.434 & $i_{\rm P1}$ & 20.297 & 0.155 &    760.6 &    108.6\\
57854.445 & $i_{\rm P1}$ & 20.258 & 0.155 &    788.4 &    112.2\\
57854.457 & $i_{\rm P1}$ & 19.934 & 0.115 &   1062.9 &    113.0\\
57854.469 & $i_{\rm P1}$ & $>$20.0 & & $   751.3$ &    338.4\\
57782.441 & $z_{\rm P1}$ & 17.583 & 0.021 &   9263.8 &    178.4\\
57787.652 & $z_{\rm P1}$ & 17.759 & 0.025 &   7875.8 &    182.6\\
57800.469 & $z_{\rm P1}$ & 18.168 & 0.028 &   5406.6 &    139.6\\
57816.438 & $z_{\rm P1}$ & 18.169 & 0.026 &   5401.4 &    127.6\\
57828.457 & $z_{\rm P1}$ & 19.076 & 0.076 &   2342.1 &    163.9\\
\hline
\multicolumn{6}{c}{2017mf}\\
\hline
57777.660 & $g_{\rm P1}$ & 16.217 & 0.008 &  32606.0 &    249.3\\
57783.633 & $g_{\rm P1}$ & 16.328 & 0.008 &  29426.0 &    230.2\\
57789.641 & $g_{\rm P1}$ & 16.667 & 0.009 &  21543.0 &    182.4\\
57798.629 & $g_{\rm P1}$ & 17.508 & 0.019 &   9923.6 &    174.2\\
57808.578 & $g_{\rm P1}$ & 18.397 & 0.029 &   4378.1 &    115.0\\
57825.574 & $g_{\rm P1}$ & 19.073 & 0.100 &   2349.0 &    217.0\\
57783.633 & $r_{\rm P1}$ & 16.392 & 0.008 &  27746.0 &    197.1\\
57789.641 & $r_{\rm P1}$ & 16.639 & 0.008 &  22097.0 &    155.0\\
57798.629 & $r_{\rm P1}$ & 16.989 & 0.011 &  16015.0 &    157.0\\
57808.578 & $r_{\rm P1}$ & 17.334 & 0.012 &  11650.0 &    128.6\\
57825.574 & $r_{\rm P1}$ & 18.207 & 0.033 &   5215.0 &    160.7\\
57783.633 & $i_{\rm P1}$ & 16.966 & 0.012 &  16358.0 &    180.4\\
57789.641 & $i_{\rm P1}$ & 17.384 & 0.012 &  11125.0 &    124.9\\
57798.629 & $i_{\rm P1}$ & 17.473 & 0.015 &  10248.0 &    140.1\\
57808.582 & $i_{\rm P1}$ & 17.422 & 0.014 &  10747.0 &    139.2\\
57825.574 & $i_{\rm P1}$ & 18.385 & 0.037 &   4425.2 &    149.1\\
57855.508 & $i_{\rm P1}$ & 19.539 & 0.062 &   1529.6 &     87.8\\
57855.523 & $i_{\rm P1}$ & 19.569 & 0.056 &   1486.9 &     77.4\\
57783.633 & $z_{\rm P1}$ & 16.921 & 0.014 &  17049.0 &    219.4\\
57789.645 & $z_{\rm P1}$ & 17.233 & 0.014 &  12786.0 &    166.7\\
57798.633 & $z_{\rm P1}$ & 17.267 & 0.016 &  12397.0 &    185.7\\
57808.582 & $z_{\rm P1}$ & 17.423 & 0.019 &  10737.0 &    185.2\\
57825.574 & $z_{\rm P1}$ & 18.617 & 0.053 &   3573.9 &    173.4\\
\hline
\multicolumn{6}{c}{2017ms}\\
\hline
57778.656 & $g_{\rm P1}$ & 15.850 & 0.006 &  45714.0 &    271.3\\
57782.438 & $g_{\rm P1}$ & 15.767 & 0.006 &  49338.0 &    270.3\\
57801.387 & $g_{\rm P1}$ & 16.846 & 0.011 &  18270.0 &    179.0\\
57826.496 & $g_{\rm P1}$ & 18.497 & 0.049 &   3992.8 &    178.5\\
57778.656 & $r_{\rm P1}$ & 16.010 & 0.006 &  39459.0 &    219.4\\
57782.438 & $r_{\rm P1}$ & 15.947 & 0.006 &  41813.0 &    218.9\\
57801.387 & $r_{\rm P1}$ & 16.784 & 0.009 &  19331.0 &    162.8\\
57826.496 & $r_{\rm P1}$ & 17.745 & 0.021 &   7977.6 &    157.8\\
57778.656 & $i_{\rm P1}$ & 16.566 & 0.009 &  23642.0 &    199.4\\
57782.438 & $i_{\rm P1}$ & 16.666 & 0.010 &  21553.0 &    207.2\\
57801.387 & $i_{\rm P1}$ & 17.525 & 0.015 &   9773.6 &    133.7\\
57826.500 & $i_{\rm P1}$ & 18.037 & 0.028 &   6098.2 &    155.1\\
57852.340 & $i_{\rm P1}$ & 18.982 & 0.038 &   2554.1 &     90.4\\
57852.352 & $i_{\rm P1}$ & 19.139 & 0.061 &   2209.6 &    125.0\\
57852.363 & $i_{\rm P1}$ & 19.183 & 0.065 &   2122.1 &    126.4\\
57852.379 & $i_{\rm P1}$ & 18.903 & 0.112 &   2747.8 &    283.6\\
57778.656 & $z_{\rm P1}$ & 16.701 & 0.013 &  20881.0 &    253.6\\
57782.441 & $z_{\rm P1}$ & 16.706 & 0.012 &  20779.0 &    239.0\\
57801.387 & $z_{\rm P1}$ & 17.262 & 0.017 &  12455.0 &    197.7\\
57826.500 & $z_{\rm P1}$ & 18.028 & 0.033 &   6147.1 &    187.9\\
\hline
\multicolumn{6}{c}{2017mu}\\
\hline
57781.426 & $g_{\rm P1}$ & 19.244 & 0.053 &   2005.9 &     97.2\\
57786.387 & $g_{\rm P1}$ & 19.711 & 0.068 &   1305.0 &     81.3\\
57798.363 & $g_{\rm P1}$ & 20.773 & 0.218 &    490.8 &     98.4\\
57806.371 & $g_{\rm P1}$ & 20.637 & 0.193 &    556.2 &     99.1\\
57825.395 & $g_{\rm P1}$ & $>$20.4 & & $   271.6$ &    224.0\\
57781.426 & $r_{\rm P1}$ & 19.078 & 0.044 &   2337.6 &     94.5\\
57786.387 & $r_{\rm P1}$ & 19.508 & 0.054 &   1572.6 &     77.8\\
57798.363 & $r_{\rm P1}$ & 19.857 & 0.082 &   1141.3 &     86.4\\
57806.371 & $r_{\rm P1}$ & 20.262 & 0.120 &    785.5 &     86.8\\
57825.395 & $r_{\rm P1}$ & $>$20.9 & & $   386.5$ &    145.7\\
57774.422 & $i_{\rm P1}$ & 19.291 & 0.028 &   1920.8 &     49.3\\
57774.438 & $i_{\rm P1}$ & 19.367 & 0.033 &   1790.7 &     55.2\\
57774.461 & $i_{\rm P1}$ & 19.397 & 0.036 &   1742.6 &     57.5\\
57774.594 & $i_{\rm P1}$ & 19.348 & 0.028 &   1823.0 &     47.3\\
57776.438 & $i_{\rm P1}$ & 19.369 & 0.058 &   1788.8 &     96.2\\
57776.461 & $i_{\rm P1}$ & $>$18.6 & & $  2602.4$ &   1181.3\\
57776.625 & $i_{\rm P1}$ & 19.448 & 0.039 &   1663.2 &     59.9\\
57777.441 & $i_{\rm P1}$ & 19.348 & 0.033 &   1823.2 &     55.5\\
57777.465 & $i_{\rm P1}$ & 19.336 & 0.029 &   1844.0 &     50.0\\
57777.629 & $i_{\rm P1}$ & 19.424 & 0.036 &   1699.1 &     57.1\\
57777.648 & $i_{\rm P1}$ & 19.401 & 0.039 &   1735.5 &     62.1\\
57778.422 & $i_{\rm P1}$ & 19.365 & 0.034 &   1795.3 &     55.5\\
57778.445 & $i_{\rm P1}$ & 19.380 & 0.034 &   1770.8 &     55.9\\
57781.426 & $i_{\rm P1}$ & 19.666 & 0.069 &   1360.1 &     86.3\\
57786.387 & $i_{\rm P1}$ & 20.046 & 0.090 &    958.5 &     79.2\\
57789.383 & $i_{\rm P1}$ & 19.928 & 0.055 &   1068.8 &     54.2\\
57789.410 & $i_{\rm P1}$ & 19.984 & 0.054 &   1014.9 &     50.5\\
57789.609 & $i_{\rm P1}$ & 20.028 & 0.053 &    974.1 &     47.8\\
57798.363 & $i_{\rm P1}$ & 20.190 & 0.115 &    839.1 &     88.9\\
57806.371 & $i_{\rm P1}$ & 20.237 & 0.123 &    803.5 &     90.9\\
57825.398 & $i_{\rm P1}$ & 20.410 & 0.213 &    685.4 &    134.5\\
57781.430 & $z_{\rm P1}$ & 19.866 & 0.125 &   1131.1 &    130.4\\
57786.391 & $z_{\rm P1}$ & 20.550 & 0.210 &    602.4 &    116.3\\
57798.367 & $z_{\rm P1}$ & 20.212 & 0.156 &    822.7 &    118.0\\
57806.371 & $z_{\rm P1}$ & 20.356 & 0.178 &    720.2 &    117.9\\
57825.398 & $z_{\rm P1}$ & $>$20.8 & & $   126.5$ &    155.8\\
\hline
\multicolumn{6}{c}{2017nk}\\
\hline
57786.633 & $g_{\rm P1}$ & 18.259 & 0.036 &   4971.4 &    164.6\\
57794.520 & $g_{\rm P1}$ & 18.940 & 0.160 &   2654.5 &    391.7\\
57804.652 & $g_{\rm P1}$ & 19.929 & 0.116 &   1067.2 &    114.5\\
57819.613 & $g_{\rm P1}$ & 20.577 & 0.203 &    588.0 &    109.9\\
57827.578 & $g_{\rm P1}$ & $>$20.6 & & $   538.9$ &    184.5\\
57832.539 & $g_{\rm P1}$ & 20.710 & 0.238 &    519.9 &    114.0\\
57786.633 & $r_{\rm P1}$ & 17.829 & 0.021 &   7384.0 &    142.8\\
57794.520 & $r_{\rm P1}$ & 18.199 & 0.053 &   5251.8 &    256.8\\
57804.652 & $r_{\rm P1}$ & 18.351 & 0.030 &   4565.4 &    125.7\\
57819.613 & $r_{\rm P1}$ & 19.079 & 0.050 &   2335.5 &    107.8\\
57827.578 & $r_{\rm P1}$ & 19.298 & 0.077 &   1908.1 &    136.2\\
57832.539 & $r_{\rm P1}$ & 19.723 & 0.079 &   1290.1 &     93.5\\
57786.637 & $i_{\rm P1}$ & 18.474 & 0.038 &   4079.3 &    143.8\\
57794.520 & $i_{\rm P1}$ & 18.255 & 0.048 &   4989.7 &    222.4\\
57804.652 & $i_{\rm P1}$ & 18.401 & 0.036 &   4361.5 &    144.3\\
57819.613 & $i_{\rm P1}$ & 19.038 & 0.055 &   2426.2 &    122.9\\
57827.578 & $i_{\rm P1}$ & 19.603 & 0.097 &   1441.0 &    129.1\\
57832.539 & $i_{\rm P1}$ & 19.932 & 0.102 &   1064.7 &    100.1\\
57834.543 & $i_{\rm P1}$ & 19.981 & 0.093 &   1017.5 &     86.9\\
57834.555 & $i_{\rm P1}$ & 19.642 & 0.054 &   1390.0 &     68.5\\
57834.566 & $i_{\rm P1}$ & 19.781 & 0.069 &   1223.7 &     77.8\\
57834.578 & $i_{\rm P1}$ & 19.747 & 0.072 &   1262.0 &     83.8\\
57786.637 & $z_{\rm P1}$ & 18.135 & 0.038 &   5573.7 &    194.8\\
57794.520 & $z_{\rm P1}$ & 18.325 & 0.064 &   4676.4 &    277.1\\
57804.652 & $z_{\rm P1}$ & 18.286 & 0.046 &   4848.3 &    203.8\\
57819.613 & $z_{\rm P1}$ & 19.047 & 0.069 &   2406.5 &    152.1\\
57827.578 & $z_{\rm P1}$ & 19.587 & 0.128 &   1463.5 &    172.4\\
57832.539 & $z_{\rm P1}$ & 19.892 & 0.136 &   1104.2 &    138.1\\
\hline
\multicolumn{6}{c}{2017ns}\\
\hline
57779.230 & $g_{\rm P1}$ & 17.452 & 0.017 &  10452.0 &    167.2\\
57783.227 & $g_{\rm P1}$ & 17.255 & 0.017 &  12533.0 &    197.6\\
57794.230 & $g_{\rm P1}$ & 17.782 & 0.038 &   7715.6 &    272.1\\
57801.270 & $g_{\rm P1}$ & 18.388 & 0.032 &   4415.7 &    128.7\\
57823.242 & $g_{\rm P1}$ & $>$20.0 & & $   623.2$ &    327.1\\
57783.230 & $r_{\rm P1}$ & 17.032 & 0.013 &  15385.0 &    186.7\\
57794.230 & $r_{\rm P1}$ & 17.290 & 0.022 &  12133.0 &    243.0\\
57801.270 & $r_{\rm P1}$ & 17.628 & 0.017 &   8891.0 &    138.3\\
57823.242 & $r_{\rm P1}$ & 18.834 & 0.085 &   2926.2 &    228.2\\
57779.230 & $i_{\rm P1}$ & 17.383 & 0.017 &  11142.0 &    173.3\\
57783.230 & $i_{\rm P1}$ & 17.409 & 0.016 &  10872.0 &    163.3\\
57794.230 & $i_{\rm P1}$ & 17.917 & 0.031 &   6809.4 &    194.6\\
57801.270 & $i_{\rm P1}$ & 17.976 & 0.022 &   6452.9 &    130.0\\
57823.242 & $i_{\rm P1}$ & 18.653 & 0.075 &   3457.2 &    237.4\\
57779.234 & $z_{\rm P1}$ & 17.554 & 0.025 &   9518.0 &    218.8\\
57783.230 & $z_{\rm P1}$ & 17.541 & 0.026 &   9629.2 &    234.3\\
57794.230 & $z_{\rm P1}$ & 17.882 & 0.047 &   7037.0 &    301.4\\
57801.273 & $z_{\rm P1}$ & 17.791 & 0.027 &   7646.5 &    189.6\\
57823.242 & $z_{\rm P1}$ & 18.672 & 0.110 &   3398.7 &    343.9\\
\hline
\multicolumn{6}{c}{2017nw}\\
\hline
57781.586 & $g_{\rm P1}$ & 18.553 & 0.032 &   3790.5 &    111.2\\
57787.555 & $g_{\rm P1}$ & 18.832 & 0.044 &   2931.2 &    118.9\\
57800.465 & $g_{\rm P1}$ & 19.880 & 0.164 &   1116.4 &    168.2\\
57809.480 & $g_{\rm P1}$ & 20.474 & 0.122 &    646.5 &     72.7\\
57818.480 & $g_{\rm P1}$ & 20.608 & 0.171 &    571.1 &     89.7\\
57781.586 & $r_{\rm P1}$ & 18.471 & 0.023 &   4088.8 &     88.3\\
57787.555 & $r_{\rm P1}$ & 18.698 & 0.033 &   3316.9 &    100.3\\
57800.465 & $r_{\rm P1}$ & 19.295 & 0.069 &   1914.0 &    120.8\\
57809.480 & $r_{\rm P1}$ & 19.588 & 0.054 &   1461.4 &     72.9\\
57818.484 & $r_{\rm P1}$ & 19.978 & 0.086 &   1020.7 &     80.5\\
57781.586 & $i_{\rm P1}$ & 18.990 & 0.033 &   2535.2 &     77.7\\
57787.555 & $i_{\rm P1}$ & 19.250 & 0.051 &   1995.9 &     94.4\\
57800.465 & $i_{\rm P1}$ & 19.677 & 0.088 &   1346.0 &    108.5\\
57809.480 & $i_{\rm P1}$ & 19.531 & 0.061 &   1540.5 &     87.1\\
57818.484 & $i_{\rm P1}$ & 19.980 & 0.082 &   1018.4 &     77.2\\
57781.586 & $z_{\rm P1}$ & 19.490 & 0.064 &   1599.5 &     94.5\\
57787.555 & $z_{\rm P1}$ & 19.826 & 0.123 &   1173.8 &    132.8\\
57800.465 & $z_{\rm P1}$ & 20.181 & 0.196 &    846.5 &    152.9\\
57809.480 & $z_{\rm P1}$ & 19.695 & 0.113 &   1323.9 &    137.7\\
57818.484 & $z_{\rm P1}$ & 19.896 & 0.119 &   1100.6 &    120.3\\
\hline
\multicolumn{6}{c}{2017oz}\\
\hline
57783.660 & $g_{\rm P1}$ & 17.779 & 0.026 &   7731.1 &    187.5\\
57787.652 & $g_{\rm P1}$ & 17.665 & 0.019 &   8586.5 &    148.4\\
57797.488 & $g_{\rm P1}$ & 18.162 & 0.052 &   5434.1 &    259.2\\
57806.648 & $g_{\rm P1}$ & 19.017 & 0.053 &   2472.3 &    121.7\\
57825.574 & $g_{\rm P1}$ & 20.396 & 0.301 &    694.3 &    192.2\\
57783.660 & $r_{\rm P1}$ & 17.942 & 0.026 &   6656.9 &    157.4\\
57787.652 & $r_{\rm P1}$ & 17.796 & 0.019 &   7611.4 &    135.2\\
57797.488 & $r_{\rm P1}$ & 18.059 & 0.033 &   5976.8 &    184.0\\
57806.648 & $r_{\rm P1}$ & 18.357 & 0.029 &   4539.8 &    122.3\\
57825.574 & $r_{\rm P1}$ & 19.183 & 0.080 &   2122.7 &    157.1\\
57768.637 & $i_{\rm P1}$ & $>$21.6 & & $   124.1$ &     74.1\\
57768.637 & $i_{\rm P1}$ & $>$21.7 & & $    82.0$ &     67.5\\
57768.645 & $i_{\rm P1}$ & $>$21.6 & & $    25.8$ &     74.1\\
57768.652 & $i_{\rm P1}$ & $>$21.7 & & $    33.3$ &     72.1\\
57768.656 & $i_{\rm P1}$ & $>$21.8 & & $    93.1$ &     64.3\\
57783.660 & $i_{\rm P1}$ & 18.391 & 0.040 &   4400.6 &    162.3\\
57787.652 & $i_{\rm P1}$ & 18.389 & 0.031 &   4410.8 &    124.1\\
57797.488 & $i_{\rm P1}$ & 18.573 & 0.057 &   3723.8 &    194.0\\
57806.648 & $i_{\rm P1}$ & 19.109 & 0.059 &   2271.3 &    123.4\\
57825.574 & $i_{\rm P1}$ & 19.502 & 0.098 &   1582.1 &    142.8\\
57852.523 & $i_{\rm P1}$ & 20.782 & 0.171 &    486.7 &     76.9\\
57852.535 & $i_{\rm P1}$ & 20.712 & 0.194 &    518.9 &     92.6\\
57852.547 & $i_{\rm P1}$ & 20.740 & 0.198 &    505.8 &     92.4\\
57852.559 & $i_{\rm P1}$ & 20.061 & 0.103 &    945.0 &     89.7\\
57787.656 & $z_{\rm P1}$ & 18.505 & 0.042 &   3963.8 &    152.2\\
57797.488 & $z_{\rm P1}$ & 19.070 & 0.114 &   2355.0 &    246.6\\
57806.648 & $z_{\rm P1}$ & 19.120 & 0.085 &   2248.1 &    175.3\\
57825.578 & $z_{\rm P1}$ & 19.262 & 0.088 &   1973.4 &    160.0\\
\hline
\multicolumn{6}{c}{2017po}\\
\hline
57786.637 & $g_{\rm P1}$ & 16.379 & 0.008 &  28093.0 &    205.3\\
57797.547 & $g_{\rm P1}$ & 17.015 & 0.017 &  15629.0 &    247.8\\
57802.656 & $g_{\rm P1}$ & 17.458 & 0.016 &  10395.0 &    152.0\\
57817.617 & $g_{\rm P1}$ & 18.385 & 0.094 &   4426.3 &    381.9\\
57825.629 & $g_{\rm P1}$ & 19.161 & 0.073 &   2165.0 &    146.5\\
57786.637 & $r_{\rm P1}$ & 16.495 & 0.008 &  25238.0 &    190.0\\
57797.547 & $r_{\rm P1}$ & 17.043 & 0.013 &  15239.0 &    186.7\\
57802.656 & $r_{\rm P1}$ & 17.090 & 0.011 &  14594.0 &    149.3\\
57817.617 & $r_{\rm P1}$ & 17.693 & 0.044 &   8374.5 &    343.2\\
57825.633 & $r_{\rm P1}$ & 18.164 & 0.024 &   5425.6 &    121.7\\
57786.637 & $i_{\rm P1}$ & 17.108 & 0.012 &  14349.0 &    153.6\\
57797.547 & $i_{\rm P1}$ & 17.874 & 0.024 &   7083.1 &    155.6\\
57802.656 & $i_{\rm P1}$ & 17.677 & 0.017 &   8495.6 &    135.1\\
57817.617 & $i_{\rm P1}$ & 17.714 & 0.049 &   8209.8 &    368.2\\
57825.633 & $i_{\rm P1}$ & 18.429 & 0.029 &   4249.6 &    112.5\\
57827.539 & $i_{\rm P1}$ & 18.514 & 0.023 &   3930.5 &     81.9\\
57827.547 & $i_{\rm P1}$ & 18.489 & 0.016 &   4021.1 &     59.5\\
57827.559 & $i_{\rm P1}$ & 18.572 & 0.017 &   3726.1 &     59.5\\
57827.570 & $i_{\rm P1}$ & 18.570 & 0.018 &   3731.4 &     60.2\\
57827.578 & $i_{\rm P1}$ & 18.568 & 0.018 &   3737.9 &     61.6\\
57827.590 & $i_{\rm P1}$ & 18.559 & 0.018 &   3772.1 &     63.5\\
57827.602 & $i_{\rm P1}$ & 18.527 & 0.020 &   3883.8 &     70.5\\
57827.609 & $i_{\rm P1}$ & 18.494 & 0.018 &   4002.2 &     65.8\\
57855.535 & $i_{\rm P1}$ & 19.538 & 0.045 &   1530.0 &     63.5\\
57855.547 & $i_{\rm P1}$ & 19.554 & 0.053 &   1507.4 &     73.4\\
57855.559 & $i_{\rm P1}$ & 19.580 & 0.054 &   1471.7 &     73.2\\
57855.570 & $i_{\rm P1}$ & 19.482 & 0.048 &   1611.6 &     70.7\\
57786.637 & $z_{\rm P1}$ & 17.192 & 0.016 &  13282.0 &    201.3\\
57797.547 & $z_{\rm P1}$ & 17.668 & 0.028 &   8569.5 &    218.9\\
57802.656 & $z_{\rm P1}$ & 17.573 & 0.021 &   9352.7 &    184.4\\
57817.617 & $z_{\rm P1}$ & 17.720 & 0.050 &   8167.0 &    375.5\\
57825.633 & $z_{\rm P1}$ & 18.486 & 0.038 &   4034.3 &    141.0\\
\hline
\multicolumn{6}{c}{2017wb}\\
\hline
57784.516 & $g_{\rm P1}$ & 16.698 & 0.012 &  20927.0 &    236.1\\
57788.461 & $g_{\rm P1}$ & 16.556 & 0.010 &  23866.0 &    227.7\\
57797.488 & $g_{\rm P1}$ & 16.758 & 0.015 &  19812.0 &    266.8\\
57800.527 & $g_{\rm P1}$ & 16.955 & 0.014 &  16519.0 &    209.2\\
57808.441 & $g_{\rm P1}$ & 17.574 & 0.018 &   9342.6 &    158.6\\
57817.379 & $g_{\rm P1}$ & 18.140 & 0.031 &   5544.7 &    160.6\\
57817.383 & $g_{\rm P1}$ & 18.260 & 0.038 &   4965.4 &    172.5\\
57826.531 & $g_{\rm P1}$ & 18.818 & 0.076 &   2969.8 &    207.7\\
57828.465 & $g_{\rm P1}$ & 18.894 & 0.069 &   2769.4 &    176.4\\
57784.516 & $r_{\rm P1}$ & 16.782 & 0.010 &  19372.0 &    187.2\\
57788.461 & $r_{\rm P1}$ & 16.565 & 0.009 &  23667.0 &    195.2\\
57797.492 & $r_{\rm P1}$ & 16.689 & 0.012 &  21099.0 &    230.1\\
57800.527 & $r_{\rm P1}$ & 16.855 & 0.011 &  18118.0 &    175.6\\
57808.441 & $r_{\rm P1}$ & 17.244 & 0.014 &  12655.0 &    158.0\\
57817.383 & $r_{\rm P1}$ & 17.276 & 0.015 &  12297.0 &    167.7\\
57817.383 & $r_{\rm P1}$ & 17.359 & 0.015 &  11390.0 &    158.0\\
57826.531 & $r_{\rm P1}$ & 17.686 & 0.022 &   8424.4 &    169.6\\
57828.465 & $r_{\rm P1}$ & 17.948 & 0.037 &   6620.7 &    222.9\\
57767.539 & $i_{\rm P1}$ & 21.425 & 0.340 &    269.1 &     84.3\\
57767.551 & $i_{\rm P1}$ & $>$21.6 & & $    83.9$ &     76.8\\
57767.566 & $i_{\rm P1}$ & 21.368 & 0.336 &    283.7 &     87.7\\
57767.578 & $i_{\rm P1}$ & $>$21.5 & & $    -6.6$ &     81.3\\
57784.516 & $i_{\rm P1}$ & 17.142 & 0.014 &  13900.0 &    181.9\\
57788.461 & $i_{\rm P1}$ & 17.151 & 0.014 &  13796.0 &    173.7\\
57795.434 & $i_{\rm P1}$ & 17.307 & 0.015 &  11949.0 &    166.1\\
57795.449 & $i_{\rm P1}$ & 17.253 & 0.014 &  12558.0 &    156.2\\
57795.465 & $i_{\rm P1}$ & 17.339 & 0.034 &  11595.0 &    361.4\\
57795.480 & $i_{\rm P1}$ & 17.292 & 0.017 &  12106.0 &    190.3\\
57797.492 & $i_{\rm P1}$ & 17.377 & 0.019 &  11199.0 &    197.7\\
57800.527 & $i_{\rm P1}$ & 17.601 & 0.017 &   9109.3 &    142.6\\
57808.441 & $i_{\rm P1}$ & 17.859 & 0.020 &   7186.1 &    134.0\\
57817.383 & $i_{\rm P1}$ & 17.722 & 0.022 &   8147.7 &    166.9\\
57817.383 & $i_{\rm P1}$ & 17.596 & 0.018 &   9157.9 &    149.7\\
57823.414 & $i_{\rm P1}$ & 17.710 & 0.014 &   8238.9 &    109.4\\
57823.430 & $i_{\rm P1}$ & 17.700 & 0.013 &   8320.1 &    102.6\\
57823.441 & $i_{\rm P1}$ & 17.689 & 0.013 &   8403.6 &    100.7\\
57823.457 & $i_{\rm P1}$ & 17.704 & 0.013 &   8287.4 &    101.8\\
57826.531 & $i_{\rm P1}$ & 17.830 & 0.022 &   7381.2 &    150.5\\
57828.465 & $i_{\rm P1}$ & 18.102 & 0.064 &   5746.1 &    340.5\\
57850.312 & $i_{\rm P1}$ & 18.996 & 0.029 &   2521.1 &     66.4\\
57850.324 & $i_{\rm P1}$ & 18.940 & 0.028 &   2654.1 &     67.5\\
57850.336 & $i_{\rm P1}$ & 18.903 & 0.027 &   2746.6 &     67.2\\
57850.352 & $i_{\rm P1}$ & 19.023 & 0.029 &   2459.2 &     65.3\\
57784.516 & $z_{\rm P1}$ & 17.227 & 0.017 &  12864.0 &    203.4\\
57788.461 & $z_{\rm P1}$ & 17.192 & 0.017 &  13284.0 &    213.8\\
57797.492 & $z_{\rm P1}$ & 17.461 & 0.031 &  10368.0 &    296.7\\
57800.527 & $z_{\rm P1}$ & 17.552 & 0.023 &   9528.8 &    198.4\\
57808.441 & $z_{\rm P1}$ & 17.690 & 0.025 &   8395.2 &    194.0\\
57817.383 & $z_{\rm P1}$ & 17.663 & 0.044 &   8606.1 &    347.9\\
57817.383 & $z_{\rm P1}$ & 17.682 & 0.026 &   8455.5 &    199.9\\
57826.531 & $z_{\rm P1}$ & 17.819 & 0.027 &   7452.4 &    182.8\\
57828.465 & $z_{\rm P1}$ & 18.002 & 0.036 &   6299.2 &    208.5\\
\hline
\multicolumn{6}{c}{2017ya}\\
\hline
57788.227 & $g_{\rm P1}$ & 18.159 & 0.052 &   5448.4 &    261.0\\
57794.234 & $g_{\rm P1}$ & 18.498 & 0.107 &   3990.2 &    392.8\\
57800.230 & $g_{\rm P1}$ & 18.996 & 0.093 &   2521.6 &    215.7\\
57788.227 & $r_{\rm P1}$ & 17.950 & 0.035 &   6604.2 &    212.7\\
57794.234 & $r_{\rm P1}$ & 18.202 & 0.056 &   5236.4 &    270.7\\
57800.230 & $r_{\rm P1}$ & 18.668 & 0.054 &   3409.1 &    168.4\\
57788.227 & $i_{\rm P1}$ & 18.595 & 0.072 &   3646.9 &    241.2\\
57794.234 & $i_{\rm P1}$ & 19.096 & 0.246 &   2299.0 &    520.8\\
57800.230 & $i_{\rm P1}$ & 19.443 & 0.126 &   1671.0 &    193.3\\
57788.227 & $z_{\rm P1}$ & 18.786 & 0.111 &   3059.3 &    313.4\\
57794.234 & $z_{\rm P1}$ & 18.814 & 0.160 &   2981.4 &    438.3\\
57800.230 & $z_{\rm P1}$ & 19.755 & 0.244 &   1252.8 &    282.1\\
\hline
\multicolumn{6}{c}{2017yh}\\
\hline
57787.656 & $g_{\rm P1}$ & 16.173 & 0.008 &  33933.0 &    247.2\\
57794.605 & $g_{\rm P1}$ & 16.134 & 0.013 &  35197.0 &    421.0\\
57799.645 & $g_{\rm P1}$ & 16.455 & 0.011 &  26190.0 &    268.1\\
57806.652 & $g_{\rm P1}$ & 17.142 & 0.013 &  13911.0 &    172.9\\
57825.633 & $g_{\rm P1}$ & 18.587 & 0.053 &   3676.2 &    179.0\\
57787.656 & $r_{\rm P1}$ & 16.124 & 0.007 &  35505.0 &    217.8\\
57794.605 & $r_{\rm P1}$ & 16.015 & 0.009 &  39262.0 &    330.5\\
57799.645 & $r_{\rm P1}$ & 16.266 & 0.008 &  31168.0 &    234.8\\
57806.652 & $r_{\rm P1}$ & 16.571 & 0.008 &  23525.0 &    180.9\\
57825.633 & $r_{\rm P1}$ & 17.591 & 0.018 &   9198.0 &    153.8\\
57787.656 & $i_{\rm P1}$ & 16.396 & 0.008 &  27646.0 &    209.8\\
57794.609 & $i_{\rm P1}$ & 16.558 & 0.012 &  23814.0 &    253.5\\
57799.645 & $i_{\rm P1}$ & 16.847 & 0.012 &  18252.0 &    198.7\\
57806.652 & $i_{\rm P1}$ & 16.942 & 0.011 &  16714.0 &    165.3\\
57825.633 & $i_{\rm P1}$ & 17.551 & 0.017 &   9538.5 &    147.2\\
57787.656 & $z_{\rm P1}$ & 16.585 & 0.011 &  23217.0 &    240.6\\
57794.609 & $z_{\rm P1}$ & 16.592 & 0.015 &  23085.0 &    316.5\\
57799.645 & $z_{\rm P1}$ & 16.794 & 0.016 &  19165.0 &    279.0\\
57806.652 & $z_{\rm P1}$ & 16.818 & 0.014 &  18741.0 &    239.7\\
57825.633 & $z_{\rm P1}$ & 17.457 & 0.021 &  10404.0 &    199.5\\
\hline
\multicolumn{6}{c}{2017yk}\\
\hline
57786.492 & $g_{\rm P1}$ & 18.180 & 0.022 &   5345.5 &    106.5\\
57798.293 & $g_{\rm P1}$ & 18.651 & 0.040 &   3464.2 &    126.2\\
57806.430 & $g_{\rm P1}$ & 19.313 & 0.062 &   1883.5 &    106.8\\
57825.391 & $g_{\rm P1}$ & $>$20.3 & & $   421.6$ &    263.1\\
57786.496 & $r_{\rm P1}$ & 18.110 & 0.019 &   5701.5 &     99.9\\
57798.297 & $r_{\rm P1}$ & 18.363 & 0.026 &   4516.2 &    106.2\\
57806.430 & $r_{\rm P1}$ & 18.620 & 0.032 &   3565.3 &    103.6\\
57825.391 & $r_{\rm P1}$ & 19.833 & 0.185 &   1166.5 &    198.3\\
57786.496 & $i_{\rm P1}$ & 18.350 & 0.024 &   4570.7 &    101.8\\
57798.297 & $i_{\rm P1}$ & 18.708 & 0.038 &   3286.1 &    113.5\\
57806.430 & $i_{\rm P1}$ & 19.047 & 0.058 &   2405.4 &    127.4\\
57816.395 & $i_{\rm P1}$ & 18.978 & 0.021 &   2563.8 &     48.7\\
57816.406 & $i_{\rm P1}$ & 18.960 & 0.019 &   2605.5 &     45.8\\
57816.418 & $i_{\rm P1}$ & 18.933 & 0.019 &   2672.4 &     45.9\\
57816.430 & $i_{\rm P1}$ & 18.915 & 0.018 &   2716.6 &     46.1\\
57825.352 & $i_{\rm P1}$ & 19.484 & 0.055 &   1608.7 &     80.8\\
57825.363 & $i_{\rm P1}$ & 19.546 & 0.054 &   1519.8 &     74.9\\
57825.375 & $i_{\rm P1}$ & 19.546 & 0.065 &   1519.3 &     91.2\\
57825.387 & $i_{\rm P1}$ & 19.548 & 0.065 &   1515.9 &     91.2\\
57825.391 & $i_{\rm P1}$ & 19.593 & 0.136 &   1455.2 &    182.5\\
57786.496 & $z_{\rm P1}$ & 18.334 & 0.031 &   4639.1 &    130.9\\
57798.297 & $z_{\rm P1}$ & 18.855 & 0.077 &   2870.2 &    204.6\\
57806.430 & $z_{\rm P1}$ & 18.864 & 0.064 &   2847.2 &    167.2\\
57825.395 & $z_{\rm P1}$ & 19.712 & 0.201 &   1303.8 &    241.1\\
\hline
\multicolumn{6}{c}{2017zd}\\
\hline
57785.652 & $g_{\rm P1}$ & 16.693 & 0.011 &  21032.0 &    209.9\\
57793.613 & $g_{\rm P1}$ & 16.352 & 0.011 &  28777.0 &    287.5\\
57805.574 & $g_{\rm P1}$ & 16.834 & 0.012 &  18470.0 &    208.7\\
57819.555 & $g_{\rm P1}$ & 18.209 & 0.031 &   5203.1 &    149.8\\
57819.559 & $g_{\rm P1}$ & 18.151 & 0.034 &   5490.8 &    171.4\\
57831.512 & $g_{\rm P1}$ & 18.975 & 0.068 &   2570.5 &    161.7\\
57838.531 & $g_{\rm P1}$ & 19.280 & 0.087 &   1941.7 &    154.7\\
57785.656 & $r_{\rm P1}$ & 16.836 & 0.011 &  18431.0 &    190.1\\
57793.613 & $r_{\rm P1}$ & 16.356 & 0.009 &  28690.0 &    235.3\\
57805.574 & $r_{\rm P1}$ & 16.861 & 0.012 &  18007.0 &    196.4\\
57819.555 & $r_{\rm P1}$ & 17.275 & 0.015 &  12305.0 &    166.6\\
57831.512 & $r_{\rm P1}$ & 17.883 & 0.026 &   7028.9 &    168.5\\
57838.535 & $r_{\rm P1}$ & 18.177 & 0.039 &   5359.3 &    192.8\\
57785.656 & $i_{\rm P1}$ & 17.025 & 0.014 &  15485.0 &    199.0\\
57793.613 & $i_{\rm P1}$ & 17.024 & 0.015 &  15509.0 &    210.0\\
57805.574 & $i_{\rm P1}$ & 17.567 & 0.022 &   9404.5 &    193.4\\
57819.555 & $i_{\rm P1}$ & 17.429 & 0.018 &  10671.0 &    178.4\\
57831.473 & $i_{\rm P1}$ & 17.921 & 0.018 &   6783.3 &    110.0\\
57831.480 & $i_{\rm P1}$ & 17.961 & 0.019 &   6539.5 &    114.8\\
57831.492 & $i_{\rm P1}$ & 17.991 & 0.018 &   6362.0 &    107.4\\
57831.500 & $i_{\rm P1}$ & 18.010 & 0.017 &   6250.3 &     98.4\\
57831.512 & $i_{\rm P1}$ & 17.944 & 0.031 &   6641.2 &    188.7\\
57838.535 & $i_{\rm P1}$ & 18.209 & 0.041 &   5205.3 &    198.0\\
57793.613 & $z_{\rm P1}$ & 16.977 & 0.018 &  16184.0 &    269.2\\
57805.574 & $z_{\rm P1}$ & 17.429 & 0.029 &  10672.0 &    281.3\\
57819.555 & $z_{\rm P1}$ & 17.419 & 0.024 &  10779.0 &    233.5\\
57831.512 & $z_{\rm P1}$ & 17.992 & 0.038 &   6356.8 &    223.1\\
57838.535 & $z_{\rm P1}$ & 18.692 & 0.097 &   3334.9 &    298.1\\
\hline
\multicolumn{6}{c}{ASASSN-15bc}\\
\hline
57042.219 & $g_{\rm P1}$ & 17.270 & 0.005 &  12358.0 &     62.6\\
57044.219 & $g_{\rm P1}$ & 17.188 & 0.007 &  13335.0 &     89.6\\
57045.215 & $g_{\rm P1}$ & 17.139 & 0.007 &  13938.0 &     93.5\\
57046.215 & $g_{\rm P1}$ & 17.122 & 0.010 &  14165.0 &    125.8\\
57053.223 & $g_{\rm P1}$ & 17.232 & 0.012 &  12797.0 &    140.4\\
57065.227 & $g_{\rm P1}$ & 18.102 & 0.016 &   5743.9 &     86.5\\
57075.227 & $g_{\rm P1}$ & 18.953 & 0.033 &   2623.5 &     79.5\\
57042.219 & $r_{\rm P1}$ & 17.307 & 0.005 &  11941.0 &     52.6\\
57044.219 & $r_{\rm P1}$ & 17.203 & 0.006 &  13151.0 &     73.5\\
57045.215 & $r_{\rm P1}$ & 17.153 & 0.007 &  13763.0 &     87.7\\
57046.215 & $r_{\rm P1}$ & 17.106 & 0.008 &  14378.0 &    106.1\\
57053.223 & $r_{\rm P1}$ & 17.168 & 0.010 &  13573.0 &    127.0\\
57065.227 & $r_{\rm P1}$ & 17.709 & 0.013 &   8248.8 &     99.2\\
57075.227 & $r_{\rm P1}$ & 17.961 & 0.015 &   6539.0 &     88.7\\
57042.215 & $i_{\rm P1}$ & 17.745 & 0.006 &   7977.0 &     47.3\\
57044.219 & $i_{\rm P1}$ & 17.627 & 0.008 &   8896.7 &     65.7\\
57045.215 & $i_{\rm P1}$ & 17.662 & 0.010 &   8612.3 &     78.4\\
57046.215 & $i_{\rm P1}$ & 17.648 & 0.013 &   8723.7 &    101.3\\
57048.266 & $i_{\rm P1}$ & 17.648 & 0.009 &   8724.2 &     69.8\\
57048.277 & $i_{\rm P1}$ & 17.640 & 0.009 &   8787.4 &     69.7\\
57048.289 & $i_{\rm P1}$ & 17.617 & 0.009 &   8975.1 &     74.2\\
57048.301 & $i_{\rm P1}$ & 17.628 & 0.009 &   8886.8 &     73.5\\
57053.223 & $i_{\rm P1}$ & 17.813 & 0.015 &   7498.4 &    105.0\\
57065.227 & $i_{\rm P1}$ & 18.362 & 0.023 &   4521.7 &     96.4\\
57075.223 & $i_{\rm P1}$ & 18.196 & 0.019 &   5267.3 &     94.0\\
57042.215 & $z_{\rm P1}$ & 17.768 & 0.009 &   7809.6 &     68.1\\
57044.219 & $z_{\rm P1}$ & 17.694 & 0.010 &   8364.5 &     75.4\\
57045.211 & $z_{\rm P1}$ & 17.713 & 0.013 &   8215.3 &    100.6\\
57046.215 & $z_{\rm P1}$ & 17.704 & 0.017 &   8290.2 &    133.1\\
57053.223 & $z_{\rm P1}$ & 17.835 & 0.018 &   7342.0 &    118.5\\
57065.223 & $z_{\rm P1}$ & 18.185 & 0.031 &   5321.0 &    152.3\\
57075.223 & $z_{\rm P1}$ & 18.204 & 0.028 &   5226.7 &    132.7\\
\hline
\multicolumn{6}{c}{ASASSN-15bm}\\
\hline
57049.656 & $g_{\rm P1}$ & 16.064 & 0.003 &  37516.0 &    118.0\\
57055.660 & $g_{\rm P1}$ & 16.005 & 0.003 &  39626.0 &    109.7\\
57073.656 & $g_{\rm P1}$ & 17.064 & 0.005 &  14945.0 &     66.5\\
57049.656 & $r_{\rm P1}$ & 15.994 & 0.002 &  40020.0 &     87.9\\
57055.660 & $r_{\rm P1}$ & 15.828 & 0.002 &  46650.0 &     98.6\\
57073.656 & $r_{\rm P1}$ & 16.495 & 0.003 &  25241.0 &     76.6\\
57049.660 & $i_{\rm P1}$ & 16.346 & 0.003 &  28960.0 &     80.5\\
57073.660 & $i_{\rm P1}$ & 16.906 & 0.004 &  17287.0 &     66.5\\
57055.664 & $z_{\rm P1}$ & 16.363 & 0.004 &  28502.0 &    118.0\\
57073.660 & $z_{\rm P1}$ & 16.678 & 0.005 &  21316.0 &     93.0\\
57073.668 & $z_{\rm P1}$ & 16.710 & 0.009 &  20703.0 &    177.3\\
57115.637 & $z_{\rm P1}$ & 18.849 & 0.058 &   2887.4 &    154.8\\
\hline
\multicolumn{6}{c}{ASASSN-15fa}\\
\hline
57102.633 & $g_{\rm P1}$ & 16.524 & 0.004 &  24579.0 &     91.7\\
57108.578 & $g_{\rm P1}$ & 16.707 & 0.005 &  20756.0 &     92.1\\
57114.629 & $g_{\rm P1}$ & 17.074 & 0.006 &  14798.0 &     81.8\\
57121.617 & $g_{\rm P1}$ & 17.625 & 0.009 &   8909.7 &     76.6\\
57125.609 & $g_{\rm P1}$ & 17.967 & 0.013 &   6506.4 &     76.8\\
57145.613 & $g_{\rm P1}$ & 19.131 & 0.076 &   2226.2 &    155.0\\
57102.633 & $r_{\rm P1}$ & 16.500 & 0.004 &  25129.0 &     83.4\\
57108.578 & $r_{\rm P1}$ & 16.617 & 0.004 &  22553.0 &     87.6\\
57114.633 & $r_{\rm P1}$ & 16.998 & 0.005 &  15877.0 &     73.5\\
57121.621 & $r_{\rm P1}$ & 17.210 & 0.006 &  13065.0 &     67.0\\
57125.609 & $r_{\rm P1}$ & 17.266 & 0.008 &  12406.0 &     89.1\\
57145.613 & $r_{\rm P1}$ & 18.217 & 0.025 &   5166.4 &    118.3\\
57102.637 & $i_{\rm P1}$ & 17.037 & 0.005 &  15313.0 &     70.9\\
57108.578 & $i_{\rm P1}$ & 17.231 & 0.006 &  12813.0 &     73.9\\
57114.633 & $i_{\rm P1}$ & 17.674 & 0.009 &   8521.3 &     69.7\\
57121.621 & $i_{\rm P1}$ & 17.719 & 0.008 &   8173.0 &     60.8\\
57125.609 & $i_{\rm P1}$ & 17.559 & 0.009 &   9471.5 &     80.6\\
57132.621 & $i_{\rm P1}$ & 17.688 & 0.016 &   8411.0 &    120.8\\
57145.613 & $i_{\rm P1}$ & 18.289 & 0.027 &   4833.2 &    121.6\\
57102.637 & $z_{\rm P1}$ & 16.995 & 0.007 &  15917.0 &     96.6\\
57108.578 & $z_{\rm P1}$ & 17.165 & 0.008 &  13609.0 &     98.4\\
57114.633 & $z_{\rm P1}$ & 17.456 & 0.010 &  10411.0 &     91.2\\
57121.621 & $z_{\rm P1}$ & 17.403 & 0.009 &  10932.0 &     89.0\\
57125.609 & $z_{\rm P1}$ & 17.377 & 0.011 &  11200.0 &    118.5\\
57132.621 & $z_{\rm P1}$ & $>$18.5 & & $  1293.6$ &   1374.3\\
57145.613 & $z_{\rm P1}$ & 18.283 & 0.033 &   4861.3 &    146.8\\
\hline
\multicolumn{6}{c}{ASASSN-15fs}\\
\hline
57110.633 & $g_{\rm P1}$ & 16.474 & 0.005 &  25732.0 &    127.3\\
57118.625 & $g_{\rm P1}$ & 16.618 & 0.008 &  22534.0 &    166.9\\
57122.602 & $g_{\rm P1}$ & 16.759 & 0.007 &  19786.0 &    131.9\\
57130.590 & $g_{\rm P1}$ & 17.525 & 0.015 &   9771.8 &    135.3\\
57133.613 & $g_{\rm P1}$ & 17.766 & 0.025 &   7829.8 &    180.7\\
57144.590 & $g_{\rm P1}$ & 18.636 & 0.043 &   3513.1 &    138.0\\
57153.512 & $g_{\rm P1}$ & 18.814 & 0.186 &   2980.7 &    509.3\\
57110.633 & $r_{\rm P1}$ & 16.521 & 0.005 &  24628.0 &    113.6\\
57118.629 & $r_{\rm P1}$ & 16.536 & 0.006 &  24290.0 &    130.8\\
57120.625 & $r_{\rm P1}$ & 16.590 & 0.006 &  23126.0 &    118.7\\
57122.602 & $r_{\rm P1}$ & 16.672 & 0.006 &  21448.0 &    120.3\\
57130.590 & $r_{\rm P1}$ & 17.006 & 0.010 &  15768.0 &    148.6\\
57133.613 & $r_{\rm P1}$ & 17.074 & 0.014 &  14800.0 &    189.6\\
57144.590 & $r_{\rm P1}$ & 17.576 & 0.016 &   9325.9 &    136.3\\
57153.512 & $r_{\rm P1}$ & 18.074 & 0.163 &   5892.0 &    882.4\\
57110.633 & $i_{\rm P1}$ & 16.986 & 0.007 &  16059.0 &    106.7\\
57118.629 & $i_{\rm P1}$ & 17.165 & 0.009 &  13609.0 &    111.6\\
57120.629 & $i_{\rm P1}$ & 17.196 & 0.009 &  13229.0 &    109.9\\
57122.602 & $i_{\rm P1}$ & 17.285 & 0.010 &  12188.0 &    114.5\\
57130.590 & $i_{\rm P1}$ & 17.474 & 0.015 &  10242.0 &    140.2\\
57133.613 & $i_{\rm P1}$ & 17.418 & 0.016 &  10781.0 &    163.8\\
57144.590 & $i_{\rm P1}$ & 17.555 & 0.016 &   9508.3 &    140.6\\
57147.551 & $i_{\rm P1}$ & 17.738 & 0.017 &   8033.3 &    123.0\\
57147.559 & $i_{\rm P1}$ & 17.728 & 0.015 &   8103.9 &    109.0\\
57147.570 & $i_{\rm P1}$ & 17.725 & 0.017 &   8128.2 &    130.7\\
57147.578 & $i_{\rm P1}$ & 17.697 & 0.015 &   8337.6 &    117.3\\
57151.527 & $i_{\rm P1}$ & 18.174 & 0.037 &   5377.7 &    182.6\\
57151.539 & $i_{\rm P1}$ & 18.089 & 0.040 &   5812.8 &    213.8\\
57151.555 & $i_{\rm P1}$ & 18.125 & 0.035 &   5623.6 &    182.8\\
57151.566 & $i_{\rm P1}$ & 18.091 & 0.033 &   5802.0 &    173.7\\
57153.512 & $i_{\rm P1}$ & 18.094 & 0.326 &   5787.7 &   1735.2\\
57153.586 & $i_{\rm P1}$ & 18.129 & 0.015 &   5602.6 &     77.7\\
57153.590 & $i_{\rm P1}$ & 18.242 & 0.018 &   5047.5 &     81.6\\
57153.598 & $i_{\rm P1}$ & 18.196 & 0.018 &   5265.1 &     84.9\\
57153.602 & $i_{\rm P1}$ & 18.157 & 0.016 &   5462.3 &     80.2\\
57110.633 & $z_{\rm P1}$ & 16.986 & 0.010 &  16052.0 &    140.8\\
57118.629 & $z_{\rm P1}$ & 17.092 & 0.011 &  14562.0 &    145.8\\
57120.629 & $z_{\rm P1}$ & 17.129 & 0.011 &  14070.0 &    144.1\\
57122.602 & $z_{\rm P1}$ & 17.207 & 0.011 &  13103.0 &    136.6\\
57130.590 & $z_{\rm P1}$ & 17.287 & 0.017 &  12163.0 &    195.3\\
57133.613 & $z_{\rm P1}$ & 17.280 & 0.025 &  12250.0 &    279.7\\
57144.594 & $z_{\rm P1}$ & 17.469 & 0.021 &  10290.0 &    195.0\\
57148.578 & $z_{\rm P1}$ & 17.695 & 0.018 &   8359.8 &    134.9\\
57148.613 & $z_{\rm P1}$ & 17.609 & 0.018 &   9045.2 &    152.5\\
57148.621 & $z_{\rm P1}$ & 17.652 & 0.021 &   8696.0 &    166.2\\
57153.512 & $z_{\rm P1}$ & 18.167 & 0.078 &   5410.2 &    388.3\\
\hline
\multicolumn{6}{c}{ASASSN-15ga}\\
\hline
57112.512 & $g_{\rm P1}$ & 15.492 & 0.004 &  63579.0 &    241.2\\
57121.352 & $g_{\rm P1}$ & 15.525 & 0.004 &  61684.0 &    228.0\\
57135.488 & $g_{\rm P1}$ & 17.195 & 0.017 &  13247.0 &    202.5\\
57121.352 & $r_{\rm P1}$ & 15.038 & 0.003 &  96586.0 &    272.7\\
57122.488 & $r_{\rm P1}$ & 15.202 & 0.008 &  83030.0 &    576.8\\
57122.500 & $r_{\rm P1}$ & 15.112 & 0.006 &  90183.0 &    531.1\\
57122.516 & $r_{\rm P1}$ & 15.168 & 0.006 &  85655.0 &    453.7\\
57122.527 & $r_{\rm P1}$ & 15.118 & 0.005 &  89712.0 &    428.8\\
57128.297 & $r_{\rm P1}$ & 15.539 & 0.006 &  60868.0 &    310.3\\
57148.301 & $r_{\rm P1}$ & 17.030 & 0.013 &  15410.0 &    189.1\\
57112.516 & $i_{\rm P1}$ & 15.620 & 0.004 &  56470.0 &    219.0\\
57121.352 & $i_{\rm P1}$ & 15.258 & 0.004 &  78840.0 &    267.0\\
57128.297 & $i_{\rm P1}$ & 15.474 & 0.006 &  64597.0 &    344.2\\
57135.488 & $i_{\rm P1}$ & 16.149 & 0.009 &  34721.0 &    293.3\\
57147.262 & $i_{\rm P1}$ & 16.928 & 0.012 &  16940.0 &    181.1\\
57147.273 & $i_{\rm P1}$ & 16.958 & 0.010 &  16477.0 &    159.1\\
57147.285 & $i_{\rm P1}$ & 16.934 & 0.011 &  16846.0 &    167.3\\
57147.297 & $i_{\rm P1}$ & 16.878 & 0.024 &  17727.0 &    393.7\\
57148.262 & $i_{\rm P1}$ & 16.991 & 0.011 &  15987.0 &    155.3\\
57148.273 & $i_{\rm P1}$ & 17.030 & 0.010 &  15410.0 &    147.4\\
57148.285 & $i_{\rm P1}$ & 17.004 & 0.013 &  15786.0 &    187.2\\
57148.297 & $i_{\rm P1}$ & 17.021 & 0.011 &  15552.0 &    150.5\\
57148.301 & $i_{\rm P1}$ & 17.004 & 0.015 &  15791.0 &    215.2\\
57178.320 & $i_{\rm P1}$ & 18.346 & 0.070 &   4589.4 &    296.2\\
57178.332 & $i_{\rm P1}$ & 18.333 & 0.043 &   4643.4 &    184.2\\
57178.344 & $i_{\rm P1}$ & 18.292 & 0.052 &   4822.9 &    230.0\\
57178.359 & $i_{\rm P1}$ & 18.318 & 0.057 &   4706.1 &    246.4\\
57179.414 & $i_{\rm P1}$ & 18.156 & 0.049 &   5463.1 &    246.2\\
57121.352 & $z_{\rm P1}$ & 15.296 & 0.005 &  76141.0 &    324.2\\
57128.297 & $z_{\rm P1}$ & 15.385 & 0.007 &  70146.0 &    443.3\\
57135.488 & $z_{\rm P1}$ & 15.875 & 0.010 &  44664.0 &    393.6\\
57148.301 & $z_{\rm P1}$ & 16.764 & 0.016 &  19694.0 &    289.0\\
\hline
\multicolumn{6}{c}{ASASSN-15go}\\
\hline
57124.258 & $g_{\rm P1}$ & 16.462 & 0.007 &  26007.0 &    159.6\\
57130.246 & $g_{\rm P1}$ & 16.571 & 0.010 &  23526.0 &    218.4\\
57136.250 & $g_{\rm P1}$ & 16.985 & 0.053 &  16068.0 &    789.7\\
57137.250 & $g_{\rm P1}$ & 16.923 & 0.014 &  17012.0 &    212.6\\
57124.258 & $r_{\rm P1}$ & 16.169 & 0.005 &  34072.0 &    165.7\\
57130.246 & $r_{\rm P1}$ & 16.265 & 0.007 &  31198.0 &    213.8\\
57136.250 & $r_{\rm P1}$ & 16.710 & 0.030 &  20700.0 &    565.1\\
57137.250 & $r_{\rm P1}$ & 16.713 & 0.010 &  20650.0 &    197.1\\
57316.582 & $r_{\rm P1}$ & $>$21.1 & & $   101.9$ &    117.2\\
57124.262 & $i_{\rm P1}$ & 16.704 & 0.008 &  20822.0 &    148.7\\
57130.246 & $i_{\rm P1}$ & 16.774 & 0.012 &  19513.0 &    207.2\\
57136.250 & $i_{\rm P1}$ & 17.518 & 0.052 &   9835.2 &    472.4\\
57137.250 & $i_{\rm P1}$ & 17.323 & 0.017 &  11768.0 &    180.0\\
57124.262 & $z_{\rm P1}$ & 16.538 & 0.009 &  24247.0 &    206.7\\
57130.246 & $z_{\rm P1}$ & 16.689 & 0.015 &  21109.0 &    291.1\\
57136.250 & $z_{\rm P1}$ & 16.793 & 0.063 &  19173.0 &   1110.0\\
57137.254 & $z_{\rm P1}$ & 16.985 & 0.016 &  16072.0 &    243.4\\
\hline
\multicolumn{6}{c}{ASASSN-15hg}\\
\hline
57133.246 & $g_{\rm P1}$ & 16.961 & 0.015 &  16434.0 &    226.9\\
57134.246 & $g_{\rm P1}$ & 16.950 & 0.010 &  16593.0 &    152.3\\
57144.355 & $g_{\rm P1}$ & 17.672 & 0.032 &   8536.5 &    252.0\\
57150.293 & $g_{\rm P1}$ & 18.374 & 0.028 &   4471.3 &    113.5\\
57153.254 & $g_{\rm P1}$ & 18.611 & 0.027 &   3594.7 &     87.9\\
57164.262 & $g_{\rm P1}$ & 19.577 & 0.046 &   1476.3 &     62.1\\
57171.262 & $g_{\rm P1}$ & 19.602 & 0.111 &   1442.3 &    148.0\\
57133.246 & $r_{\rm P1}$ & 16.914 & 0.016 &  17155.0 &    256.4\\
57134.246 & $r_{\rm P1}$ & 16.910 & 0.009 &  17218.0 &    140.4\\
57144.355 & $r_{\rm P1}$ & 17.494 & 0.023 &  10051.0 &    215.1\\
57150.293 & $r_{\rm P1}$ & 17.688 & 0.015 &   8410.0 &    117.5\\
57153.254 & $r_{\rm P1}$ & 17.690 & 0.013 &   8392.2 &    102.9\\
57164.262 & $r_{\rm P1}$ & 18.522 & 0.024 &   3901.4 &     86.2\\
57171.262 & $r_{\rm P1}$ & 18.759 & 0.039 &   3137.0 &    113.7\\
57133.246 & $i_{\rm P1}$ & 17.506 & 0.026 &   9949.0 &    239.7\\
57144.355 & $i_{\rm P1}$ & 18.152 & 0.034 &   5485.1 &    170.9\\
57150.293 & $i_{\rm P1}$ & 17.999 & 0.022 &   6312.7 &    126.2\\
57153.254 & $i_{\rm P1}$ & 17.900 & 0.017 &   6920.4 &    108.1\\
57164.262 & $i_{\rm P1}$ & 18.571 & 0.025 &   3728.8 &     85.1\\
57171.262 & $i_{\rm P1}$ & 18.859 & 0.040 &   2860.6 &    106.3\\
57150.293 & $z_{\rm P1}$ & 17.929 & 0.028 &   6732.9 &    175.3\\
57153.254 & $z_{\rm P1}$ & 17.909 & 0.024 &   6862.7 &    151.6\\
57164.262 & $z_{\rm P1}$ & 18.725 & 0.037 &   3236.3 &    110.0\\
57171.262 & $z_{\rm P1}$ & 19.223 & 0.076 &   2046.0 &    142.3\\
57177.258 & $z_{\rm P1}$ & 19.490 & 0.082 &   1600.2 &    120.7\\
57184.262 & $z_{\rm P1}$ & 19.887 & 0.150 &   1110.1 &    153.2\\
57186.258 & $z_{\rm P1}$ & $>$19.6 & & $    54.9$ &    476.4\\
57189.258 & $z_{\rm P1}$ & $>$19.5 & & $   541.5$ &    539.2\\
\hline
\multicolumn{6}{c}{ASASSN-15hy}\\
\hline
57144.586 & $g_{\rm P1}$ & 15.738 & 0.006 &  50682.0 &    283.4\\
57149.578 & $g_{\rm P1}$ & 15.579 & 0.006 &  58669.0 &    330.6\\
57155.598 & $g_{\rm P1}$ & 15.562 & 0.006 &  59592.0 &    315.3\\
57163.527 & $g_{\rm P1}$ & 15.869 & 0.007 &  44928.0 &    273.9\\
57168.598 & $g_{\rm P1}$ & 16.216 & 0.008 &  32616.0 &    227.4\\
57181.395 & $g_{\rm P1}$ & 16.865 & 0.012 &  17951.0 &    197.4\\
57144.590 & $r_{\rm P1}$ & 15.626 & 0.005 &  56185.0 &    262.2\\
57149.578 & $r_{\rm P1}$ & 15.329 & 0.005 &  73836.0 &    316.6\\
57155.598 & $r_{\rm P1}$ & 15.315 & 0.004 &  74805.0 &    301.2\\
57163.527 & $r_{\rm P1}$ & 15.407 & 0.005 &  68711.0 &    286.5\\
57168.602 & $r_{\rm P1}$ & 15.450 & 0.004 &  66067.0 &    271.4\\
57181.395 & $r_{\rm P1}$ & 15.846 & 0.006 &  45858.0 &    244.1\\
57144.590 & $i_{\rm P1}$ & 15.789 & 0.006 &  48352.0 &    255.8\\
57149.578 & $i_{\rm P1}$ & 15.571 & 0.005 &  59128.0 &    295.0\\
57155.598 & $i_{\rm P1}$ & 15.509 & 0.005 &  62572.0 &    288.9\\
57163.527 & $i_{\rm P1}$ & 15.493 & 0.005 &  63480.0 &    285.5\\
57168.602 & $i_{\rm P1}$ & 15.529 & 0.005 &  61409.0 &    267.6\\
57181.395 & $i_{\rm P1}$ & 15.662 & 0.005 &  54354.0 &    263.1\\
57200.469 & $i_{\rm P1}$ & 16.389 & 0.004 &  27813.0 &    108.7\\
57200.480 & $i_{\rm P1}$ & 16.394 & 0.005 &  27699.0 &    115.2\\
57200.492 & $i_{\rm P1}$ & 16.455 & 0.004 &  26179.0 &    103.8\\
57200.504 & $i_{\rm P1}$ & 16.455 & 0.004 &  26176.0 &     99.6\\
57201.449 & $i_{\rm P1}$ & 16.383 & 0.004 &  27973.0 &    112.2\\
57201.461 & $i_{\rm P1}$ & 16.378 & 0.004 &  28114.0 &    114.7\\
57201.477 & $i_{\rm P1}$ & 16.333 & 0.004 &  29284.0 &    111.3\\
57201.488 & $i_{\rm P1}$ & 16.335 & 0.004 &  29253.0 &    113.4\\
57144.590 & $z_{\rm P1}$ & 15.890 & 0.008 &  44074.0 &    310.4\\
57149.578 & $z_{\rm P1}$ & 15.603 & 0.007 &  57370.0 &    374.3\\
57155.602 & $z_{\rm P1}$ & 15.489 & 0.007 &  63716.0 &    386.9\\
57163.527 & $z_{\rm P1}$ & 15.434 & 0.006 &  67056.0 &    365.5\\
57168.602 & $z_{\rm P1}$ & 15.502 & 0.006 &  62970.0 &    339.7\\
57181.395 & $z_{\rm P1}$ & 15.579 & 0.006 &  58676.0 &    347.3\\
57187.590 & $z_{\rm P1}$ & 15.808 & 0.009 &  47510.0 &    396.7\\
57187.602 & $z_{\rm P1}$ & 15.828 & 0.008 &  46650.0 &    327.6\\
\hline
\multicolumn{6}{c}{ASASSN-15il}\\
\hline
57155.430 & $g_{\rm P1}$ & 16.127 & 0.008 &  35401.0 &    269.2\\
57160.422 & $g_{\rm P1}$ & 15.904 & 0.008 &  43475.0 &    302.4\\
57166.406 & $g_{\rm P1}$ & 16.030 & 0.007 &  38713.0 &    248.8\\
57171.418 & $g_{\rm P1}$ & 16.246 & 0.010 &  31740.0 &    282.1\\
57177.379 & $g_{\rm P1}$ & 16.654 & 0.014 &  21788.0 &    278.5\\
57183.363 & $g_{\rm P1}$ & 17.223 & 0.019 &  12908.0 &    223.8\\
57192.328 & $g_{\rm P1}$ & 17.908 & 0.033 &   6869.4 &    208.5\\
57155.430 & $r_{\rm P1}$ & 16.189 & 0.007 &  33457.0 &    229.9\\
57160.422 & $r_{\rm P1}$ & 15.943 & 0.007 &  41941.0 &    270.9\\
57166.406 & $r_{\rm P1}$ & 16.106 & 0.007 &  36101.0 &    235.8\\
57171.418 & $r_{\rm P1}$ & 16.218 & 0.008 &  32582.0 &    235.3\\
57177.379 & $r_{\rm P1}$ & 16.547 & 0.011 &  24048.0 &    237.7\\
57183.363 & $r_{\rm P1}$ & 16.635 & 0.013 &  22187.0 &    255.5\\
57192.328 & $r_{\rm P1}$ & 16.895 & 0.013 &  17466.0 &    214.6\\
57196.387 & $r_{\rm P1}$ & 17.084 & 0.007 &  14666.0 &    100.2\\
57196.398 & $r_{\rm P1}$ & 17.057 & 0.007 &  15045.0 &    100.2\\
57155.430 & $i_{\rm P1}$ & 16.421 & 0.010 &  27016.0 &    248.7\\
57166.410 & $i_{\rm P1}$ & 16.635 & 0.010 &  22172.0 &    208.2\\
57171.418 & $i_{\rm P1}$ & 16.896 & 0.013 &  17435.0 &    201.6\\
57177.379 & $i_{\rm P1}$ & 17.177 & 0.016 &  13460.0 &    193.0\\
57183.363 & $i_{\rm P1}$ & 17.138 & 0.020 &  13963.0 &    254.4\\
57192.328 & $i_{\rm P1}$ & 17.018 & 0.016 &  15589.0 &    235.8\\
57197.379 & $i_{\rm P1}$ & 17.232 & 0.010 &  12801.0 &    121.5\\
57197.391 & $i_{\rm P1}$ & 17.180 & 0.013 &  13433.0 &    158.1\\
57197.406 & $i_{\rm P1}$ & 17.213 & 0.010 &  13024.0 &    124.5\\
57197.418 & $i_{\rm P1}$ & 17.236 & 0.010 &  12753.0 &    114.9\\
57128.625 & $z_{\rm P1}$ & $>$20.0 & & $   770.6$ &    348.7\\
57128.633 & $z_{\rm P1}$ & $>$20.4 & & $  -201.9$ &    232.4\\
57155.434 & $z_{\rm P1}$ & 16.581 & 0.013 &  23306.0 &    288.8\\
57160.422 & $z_{\rm P1}$ & 16.431 & 0.013 &  26758.0 &    318.7\\
57166.410 & $z_{\rm P1}$ & 16.551 & 0.014 &  23971.0 &    306.6\\
57171.418 & $z_{\rm P1}$ & 16.876 & 0.016 &  17773.0 &    258.9\\
57177.379 & $z_{\rm P1}$ & 16.889 & 0.017 &  17551.0 &    278.0\\
57192.328 & $z_{\rm P1}$ & 16.951 & 0.019 &  16582.0 &    297.7\\
\hline
\multicolumn{6}{c}{ASASSN-15jl}\\
\hline
57163.426 & $g_{\rm P1}$ & 16.615 & 0.010 &  22586.0 &    207.4\\
57166.410 & $g_{\rm P1}$ & 16.676 & 0.010 &  21356.0 &    191.7\\
57171.363 & $g_{\rm P1}$ & 16.771 & 0.012 &  19571.0 &    214.5\\
57177.262 & $g_{\rm P1}$ & 17.056 & 0.015 &  15051.0 &    205.0\\
57184.457 & $g_{\rm P1}$ & 17.743 & 0.021 &   7995.6 &    151.0\\
57191.449 & $g_{\rm P1}$ & 18.392 & 0.027 &   4396.2 &    111.3\\
57199.273 & $g_{\rm P1}$ & 19.063 & 0.053 &   2369.9 &    115.5\\
57163.426 & $r_{\rm P1}$ & 16.844 & 0.010 &  18290.0 &    165.2\\
57166.410 & $r_{\rm P1}$ & 16.781 & 0.009 &  19384.0 &    162.3\\
57171.363 & $r_{\rm P1}$ & 16.847 & 0.011 &  18243.0 &    178.1\\
57177.262 & $r_{\rm P1}$ & 17.152 & 0.015 &  13778.0 &    186.2\\
57184.457 & $r_{\rm P1}$ & 17.443 & 0.014 &  10536.0 &    139.4\\
57191.449 & $r_{\rm P1}$ & 17.599 & 0.015 &   9128.3 &    122.7\\
57199.273 & $r_{\rm P1}$ & 18.027 & 0.021 &   6154.6 &    118.9\\
57163.426 & $i_{\rm P1}$ & 17.260 & 0.013 &  12473.0 &    147.4\\
57166.410 & $i_{\rm P1}$ & 17.421 & 0.014 &  10750.0 &    139.4\\
57171.363 & $i_{\rm P1}$ & 17.526 & 0.016 &   9761.6 &    141.8\\
57172.375 & $i_{\rm P1}$ & 17.500 & 0.008 &   9998.1 &     74.3\\
57172.387 & $i_{\rm P1}$ & 17.510 & 0.008 &   9909.3 &     74.5\\
57172.402 & $i_{\rm P1}$ & 17.522 & 0.008 &   9797.0 &     75.9\\
57172.414 & $i_{\rm P1}$ & 17.483 & 0.008 &  10158.0 &     72.2\\
57173.359 & $i_{\rm P1}$ & 17.577 & 0.010 &   9318.6 &     88.2\\
57173.375 & $i_{\rm P1}$ & 17.581 & 0.010 &   9279.8 &     83.3\\
57173.387 & $i_{\rm P1}$ & 17.561 & 0.010 &   9451.6 &     89.4\\
57173.402 & $i_{\rm P1}$ & 17.578 & 0.012 &   9305.0 &     99.5\\
57177.262 & $i_{\rm P1}$ & 18.026 & 0.027 &   6159.6 &    153.0\\
57184.457 & $i_{\rm P1}$ & 18.190 & 0.026 &   5296.3 &    128.5\\
57191.449 & $i_{\rm P1}$ & 18.019 & 0.019 &   6201.4 &    111.3\\
57199.273 & $i_{\rm P1}$ & 17.967 & 0.020 &   6506.3 &    118.2\\
57163.426 & $z_{\rm P1}$ & 17.358 & 0.018 &  11395.0 &    191.6\\
57166.410 & $z_{\rm P1}$ & 17.397 & 0.019 &  11000.0 &    188.1\\
57171.363 & $z_{\rm P1}$ & 17.614 & 0.022 &   9007.2 &    181.0\\
57177.266 & $z_{\rm P1}$ & 17.863 & 0.027 &   7160.8 &    180.5\\
57184.457 & $z_{\rm P1}$ & 17.972 & 0.031 &   6474.1 &    186.6\\
57191.449 & $z_{\rm P1}$ & 17.973 & 0.026 &   6466.7 &    155.9\\
57199.273 & $z_{\rm P1}$ & 17.977 & 0.028 &   6442.9 &    168.8\\
\hline
\multicolumn{6}{c}{ASASSN-15jt}\\
\hline
57165.258 & $g_{\rm P1}$ & 17.042 & 0.014 &  15250.0 &    201.8\\
57167.266 & $g_{\rm P1}$ & 16.960 & 0.012 &  16442.0 &    185.9\\
57176.379 & $g_{\rm P1}$ & 17.202 & 0.020 &  13163.0 &    243.0\\
57176.383 & $g_{\rm P1}$ & 17.158 & 0.018 &  13702.0 &    231.6\\
57180.328 & $g_{\rm P1}$ & 17.584 & 0.020 &   9253.1 &    168.6\\
57189.289 & $g_{\rm P1}$ & 18.668 & 0.046 &   3409.6 &    142.9\\
57195.270 & $g_{\rm P1}$ & 19.018 & 0.051 &   2470.0 &    116.0\\
57200.270 & $g_{\rm P1}$ & 19.880 & 0.121 &   1117.0 &    124.6\\
57202.277 & $g_{\rm P1}$ & 19.434 & 0.129 &   1683.7 &    199.8\\
57165.258 & $r_{\rm P1}$ & 16.968 & 0.012 &  16324.0 &    185.3\\
57167.266 & $r_{\rm P1}$ & 16.784 & 0.011 &  19333.0 &    201.5\\
57176.383 & $r_{\rm P1}$ & 16.867 & 0.012 &  17913.0 &    205.0\\
57176.383 & $r_{\rm P1}$ & 16.758 & 0.012 &  19805.0 &    218.5\\
57180.328 & $r_{\rm P1}$ & 17.034 & 0.012 &  15366.0 &    175.6\\
57189.289 & $r_{\rm P1}$ & 17.409 & 0.017 &  10877.0 &    166.1\\
57195.270 & $r_{\rm P1}$ & 18.026 & 0.025 &   6159.8 &    140.4\\
57200.273 & $r_{\rm P1}$ & 18.426 & 0.035 &   4261.8 &    137.7\\
57202.277 & $r_{\rm P1}$ & 18.583 & 0.047 &   3687.1 &    159.7\\
57165.258 & $i_{\rm P1}$ & 17.207 & 0.016 &  13093.0 &    190.4\\
57167.266 & $i_{\rm P1}$ & 17.014 & 0.012 &  15648.0 &    178.1\\
57176.383 & $i_{\rm P1}$ & 17.349 & 0.018 &  11496.0 &    185.9\\
57176.383 & $i_{\rm P1}$ & 17.347 & 0.018 &  11509.0 &    194.3\\
57180.328 & $i_{\rm P1}$ & 17.557 & 0.019 &   9488.9 &    168.4\\
57189.289 & $i_{\rm P1}$ & 17.483 & 0.018 &  10162.0 &    168.6\\
57195.270 & $i_{\rm P1}$ & 18.074 & 0.027 &   5896.5 &    147.9\\
57200.273 & $i_{\rm P1}$ & 18.552 & 0.040 &   3796.1 &    139.5\\
57202.277 & $i_{\rm P1}$ & 18.668 & 0.050 &   3411.2 &    155.9\\
57203.277 & $i_{\rm P1}$ & 18.754 & 0.029 &   3149.4 &     85.2\\
57203.277 & $i_{\rm P1}$ & 18.483 & 0.026 &   4044.7 &     95.6\\
57203.289 & $i_{\rm P1}$ & 18.587 & 0.030 &   3675.5 &    100.6\\
57203.289 & $i_{\rm P1}$ & 18.685 & 0.029 &   3357.4 &     89.7\\
57203.301 & $i_{\rm P1}$ & 18.807 & 0.033 &   3000.8 &     91.1\\
57203.301 & $i_{\rm P1}$ & 18.537 & 0.029 &   3848.9 &    101.8\\
57203.316 & $i_{\rm P1}$ & 18.611 & 0.032 &   3593.4 &    104.9\\
57203.316 & $i_{\rm P1}$ & 18.635 & 0.030 &   3514.9 &     97.3\\
57167.266 & $z_{\rm P1}$ & 17.413 & 0.025 &  10837.0 &    247.2\\
57176.383 & $z_{\rm P1}$ & 17.432 & 0.024 &  10646.0 &    237.8\\
57180.328 & $z_{\rm P1}$ & 17.400 & 0.023 &  10965.0 &    227.3\\
57189.289 & $z_{\rm P1}$ & 17.597 & 0.027 &   9146.4 &    227.8\\
57195.270 & $z_{\rm P1}$ & 18.177 & 0.038 &   5360.9 &    187.2\\
57200.273 & $z_{\rm P1}$ & 18.849 & 0.069 &   2887.0 &    184.7\\
57202.277 & $z_{\rm P1}$ & 18.782 & 0.072 &   3069.1 &    204.1\\
\hline
\multicolumn{6}{c}{ASASSN-15kx}\\
\hline
57186.570 & $g_{\rm P1}$ & 16.360 & 0.011 &  28580.0 &    292.7\\
57188.570 & $g_{\rm P1}$ & 16.145 & 0.009 &  34843.0 &    276.3\\
57193.594 & $g_{\rm P1}$ & 16.130 & 0.007 &  35326.0 &    239.3\\
57198.598 & $g_{\rm P1}$ & 16.273 & 0.008 &  30951.0 &    227.4\\
57203.586 & $g_{\rm P1}$ & 16.774 & 0.011 &  19508.0 &    203.4\\
57212.496 & $g_{\rm P1}$ & 17.693 & 0.022 &   8372.0 &    166.0\\
57227.574 & $g_{\rm P1}$ & 18.746 & 0.048 &   3174.5 &    139.7\\
57186.574 & $r_{\rm P1}$ & 16.300 & 0.009 &  30205.0 &    260.5\\
57188.570 & $r_{\rm P1}$ & 16.150 & 0.008 &  34682.0 &    247.7\\
57193.594 & $r_{\rm P1}$ & 16.076 & 0.006 &  37112.0 &    213.2\\
57198.598 & $r_{\rm P1}$ & 16.271 & 0.008 &  31003.0 &    217.2\\
57203.586 & $r_{\rm P1}$ & 16.762 & 0.010 &  19732.0 &    182.8\\
57212.496 & $r_{\rm P1}$ & 16.877 & 0.011 &  17748.0 &    185.7\\
57227.574 & $r_{\rm P1}$ & 17.929 & 0.024 &   6733.8 &    147.2\\
57186.574 & $i_{\rm P1}$ & 16.460 & 0.013 &  26058.0 &    300.8\\
57188.570 & $i_{\rm P1}$ & 16.379 & 0.010 &  28089.0 &    249.0\\
57193.594 & $i_{\rm P1}$ & 16.619 & 0.009 &  22506.0 &    179.3\\
57198.598 & $i_{\rm P1}$ & 16.942 & 0.012 &  16717.0 &    184.8\\
57203.586 & $i_{\rm P1}$ & 17.296 & 0.015 &  12067.0 &    164.9\\
57212.496 & $i_{\rm P1}$ & 17.003 & 0.013 &  15807.0 &    191.5\\
57227.574 & $i_{\rm P1}$ & 17.945 & 0.025 &   6637.4 &    155.6\\
57186.574 & $z_{\rm P1}$ & 16.640 & 0.018 &  22089.0 &    367.2\\
57188.570 & $z_{\rm P1}$ & 16.486 & 0.013 &  25436.0 &    301.3\\
57193.594 & $z_{\rm P1}$ & 16.567 & 0.011 &  23619.0 &    232.7\\
57198.598 & $z_{\rm P1}$ & 16.833 & 0.014 &  18492.0 &    237.0\\
57203.586 & $z_{\rm P1}$ & 16.931 & 0.014 &  16888.0 &    224.7\\
57212.496 & $z_{\rm P1}$ & 16.799 & 0.014 &  19077.0 &    251.5\\
57227.574 & $z_{\rm P1}$ & 18.050 & 0.040 &   6024.7 &    221.6\\
\hline
\multicolumn{6}{c}{ASASSN-15la}\\
\hline
57187.293 & $g_{\rm P1}$ & 16.307 & 0.012 &  29992.0 &    333.5\\
57192.277 & $g_{\rm P1}$ & 16.374 & 0.010 &  28213.0 &    255.7\\
57197.266 & $g_{\rm P1}$ & 16.538 & 0.012 &  24266.0 &    278.8\\
57202.273 & $g_{\rm P1}$ & 16.946 & 0.015 &  16655.0 &    231.2\\
57207.277 & $g_{\rm P1}$ & 17.532 & 0.022 &   9712.8 &    193.7\\
57215.273 & $g_{\rm P1}$ & 18.326 & 0.037 &   4674.9 &    158.5\\
57187.293 & $r_{\rm P1}$ & 16.426 & 0.012 &  26880.0 &    288.9\\
57192.277 & $r_{\rm P1}$ & 16.316 & 0.009 &  29763.0 &    249.8\\
57197.266 & $r_{\rm P1}$ & 16.463 & 0.011 &  26000.0 &    259.7\\
57202.273 & $r_{\rm P1}$ & 16.795 & 0.012 &  19139.0 &    214.7\\
57207.277 & $r_{\rm P1}$ & 16.948 & 0.014 &  16631.0 &    218.1\\
57207.332 & $r_{\rm P1}$ & 16.885 & 0.008 &  17625.0 &    137.0\\
57207.344 & $r_{\rm P1}$ & 16.825 & 0.009 &  18614.0 &    156.1\\
57207.355 & $r_{\rm P1}$ & 16.851 & 0.009 &  18173.0 &    149.5\\
57215.273 & $r_{\rm P1}$ & 17.089 & 0.015 &  14597.0 &    200.2\\
57187.293 & $i_{\rm P1}$ & 16.869 & 0.018 &  17878.0 &    295.9\\
57192.277 & $i_{\rm P1}$ & 16.905 & 0.014 &  17293.0 &    215.6\\
57197.266 & $i_{\rm P1}$ & 17.032 & 0.017 &  15388.0 &    244.4\\
57202.277 & $i_{\rm P1}$ & 17.374 & 0.020 &  11227.0 &    210.2\\
57207.277 & $i_{\rm P1}$ & 17.454 & 0.022 &  10432.0 &    213.8\\
57215.273 & $i_{\rm P1}$ & 17.240 & 0.018 &  12708.0 &    210.0\\
57187.293 & $z_{\rm P1}$ & 17.045 & 0.031 &  15207.0 &    431.3\\
57192.277 & $z_{\rm P1}$ & 17.101 & 0.019 &  14437.0 &    257.4\\
57197.266 & $z_{\rm P1}$ & 17.147 & 0.025 &  13838.0 &    314.4\\
57202.277 & $z_{\rm P1}$ & 17.493 & 0.030 &  10061.0 &    274.8\\
57207.277 & $z_{\rm P1}$ & 17.465 & 0.029 &  10332.0 &    272.1\\
57215.273 & $z_{\rm P1}$ & 17.414 & 0.028 &  10822.0 &    279.1\\
\hline
\multicolumn{6}{c}{ASASSN-15lg}\\
\hline
57202.273 & $g_{\rm P1}$ & 15.879 & 0.006 &  44514.0 &    261.1\\
57206.273 & $g_{\rm P1}$ & 16.272 & 0.009 &  30993.0 &    260.8\\
57212.270 & $g_{\rm P1}$ & 16.782 & 0.011 &  19376.0 &    198.2\\
57221.270 & $g_{\rm P1}$ & 17.733 & 0.028 &   8069.5 &    205.9\\
57230.266 & $g_{\rm P1}$ & 18.190 & 0.044 &   5297.9 &    212.5\\
57192.273 & $r_{\rm P1}$ & 16.010 & 0.007 &  39428.0 &    236.5\\
57202.273 & $r_{\rm P1}$ & 15.900 & 0.006 &  43661.0 &    232.7\\
57206.273 & $r_{\rm P1}$ & 16.261 & 0.008 &  31317.0 &    225.0\\
57212.270 & $r_{\rm P1}$ & 16.549 & 0.008 &  24001.0 &    173.2\\
57221.270 & $r_{\rm P1}$ & 16.795 & 0.013 &  19138.0 &    237.9\\
57230.266 & $r_{\rm P1}$ & 17.462 & 0.022 &  10352.0 &    210.4\\
57192.273 & $i_{\rm P1}$ & 16.301 & 0.008 &  30173.0 &    222.3\\
57202.273 & $i_{\rm P1}$ & 16.549 & 0.008 &  24003.0 &    186.8\\
57206.273 & $i_{\rm P1}$ & 17.132 & 0.013 &  14032.0 &    167.4\\
57212.270 & $i_{\rm P1}$ & 17.154 & 0.014 &  13749.0 &    175.0\\
57221.270 & $i_{\rm P1}$ & 16.943 & 0.017 &  16697.0 &    257.0\\
57230.266 & $i_{\rm P1}$ & 17.637 & 0.024 &   8814.7 &    191.3\\
57192.273 & $z_{\rm P1}$ & 16.428 & 0.011 &  26853.0 &    264.9\\
57202.273 & $z_{\rm P1}$ & 16.615 & 0.012 &  22600.0 &    246.6\\
57206.273 & $z_{\rm P1}$ & 16.957 & 0.014 &  16494.0 &    215.1\\
57212.270 & $z_{\rm P1}$ & 16.882 & 0.015 &  17663.0 &    251.2\\
57221.270 & $z_{\rm P1}$ & 16.939 & 0.023 &  16764.0 &    359.8\\
57230.266 & $z_{\rm P1}$ & 17.612 & 0.034 &   9018.7 &    283.3\\
\hline
\multicolumn{6}{c}{ASASSN-15lu}\\
\hline
57199.270 & $g_{\rm P1}$ & 16.968 & 0.015 &  16324.0 &    228.5\\
57204.273 & $g_{\rm P1}$ & 17.112 & 0.018 &  14297.0 &    231.5\\
57209.270 & $g_{\rm P1}$ & 17.416 & 0.019 &  10806.0 &    187.0\\
57215.270 & $g_{\rm P1}$ & 18.051 & 0.030 &   6017.6 &    165.8\\
57221.277 & $g_{\rm P1}$ & 18.303 & 0.046 &   4771.5 &    201.6\\
57228.262 & $g_{\rm P1}$ & 18.908 & 0.076 &   2734.1 &    191.1\\
57234.262 & $g_{\rm P1}$ & 19.253 & 0.189 &   1990.5 &    345.6\\
57178.297 & $r_{\rm P1}$ & $>$21.6 & & $   -48.0$ &     78.8\\
57199.270 & $r_{\rm P1}$ & 17.090 & 0.016 &  14593.0 &    213.9\\
57204.273 & $r_{\rm P1}$ & 17.082 & 0.016 &  14698.0 &    213.7\\
57209.270 & $r_{\rm P1}$ & 17.417 & 0.019 &  10797.0 &    190.7\\
57215.273 & $r_{\rm P1}$ & 17.734 & 0.023 &   8062.5 &    173.7\\
57221.277 & $r_{\rm P1}$ & 17.790 & 0.032 &   7652.9 &    224.3\\
57228.266 & $r_{\rm P1}$ & 18.272 & 0.043 &   4909.8 &    192.8\\
57234.266 & $r_{\rm P1}$ & 18.542 & 0.089 &   3830.2 &    312.9\\
57179.320 & $i_{\rm P1}$ & 20.582 & 0.159 &    585.0 &     85.8\\
57179.320 & $i_{\rm P1}$ & 20.582 & 0.159 &    585.0 &     85.8\\
57179.324 & $i_{\rm P1}$ & $>$21.5 & & $    14.2$ &     86.6\\
57179.352 & $i_{\rm P1}$ & $>$21.3 & & $   -49.2$ &    101.9\\
57179.363 & $i_{\rm P1}$ & 20.942 & 0.282 &    419.8 &    109.2\\
57199.273 & $i_{\rm P1}$ & 17.641 & 0.025 &   8785.4 &    202.7\\
57204.273 & $i_{\rm P1}$ & 17.575 & 0.023 &   9328.7 &    196.8\\
57209.270 & $i_{\rm P1}$ & 18.299 & 0.058 &   4792.4 &    254.1\\
57215.273 & $i_{\rm P1}$ & 18.318 & 0.039 &   4707.6 &    169.9\\
57221.277 & $i_{\rm P1}$ & 18.301 & 0.057 &   4783.4 &    250.0\\
57228.266 & $i_{\rm P1}$ & 18.245 & 0.043 &   5035.9 &    201.7\\
57234.266 & $i_{\rm P1}$ & 18.689 & 0.104 &   3344.2 &    319.3\\
57199.273 & $z_{\rm P1}$ & 17.658 & 0.035 &   8648.6 &    279.2\\
57204.273 & $z_{\rm P1}$ & 17.934 & 0.038 &   6702.7 &    231.6\\
57209.270 & $z_{\rm P1}$ & 18.372 & 0.063 &   4477.9 &    260.3\\
57215.273 & $z_{\rm P1}$ & 18.704 & 0.070 &   3298.3 &    212.4\\
57221.277 & $z_{\rm P1}$ & 18.075 & 0.057 &   5891.1 &    311.3\\
57228.266 & $z_{\rm P1}$ & 18.470 & 0.075 &   4092.1 &    282.0\\
57234.266 & $z_{\rm P1}$ & 19.060 & 0.209 &   2376.4 &    457.2\\
57237.258 & $z_{\rm P1}$ & 19.091 & 0.072 &   2309.5 &    153.6\\
\hline
\multicolumn{6}{c}{ASASSN-15lu}\\
\hline
57199.270 & $g_{\rm P1}$ & 16.968 & 0.015 &  16324.0 &    228.5\\
57204.273 & $g_{\rm P1}$ & 17.112 & 0.018 &  14297.0 &    231.5\\
57209.270 & $g_{\rm P1}$ & 17.416 & 0.019 &  10806.0 &    187.0\\
57215.270 & $g_{\rm P1}$ & 18.051 & 0.030 &   6017.6 &    165.8\\
57221.277 & $g_{\rm P1}$ & 18.303 & 0.046 &   4771.5 &    201.6\\
57228.262 & $g_{\rm P1}$ & 18.908 & 0.076 &   2734.1 &    191.1\\
57234.262 & $g_{\rm P1}$ & 19.253 & 0.189 &   1990.5 &    345.6\\
57178.297 & $r_{\rm P1}$ & $>$21.6 & & $   -48.0$ &     78.8\\
57199.270 & $r_{\rm P1}$ & 17.090 & 0.016 &  14593.0 &    213.9\\
57204.273 & $r_{\rm P1}$ & 17.082 & 0.016 &  14698.0 &    213.7\\
57209.270 & $r_{\rm P1}$ & 17.417 & 0.019 &  10797.0 &    190.7\\
57215.273 & $r_{\rm P1}$ & 17.734 & 0.023 &   8062.5 &    173.7\\
57221.277 & $r_{\rm P1}$ & 17.790 & 0.032 &   7652.9 &    224.3\\
57228.266 & $r_{\rm P1}$ & 18.272 & 0.043 &   4909.8 &    192.8\\
57234.266 & $r_{\rm P1}$ & 18.542 & 0.089 &   3830.2 &    312.9\\
57179.320 & $i_{\rm P1}$ & 20.582 & 0.159 &    585.0 &     85.8\\
57179.320 & $i_{\rm P1}$ & 20.582 & 0.159 &    585.0 &     85.8\\
57179.324 & $i_{\rm P1}$ & $>$21.5 & & $    14.2$ &     86.6\\
57179.352 & $i_{\rm P1}$ & $>$21.3 & & $   -49.2$ &    101.9\\
57179.363 & $i_{\rm P1}$ & 20.942 & 0.282 &    419.8 &    109.2\\
57199.273 & $i_{\rm P1}$ & 17.641 & 0.025 &   8785.4 &    202.7\\
57204.273 & $i_{\rm P1}$ & 17.575 & 0.023 &   9328.7 &    196.8\\
57209.270 & $i_{\rm P1}$ & 18.299 & 0.058 &   4792.4 &    254.1\\
57215.273 & $i_{\rm P1}$ & 18.318 & 0.039 &   4707.6 &    169.9\\
57221.277 & $i_{\rm P1}$ & 18.301 & 0.057 &   4783.4 &    250.0\\
57228.266 & $i_{\rm P1}$ & 18.245 & 0.043 &   5035.9 &    201.7\\
57234.266 & $i_{\rm P1}$ & 18.689 & 0.104 &   3344.2 &    319.3\\
57199.273 & $z_{\rm P1}$ & 17.658 & 0.035 &   8648.6 &    279.2\\
57204.273 & $z_{\rm P1}$ & 17.934 & 0.038 &   6702.7 &    231.6\\
57209.270 & $z_{\rm P1}$ & 18.372 & 0.063 &   4477.9 &    260.3\\
57215.273 & $z_{\rm P1}$ & 18.704 & 0.070 &   3298.3 &    212.4\\
57221.277 & $z_{\rm P1}$ & 18.075 & 0.057 &   5891.1 &    311.3\\
57228.266 & $z_{\rm P1}$ & 18.470 & 0.075 &   4092.1 &    282.0\\
57234.266 & $z_{\rm P1}$ & 19.060 & 0.209 &   2376.4 &    457.2\\
57237.258 & $z_{\rm P1}$ & 19.091 & 0.072 &   2309.5 &    153.6\\
\hline
\multicolumn{6}{c}{ASASSN-15mf}\\
\hline
57212.273 & $g_{\rm P1}$ & 16.268 & 0.008 &  31111.0 &    228.7\\
57217.289 & $g_{\rm P1}$ & 16.398 & 0.009 &  27591.0 &    225.8\\
57222.266 & $g_{\rm P1}$ & 16.735 & 0.010 &  20233.0 &    188.3\\
57233.266 & $g_{\rm P1}$ & 17.740 & 0.031 &   8013.5 &    226.0\\
57243.262 & $g_{\rm P1}$ & 18.868 & 0.086 &   2836.8 &    225.8\\
57262.246 & $g_{\rm P1}$ & 19.076 & 0.147 &   2341.8 &    316.2\\
57462.555 & $g_{\rm P1}$ & $>$21.2 & & $   179.4$ &    105.8\\
57212.273 & $r_{\rm P1}$ & 16.288 & 0.007 &  30523.0 &    209.7\\
57217.289 & $r_{\rm P1}$ & 16.371 & 0.008 &  28277.0 &    199.1\\
57222.266 & $r_{\rm P1}$ & 16.721 & 0.009 &  20487.0 &    169.6\\
57233.266 & $r_{\rm P1}$ & 17.063 & 0.015 &  14957.0 &    210.7\\
57243.262 & $r_{\rm P1}$ & 17.697 & 0.031 &   8339.7 &    236.0\\
57262.246 & $r_{\rm P1}$ & 18.585 & 0.071 &   3680.7 &    239.5\\
57462.555 & $r_{\rm P1}$ & $>$21.4 & & $    41.8$ &     93.8\\
57195.332 & $i_{\rm P1}$ & 21.761 & 0.208 &    197.4 &     37.8\\
57195.348 & $i_{\rm P1}$ & $>$21.8 & & $   176.6$ &     63.9\\
57195.359 & $i_{\rm P1}$ & $>$21.5 & & $   173.0$ &     87.0\\
57212.273 & $i_{\rm P1}$ & 16.990 & 0.011 &  16002.0 &    168.0\\
57217.289 & $i_{\rm P1}$ & 17.036 & 0.012 &  15332.0 &    163.4\\
57222.270 & $i_{\rm P1}$ & 17.535 & 0.015 &   9680.7 &    136.0\\
57233.266 & $i_{\rm P1}$ & 17.427 & 0.018 &  10698.0 &    176.3\\
57243.262 & $i_{\rm P1}$ & 17.798 & 0.037 &   7597.2 &    258.9\\
57262.246 & $i_{\rm P1}$ & 18.867 & 0.075 &   2838.4 &    196.6\\
57462.555 & $i_{\rm P1}$ & $>$21.2 & & $   310.1$ &    111.1\\
57233.266 & $z_{\rm P1}$ & 17.303 & 0.019 &  11984.0 &    210.0\\
57243.262 & $z_{\rm P1}$ & 17.699 & 0.043 &   8322.2 &    333.2\\
57262.246 & $z_{\rm P1}$ & 19.135 & 0.152 &   2217.7 &    310.3\\
57268.238 & $z_{\rm P1}$ & 19.270 & 0.098 &   1958.7 &    177.6\\
57462.555 & $z_{\rm P1}$ & $>$20.7 & & $   -68.0$ &    167.1\\
\hline
\multicolumn{6}{c}{ASASSN-15mg}\\
\hline
57215.273 & $g_{\rm P1}$ & 17.543 & 0.017 &   9615.4 &    152.5\\
57221.273 & $g_{\rm P1}$ & 17.542 & 0.022 &   9623.9 &    193.0\\
57227.277 & $g_{\rm P1}$ & 17.900 & 0.026 &   6916.4 &    163.2\\
57233.270 & $g_{\rm P1}$ & 18.577 & 0.049 &   3707.1 &    168.4\\
57242.277 & $g_{\rm P1}$ & 19.496 & 0.065 &   1590.2 &     94.7\\
57250.328 & $g_{\rm P1}$ & $>$17.1 & & $  3476.9$ &   4930.7\\
57251.254 & $g_{\rm P1}$ & 20.146 & 0.119 &    874.5 &     95.8\\
57208.352 & $r_{\rm P1}$ & 18.630 & 0.028 &   3533.3 &     92.7\\
57208.363 & $r_{\rm P1}$ & 18.627 & 0.037 &   3540.3 &    121.8\\
57208.387 & $r_{\rm P1}$ & 18.567 & 0.033 &   3743.0 &    115.0\\
57215.277 & $r_{\rm P1}$ & 17.609 & 0.016 &   9042.7 &    130.1\\
57221.273 & $r_{\rm P1}$ & 17.542 & 0.020 &   9618.7 &    177.3\\
57227.277 & $r_{\rm P1}$ & 17.891 & 0.020 &   6975.1 &    129.4\\
57233.270 & $r_{\rm P1}$ & 18.286 & 0.032 &   4848.9 &    143.2\\
57250.328 & $r_{\rm P1}$ & $>$17.6 & & $  6086.5$ &   3074.0\\
57251.254 & $r_{\rm P1}$ & 19.237 & 0.055 &   2019.9 &    102.5\\
57215.277 & $i_{\rm P1}$ & 17.924 & 0.019 &   6766.9 &    118.5\\
57221.273 & $i_{\rm P1}$ & 18.064 & 0.030 &   5949.9 &    166.4\\
57227.277 & $i_{\rm P1}$ & 18.559 & 0.032 &   3770.7 &    111.1\\
57233.273 & $i_{\rm P1}$ & 18.917 & 0.043 &   2710.5 &    107.5\\
57242.277 & $i_{\rm P1}$ & 18.568 & 0.034 &   3739.6 &    118.0\\
57251.254 & $i_{\rm P1}$ & 19.168 & 0.053 &   2151.9 &    104.6\\
57215.277 & $z_{\rm P1}$ & 17.987 & 0.030 &   6385.1 &    176.7\\
57221.273 & $z_{\rm P1}$ & 18.183 & 0.046 &   5331.6 &    226.9\\
57227.277 & $z_{\rm P1}$ & 18.559 & 0.044 &   3768.8 &    153.6\\
57233.273 & $z_{\rm P1}$ & 18.738 & 0.052 &   3196.5 &    153.0\\
57242.277 & $z_{\rm P1}$ & 18.739 & 0.054 &   3194.7 &    160.0\\
57251.254 & $z_{\rm P1}$ & 19.089 & 0.069 &   2313.7 &    148.1\\
\hline
\multicolumn{6}{c}{ASASSN-15mi}\\
\hline
57216.270 & $g_{\rm P1}$ & 16.547 & 0.009 &  24045.0 &    209.4\\
57221.273 & $g_{\rm P1}$ & 16.518 & 0.010 &  24715.0 &    238.1\\
57227.273 & $g_{\rm P1}$ & 16.584 & 0.010 &  23249.0 &    207.9\\
57233.270 & $g_{\rm P1}$ & 17.024 & 0.016 &  15504.0 &    225.9\\
57240.281 & $g_{\rm P1}$ & 17.704 & 0.022 &   8287.5 &    171.2\\
57251.254 & $g_{\rm P1}$ & 18.388 & 0.037 &   4414.4 &    151.3\\
57216.270 & $r_{\rm P1}$ & 16.763 & 0.009 &  19714.0 &    169.4\\
57221.273 & $r_{\rm P1}$ & 16.557 & 0.010 &  23844.0 &    215.7\\
57227.273 & $r_{\rm P1}$ & 16.599 & 0.009 &  22937.0 &    187.7\\
57233.270 & $r_{\rm P1}$ & 16.909 & 0.011 &  17235.0 &    177.7\\
57240.281 & $r_{\rm P1}$ & 17.110 & 0.013 &  14322.0 &    168.5\\
57251.254 & $r_{\rm P1}$ & 17.533 & 0.017 &   9698.4 &    150.9\\
57202.332 & $i_{\rm P1}$ & $>$22.0 & & $    10.4$ &     51.8\\
57202.344 & $i_{\rm P1}$ & $>$22.0 & & $    48.4$ &     54.6\\
57202.367 & $i_{\rm P1}$ & $>$21.9 & & $    71.5$ &     57.0\\
57203.328 & $i_{\rm P1}$ & 20.832 & 0.142 &    464.8 &     61.0\\
57203.340 & $i_{\rm P1}$ & 21.039 & 0.171 &    384.1 &     60.4\\
57203.352 & $i_{\rm P1}$ & 21.013 & 0.183 &    393.2 &     66.3\\
57203.363 & $i_{\rm P1}$ & 21.157 & 0.189 &    344.6 &     59.9\\
57216.270 & $i_{\rm P1}$ & 17.073 & 0.012 &  14813.0 &    159.2\\
57221.277 & $i_{\rm P1}$ & 17.200 & 0.015 &  13179.0 &    185.7\\
57227.273 & $i_{\rm P1}$ & 17.217 & 0.013 &  12972.0 &    158.8\\
57233.270 & $i_{\rm P1}$ & 17.642 & 0.016 &   8777.0 &    132.2\\
57240.281 & $i_{\rm P1}$ & 17.555 & 0.018 &   9507.4 &    155.8\\
57251.254 & $i_{\rm P1}$ & 17.719 & 0.019 &   8173.1 &    145.6\\
57221.277 & $z_{\rm P1}$ & 17.120 & 0.019 &  14193.0 &    242.3\\
57227.273 & $z_{\rm P1}$ & 17.315 & 0.017 &  11854.0 &    182.3\\
57233.270 & $z_{\rm P1}$ & 17.523 & 0.021 &   9793.4 &    185.2\\
57237.254 & $z_{\rm P1}$ & 17.494 & 0.014 &  10051.0 &    131.1\\
57240.281 & $z_{\rm P1}$ & 17.382 & 0.024 &  11153.0 &    250.0\\
57251.254 & $z_{\rm P1}$ & 17.695 & 0.026 &   8353.1 &    203.8\\
\hline
\multicolumn{6}{c}{ASASSN-15np}\\
\hline
57242.273 & $g_{\rm P1}$ & 17.271 & 0.015 &  12347.0 &    172.6\\
57245.266 & $g_{\rm P1}$ & 17.373 & 0.014 &  11237.0 &    146.4\\
57262.250 & $g_{\rm P1}$ & 18.857 & 0.095 &   2864.9 &    250.2\\
57268.242 & $g_{\rm P1}$ & 19.403 & 0.088 &   1732.5 &    140.1\\
57275.238 & $g_{\rm P1}$ & 20.192 & 0.172 &    837.9 &    132.7\\
57242.273 & $r_{\rm P1}$ & 17.279 & 0.014 &  12253.0 &    153.9\\
57245.266 & $r_{\rm P1}$ & 17.258 & 0.013 &  12497.0 &    150.9\\
57262.250 & $r_{\rm P1}$ & 18.038 & 0.034 &   6092.9 &    188.2\\
57268.242 & $r_{\rm P1}$ & 18.398 & 0.037 &   4372.0 &    149.8\\
57275.238 & $r_{\rm P1}$ & 18.721 & 0.050 &   3248.8 &    148.9\\
57242.277 & $i_{\rm P1}$ & 17.785 & 0.019 &   7691.7 &    131.1\\
57245.266 & $i_{\rm P1}$ & 17.869 & 0.021 &   7120.1 &    135.3\\
57262.250 & $i_{\rm P1}$ & 18.357 & 0.041 &   4540.5 &    170.4\\
57268.242 & $i_{\rm P1}$ & 18.324 & 0.040 &   4681.2 &    173.0\\
57275.238 & $i_{\rm P1}$ & 18.752 & 0.082 &   3155.8 &    239.2\\
57245.266 & $z_{\rm P1}$ & 17.866 & 0.024 &   7138.3 &    155.3\\
57262.250 & $z_{\rm P1}$ & 18.456 & 0.059 &   4144.2 &    226.1\\
57268.242 & $z_{\rm P1}$ & 18.426 & 0.064 &   4260.5 &    250.1\\
57275.238 & $z_{\rm P1}$ & 19.074 & 0.108 &   2346.6 &    232.6\\
\hline
\multicolumn{6}{c}{ASASSN-15nq}\\
\hline
57242.281 & $g_{\rm P1}$ & 16.669 & 0.010 &  21507.0 &    207.3\\
57245.316 & $g_{\rm P1}$ & 16.429 & 0.008 &  26820.0 &    196.5\\
57255.293 & $g_{\rm P1}$ & 16.723 & 0.011 &  20457.0 &    210.9\\
57262.363 & $g_{\rm P1}$ & 17.221 & 0.028 &  12928.0 &    337.2\\
57270.309 & $g_{\rm P1}$ & 17.993 & 0.022 &   6349.2 &    128.8\\
57277.234 & $g_{\rm P1}$ & 18.674 & 0.034 &   3391.0 &    106.4\\
57242.281 & $r_{\rm P1}$ & 16.774 & 0.009 &  19508.0 &    162.7\\
57245.316 & $r_{\rm P1}$ & 16.567 & 0.008 &  23623.0 &    167.6\\
57255.293 & $r_{\rm P1}$ & 16.782 & 0.010 &  19371.0 &    169.8\\
57262.363 & $r_{\rm P1}$ & 17.168 & 0.020 &  13576.0 &    246.9\\
57270.309 & $r_{\rm P1}$ & 17.332 & 0.013 &  11671.0 &    138.1\\
57277.234 & $r_{\rm P1}$ & 17.654 & 0.015 &   8680.9 &    118.6\\
57242.281 & $i_{\rm P1}$ & 17.061 & 0.012 &  14982.0 &    162.7\\
57245.320 & $i_{\rm P1}$ & 17.028 & 0.010 &  15452.0 &    147.2\\
57255.293 & $i_{\rm P1}$ & 17.437 & 0.015 &  10600.0 &    145.8\\
57262.363 & $i_{\rm P1}$ & 17.970 & 0.036 &   6489.0 &    212.2\\
57270.309 & $i_{\rm P1}$ & 17.789 & 0.018 &   7662.3 &    123.7\\
57277.238 & $i_{\rm P1}$ & 17.783 & 0.017 &   7704.4 &    120.9\\
57242.281 & $z_{\rm P1}$ & 17.203 & 0.016 &  13142.0 &    198.3\\
57245.320 & $z_{\rm P1}$ & 17.122 & 0.014 &  14160.0 &    180.1\\
57255.297 & $z_{\rm P1}$ & 17.527 & 0.021 &   9754.4 &    184.3\\
57262.367 & $z_{\rm P1}$ & 17.673 & 0.034 &   8525.3 &    265.3\\
57270.312 & $z_{\rm P1}$ & 17.707 & 0.024 &   8260.6 &    182.4\\
57277.238 & $z_{\rm P1}$ & 17.762 & 0.022 &   7855.2 &    159.5\\
\hline
\multicolumn{6}{c}{ASASSN-15nr}\\
\hline
57242.332 & $g_{\rm P1}$ & 16.424 & 0.008 &  26943.0 &    210.2\\
57245.320 & $g_{\rm P1}$ & 16.238 & 0.007 &  31983.0 &    202.1\\
57255.297 & $g_{\rm P1}$ & 16.261 & 0.008 &  31291.0 &    241.1\\
57262.363 & $g_{\rm P1}$ & 16.529 & 0.016 &  24447.0 &    361.6\\
57268.246 & $g_{\rm P1}$ & 17.014 & 0.013 &  15652.0 &    194.6\\
57277.238 & $g_{\rm P1}$ & 17.797 & 0.015 &   7603.8 &    106.8\\
57242.332 & $r_{\rm P1}$ & 16.440 & 0.008 &  26556.0 &    202.7\\
57245.320 & $r_{\rm P1}$ & 16.222 & 0.007 &  32435.0 &    194.7\\
57255.297 & $r_{\rm P1}$ & 16.101 & 0.007 &  36286.0 &    222.1\\
57262.363 & $r_{\rm P1}$ & 16.485 & 0.011 &  25468.0 &    268.8\\
57268.246 & $r_{\rm P1}$ & 16.733 & 0.010 &  20265.0 &    190.5\\
57277.238 & $r_{\rm P1}$ & 16.882 & 0.009 &  17671.0 &    140.1\\
57242.332 & $i_{\rm P1}$ & 16.677 & 0.010 &  21350.0 &    201.2\\
57245.320 & $i_{\rm P1}$ & 16.573 & 0.009 &  23482.0 &    199.9\\
57255.301 & $i_{\rm P1}$ & 16.782 & 0.011 &  19382.0 &    204.0\\
57262.363 & $i_{\rm P1}$ & 17.161 & 0.019 &  13668.0 &    237.5\\
57268.246 & $i_{\rm P1}$ & 17.247 & 0.014 &  12624.0 &    162.8\\
57277.238 & $i_{\rm P1}$ & 17.157 & 0.012 &  13719.0 &    151.4\\
57242.332 & $z_{\rm P1}$ & 16.782 & 0.013 &  19366.0 &    227.6\\
57245.320 & $z_{\rm P1}$ & 16.628 & 0.010 &  22317.0 &    207.2\\
57255.301 & $z_{\rm P1}$ & 16.659 & 0.013 &  21695.0 &    268.3\\
57262.363 & $z_{\rm P1}$ & 16.970 & 0.021 &  16287.0 &    317.9\\
57268.246 & $z_{\rm P1}$ & 16.967 & 0.016 &  16343.0 &    234.6\\
57277.242 & $z_{\rm P1}$ & 16.997 & 0.015 &  15890.0 &    221.1\\
57298.215 & $z_{\rm P1}$ & 17.931 & 0.021 &   6724.7 &    127.2\\
57310.207 & $z_{\rm P1}$ & 18.512 & 0.039 &   3937.8 &    142.4\\
\hline
\multicolumn{6}{c}{ASASSN-15od}\\
\hline
57255.605 & $g_{\rm P1}$ & 15.363 & 0.005 &  71574.0 &    358.0\\
57262.527 & $g_{\rm P1}$ & 15.547 & 0.006 &  60429.0 &    361.2\\
57273.602 & $g_{\rm P1}$ & 16.533 & 0.011 &  24369.0 &    238.1\\
57284.512 & $g_{\rm P1}$ & 17.582 & 0.021 &   9270.5 &    181.7\\
57303.422 & $g_{\rm P1}$ & 18.208 & 0.028 &   5207.4 &    134.6\\
57314.426 & $g_{\rm P1}$ & 18.431 & 0.034 &   4241.5 &    131.6\\
57255.605 & $r_{\rm P1}$ & 15.473 & 0.005 &  64703.0 &    300.9\\
57262.527 & $r_{\rm P1}$ & 15.593 & 0.006 &  57911.0 &    306.1\\
57273.602 & $r_{\rm P1}$ & 16.233 & 0.008 &  32121.0 &    232.6\\
57284.512 & $r_{\rm P1}$ & 16.696 & 0.011 &  20975.0 &    214.1\\
57303.426 & $r_{\rm P1}$ & 17.622 & 0.017 &   8940.8 &    139.3\\
57314.426 & $r_{\rm P1}$ & 17.990 & 0.024 &   6367.6 &    140.0\\
57255.605 & $i_{\rm P1}$ & 15.998 & 0.007 &  39878.0 &    267.6\\
57262.527 & $i_{\rm P1}$ & 16.257 & 0.009 &  31421.0 &    250.7\\
57273.547 & $i_{\rm P1}$ & 16.745 & 0.006 &  20051.0 &    111.1\\
57273.562 & $i_{\rm P1}$ & 16.746 & 0.006 &  20033.0 &    111.0\\
57273.574 & $i_{\rm P1}$ & 16.747 & 0.006 &  20001.0 &    114.3\\
57273.590 & $i_{\rm P1}$ & 16.738 & 0.006 &  20178.0 &    108.9\\
57273.602 & $i_{\rm P1}$ & 16.709 & 0.011 &  20728.0 &    218.2\\
57284.512 & $i_{\rm P1}$ & 16.703 & 0.011 &  20828.0 &    205.0\\
57303.426 & $i_{\rm P1}$ & 17.839 & 0.021 &   7315.5 &    141.5\\
57314.426 & $i_{\rm P1}$ & 18.374 & 0.036 &   4472.1 &    149.5\\
57255.605 & $z_{\rm P1}$ & 16.063 & 0.009 &  37559.0 &    327.8\\
57262.527 & $z_{\rm P1}$ & 16.290 & 0.011 &  30482.0 &    306.1\\
57273.602 & $z_{\rm P1}$ & 16.512 & 0.013 &  24844.0 &    299.6\\
57284.512 & $z_{\rm P1}$ & 16.680 & 0.014 &  21274.0 &    264.5\\
57303.426 & $z_{\rm P1}$ & 18.124 & 0.036 &   5626.6 &    187.6\\
57314.426 & $z_{\rm P1}$ & 18.686 & 0.062 &   3353.7 &    191.3\\
\hline
\multicolumn{6}{c}{ASASSN-15oh}\\
\hline
57251.383 & $g_{\rm P1}$ & 16.311 & 0.009 &  29904.0 &    242.0\\
57262.367 & $g_{\rm P1}$ & 16.323 & 0.012 &  29570.0 &    338.5\\
57270.359 & $g_{\rm P1}$ & 17.191 & 0.013 &  13296.0 &    157.2\\
57275.305 & $g_{\rm P1}$ & 17.799 & 0.019 &   7590.3 &    130.0\\
57285.234 & $g_{\rm P1}$ & 18.518 & 0.107 &   3914.6 &    386.6\\
57297.230 & $g_{\rm P1}$ & 18.786 & 0.040 &   3060.5 &    113.6\\
57599.488 & $g_{\rm P1}$ & $>$21.3 & & $  -180.3$ &    105.3\\
57603.449 & $g_{\rm P1}$ & $>$21.2 & & $     7.4$ &    111.9\\
57607.617 & $g_{\rm P1}$ & $>$21.8 & & $    58.3$ &     65.8\\
57613.379 & $g_{\rm P1}$ & $>$21.1 & & $  -180.6$ &    123.3\\
57630.547 & $g_{\rm P1}$ & $>$21.3 & & $  -107.3$ &     96.8\\
57652.461 & $g_{\rm P1}$ & $>$21.2 & & $   -28.2$ &    106.2\\
57251.383 & $r_{\rm P1}$ & 16.232 & 0.007 &  32149.0 &    218.2\\
57262.367 & $r_{\rm P1}$ & 16.126 & 0.009 &  35462.0 &    280.2\\
57270.359 & $r_{\rm P1}$ & 16.511 & 0.008 &  24856.0 &    175.2\\
57275.309 & $r_{\rm P1}$ & 16.783 & 0.010 &  19357.0 &    169.9\\
57297.230 & $r_{\rm P1}$ & 18.022 & 0.021 &   6184.7 &    117.2\\
57599.488 & $r_{\rm P1}$ & $>$21.5 & & $   -98.4$ &     82.0\\
57603.449 & $r_{\rm P1}$ & $>$21.5 & & $   -34.5$ &     82.1\\
57607.617 & $r_{\rm P1}$ & $>$21.9 & & $    64.6$ &     57.4\\
57613.379 & $r_{\rm P1}$ & $>$21.7 & & $   129.4$ &     70.5\\
57630.547 & $r_{\rm P1}$ & $>$21.6 & & $    77.5$ &     78.0\\
57652.461 & $r_{\rm P1}$ & $>$21.6 & & $  -127.4$ &     77.9\\
57251.383 & $i_{\rm P1}$ & 16.393 & 0.009 &  27718.0 &    241.4\\
57262.367 & $i_{\rm P1}$ & 16.661 & 0.012 &  21659.0 &    239.1\\
57270.359 & $i_{\rm P1}$ & 16.716 & 0.009 &  20585.0 &    164.3\\
57275.309 & $i_{\rm P1}$ & 16.737 & 0.009 &  20201.0 &    163.7\\
57297.230 & $i_{\rm P1}$ & 18.110 & 0.025 &   5699.2 &    132.0\\
57599.488 & $i_{\rm P1}$ & $>$21.1 & & $   117.6$ &    117.0\\
57603.449 & $i_{\rm P1}$ & $>$21.3 & & $   110.1$ &     97.4\\
57607.617 & $i_{\rm P1}$ & $>$21.7 & & $    82.3$ &     67.8\\
57613.379 & $i_{\rm P1}$ & $>$21.5 & & $    84.1$ &     84.2\\
57630.547 & $i_{\rm P1}$ & $>$21.4 & & $    42.7$ &     91.7\\
57652.461 & $i_{\rm P1}$ & $>$21.5 & & $   115.5$ &     83.7\\
57262.367 & $z_{\rm P1}$ & 16.552 & 0.015 &  23945.0 &    321.9\\
57270.359 & $z_{\rm P1}$ & 16.567 & 0.010 &  23624.0 &    221.3\\
57275.309 & $z_{\rm P1}$ & 16.649 & 0.011 &  21897.0 &    215.2\\
57297.230 & $z_{\rm P1}$ & 18.319 & 0.040 &   4701.9 &    172.3\\
57607.617 & $z_{\rm P1}$ & $>$21.1 & & $   -17.6$ &    123.9\\
57613.379 & $z_{\rm P1}$ & $>$20.8 & & $   -50.5$ &    152.5\\
57630.547 & $z_{\rm P1}$ & 20.746 & 0.338 &    503.2 &    156.5\\
57652.461 & $z_{\rm P1}$ & $>$21.1 & & $    79.1$ &    120.5\\
\hline
\multicolumn{6}{c}{ASASSN-15pm}\\
\hline
57277.574 & $g_{\rm P1}$ & 17.223 & 0.012 &  12905.0 &    146.8\\
57288.477 & $g_{\rm P1}$ & 17.647 & 0.018 &   8731.6 &    145.1\\
57298.414 & $g_{\rm P1}$ & 18.567 & 0.035 &   3742.9 &    121.8\\
57305.434 & $g_{\rm P1}$ & 19.162 & 0.038 &   2163.4 &     75.6\\
57309.520 & $g_{\rm P1}$ & 19.551 & 0.081 &   1511.6 &    113.2\\
57314.371 & $g_{\rm P1}$ & 19.799 & 0.084 &   1203.8 &     92.9\\
57319.414 & $g_{\rm P1}$ & 19.805 & 0.169 &   1197.0 &    186.7\\
57277.574 & $r_{\rm P1}$ & 17.334 & 0.011 &  11652.0 &    119.1\\
57288.477 & $r_{\rm P1}$ & 17.631 & 0.014 &   8861.7 &    117.8\\
57298.414 & $r_{\rm P1}$ & 18.009 & 0.021 &   6255.7 &    119.4\\
57305.434 & $r_{\rm P1}$ & 18.303 & 0.019 &   4772.3 &     83.3\\
57309.520 & $r_{\rm P1}$ & 18.410 & 0.027 &   4323.9 &    107.9\\
57314.371 & $r_{\rm P1}$ & 18.802 & 0.034 &   3014.6 &     94.0\\
57319.418 & $r_{\rm P1}$ & 19.094 & 0.072 &   2304.0 &    152.9\\
57277.574 & $i_{\rm P1}$ & 18.021 & 0.017 &   6190.4 &     98.2\\
57288.438 & $i_{\rm P1}$ & 18.451 & 0.015 &   4164.1 &     59.3\\
57288.449 & $i_{\rm P1}$ & 18.474 & 0.015 &   4077.4 &     58.1\\
57288.461 & $i_{\rm P1}$ & 18.434 & 0.014 &   4231.5 &     56.1\\
57288.473 & $i_{\rm P1}$ & 18.444 & 0.014 &   4191.5 &     53.5\\
57288.477 & $i_{\rm P1}$ & 18.419 & 0.024 &   4289.7 &     94.1\\
57290.496 & $i_{\rm P1}$ & 18.686 & 0.037 &   3355.3 &    115.5\\
57290.508 & $i_{\rm P1}$ & 18.690 & 0.035 &   3340.8 &    106.6\\
57290.520 & $i_{\rm P1}$ & 18.735 & 0.034 &   3207.1 &     99.0\\
57290.531 & $i_{\rm P1}$ & 18.657 & 0.034 &   3444.0 &    108.6\\
57298.414 & $i_{\rm P1}$ & 18.726 & 0.038 &   3234.4 &    113.5\\
57305.434 & $i_{\rm P1}$ & 18.506 & 0.023 &   3958.9 &     84.5\\
57309.520 & $i_{\rm P1}$ & 18.562 & 0.034 &   3758.6 &    118.4\\
57314.371 & $i_{\rm P1}$ & 18.713 & 0.034 &   3271.5 &    101.6\\
57319.418 & $i_{\rm P1}$ & 19.369 & 0.095 &   1788.9 &    156.8\\
57288.477 & $z_{\rm P1}$ & 18.530 & 0.036 &   3872.9 &    127.5\\
57298.414 & $z_{\rm P1}$ & 18.636 & 0.042 &   3512.2 &    135.1\\
57305.434 & $z_{\rm P1}$ & 18.510 & 0.038 &   3944.6 &    136.3\\
57309.520 & $z_{\rm P1}$ & 18.703 & 0.053 &   3302.6 &    161.6\\
57314.375 & $z_{\rm P1}$ & 18.990 & 0.062 &   2535.3 &    144.6\\
57319.418 & $z_{\rm P1}$ & 19.307 & 0.145 &   1893.0 &    252.0\\
\hline
\multicolumn{6}{c}{ASASSN-15pn}\\
\hline
57277.570 & $g_{\rm P1}$ & 17.432 & 0.017 &  10646.0 &    168.2\\
57287.562 & $g_{\rm P1}$ & 17.591 & 0.018 &   9197.0 &    148.4\\
57292.586 & $g_{\rm P1}$ & 17.871 & 0.037 &   7104.5 &    241.0\\
57303.523 & $g_{\rm P1}$ & 18.885 & 0.037 &   2792.6 &     96.0\\
57309.520 & $g_{\rm P1}$ & 19.335 & 0.058 &   1845.7 &     99.0\\
57318.566 & $g_{\rm P1}$ & 19.972 & 0.097 &   1026.1 &     91.4\\
57328.543 & $g_{\rm P1}$ & 20.213 & 0.140 &    821.9 &    105.9\\
57277.570 & $r_{\rm P1}$ & 17.400 & 0.014 &  10965.0 &    145.5\\
57287.562 & $r_{\rm P1}$ & 17.519 & 0.015 &   9830.7 &    137.9\\
57292.586 & $r_{\rm P1}$ & 17.775 & 0.027 &   7759.6 &    191.2\\
57303.523 & $r_{\rm P1}$ & 18.072 & 0.018 &   5907.4 &    100.6\\
57309.523 & $r_{\rm P1}$ & 18.352 & 0.025 &   4563.4 &    103.6\\
57318.566 & $r_{\rm P1}$ & 18.793 & 0.035 &   3038.6 &     96.8\\
57328.543 & $r_{\rm P1}$ & 19.318 & 0.051 &   1874.4 &     87.2\\
57264.566 & $i_{\rm P1}$ & 19.662 & 0.058 &   1365.6 &     73.0\\
57264.578 & $i_{\rm P1}$ & 19.733 & 0.056 &   1278.8 &     65.6\\
57264.594 & $i_{\rm P1}$ & 19.675 & 0.071 &   1348.4 &     87.6\\
57264.605 & $i_{\rm P1}$ & 19.548 & 0.050 &   1516.0 &     70.5\\
57277.570 & $i_{\rm P1}$ & 17.909 & 0.020 &   6859.5 &    125.9\\
57287.562 & $i_{\rm P1}$ & 18.335 & 0.025 &   4633.8 &    105.7\\
57292.586 & $i_{\rm P1}$ & 18.612 & 0.044 &   3592.2 &    145.6\\
57303.523 & $i_{\rm P1}$ & 18.500 & 0.029 &   3981.1 &    105.5\\
57309.523 & $i_{\rm P1}$ & 18.411 & 0.028 &   4322.0 &    110.9\\
57318.566 & $i_{\rm P1}$ & 19.040 & 0.043 &   2421.4 &     96.3\\
57319.480 & $i_{\rm P1}$ & 19.037 & 0.024 &   2426.9 &     54.1\\
57319.492 & $i_{\rm P1}$ & 19.110 & 0.025 &   2270.1 &     52.7\\
57319.504 & $i_{\rm P1}$ & 19.134 & 0.026 &   2221.2 &     52.4\\
57319.516 & $i_{\rm P1}$ & 19.146 & 0.026 &   2195.9 &     53.1\\
57320.414 & $i_{\rm P1}$ & 19.073 & 0.033 &   2348.3 &     71.1\\
57320.426 & $i_{\rm P1}$ & 19.170 & 0.032 &   2147.4 &     62.5\\
57320.441 & $i_{\rm P1}$ & 19.105 & 0.027 &   2281.2 &     57.6\\
57320.453 & $i_{\rm P1}$ & 19.172 & 0.027 &   2143.6 &     52.7\\
57320.457 & $i_{\rm P1}$ & 19.153 & 0.025 &   2181.8 &     50.7\\
57320.469 & $i_{\rm P1}$ & 19.166 & 0.033 &   2155.3 &     64.9\\
57320.480 & $i_{\rm P1}$ & 19.226 & 0.036 &   2039.0 &     67.3\\
57320.492 & $i_{\rm P1}$ & 19.172 & 0.026 &   2143.0 &     51.9\\
57328.543 & $i_{\rm P1}$ & 19.656 & 0.066 &   1373.2 &     84.0\\
57287.566 & $z_{\rm P1}$ & 18.348 & 0.035 &   4578.9 &    146.4\\
57292.586 & $z_{\rm P1}$ & 18.561 & 0.056 &   3764.7 &    194.0\\
57303.523 & $z_{\rm P1}$ & 18.480 & 0.034 &   4054.6 &    127.7\\
57309.523 & $z_{\rm P1}$ & 18.556 & 0.047 &   3781.2 &    163.9\\
57318.566 & $z_{\rm P1}$ & 19.085 & 0.065 &   2323.5 &    138.8\\
57328.547 & $z_{\rm P1}$ & 19.607 & 0.101 &   1436.6 &    133.7\\
\hline
\multicolumn{6}{c}{ASASSN-15pr}\\
\hline
57286.438 & $g_{\rm P1}$ & 17.003 & 0.022 &  15802.0 &    324.9\\
57297.332 & $g_{\rm P1}$ & 17.809 & 0.022 &   7526.3 &    152.7\\
57308.305 & $g_{\rm P1}$ & 18.842 & 0.046 &   2905.5 &    122.7\\
57314.270 & $g_{\rm P1}$ & 19.195 & 0.069 &   2099.5 &    132.8\\
57322.312 & $g_{\rm P1}$ & 19.435 & 0.190 &   1683.2 &    294.8\\
57324.262 & $g_{\rm P1}$ & 19.853 & 0.143 &   1145.0 &    151.2\\
57286.441 & $r_{\rm P1}$ & 17.007 & 0.019 &  15751.0 &    269.9\\
57297.332 & $r_{\rm P1}$ & 17.669 & 0.017 &   8561.2 &    132.0\\
57308.305 & $r_{\rm P1}$ & 17.879 & 0.018 &   7054.1 &    115.3\\
57314.273 & $r_{\rm P1}$ & 18.305 & 0.028 &   4762.3 &    123.3\\
57322.312 & $r_{\rm P1}$ & 18.824 & 0.079 &   2954.1 &    213.7\\
57324.262 & $r_{\rm P1}$ & 18.910 & 0.056 &   2727.9 &    140.0\\
57286.441 & $i_{\rm P1}$ & 17.607 & 0.034 &   9060.6 &    284.9\\
57297.332 & $i_{\rm P1}$ & 18.418 & 0.033 &   4294.8 &    131.3\\
57308.305 & $i_{\rm P1}$ & 18.137 & 0.024 &   5562.0 &    124.0\\
57314.273 & $i_{\rm P1}$ & 18.302 & 0.032 &   4776.6 &    141.2\\
57322.312 & $i_{\rm P1}$ & 18.917 & 0.080 &   2711.7 &    200.4\\
57324.262 & $i_{\rm P1}$ & 18.895 & 0.055 &   2766.4 &    140.9\\
57353.246 & $i_{\rm P1}$ & 20.250 & 0.195 &    794.3 &    142.5\\
57286.441 & $z_{\rm P1}$ & 17.854 & 0.054 &   7219.2 &    356.1\\
57297.332 & $z_{\rm P1}$ & 18.205 & 0.029 &   5224.0 &    139.8\\
57308.305 & $z_{\rm P1}$ & 18.296 & 0.043 &   4803.6 &    190.9\\
57314.273 & $z_{\rm P1}$ & 18.496 & 0.051 &   3994.1 &    186.7\\
57322.312 & $z_{\rm P1}$ & 19.326 & 0.165 &   1860.9 &    282.4\\
57324.262 & $z_{\rm P1}$ & 19.209 & 0.094 &   2072.5 &    180.4\\
\hline
\multicolumn{6}{c}{ASASSN-15py}\\
\hline
57298.609 & $g_{\rm P1}$ & 17.980 & 0.030 &   6425.5 &    179.1\\
57307.566 & $g_{\rm P1}$ & 18.833 & 0.061 &   2928.4 &    164.1\\
57313.590 & $g_{\rm P1}$ & 19.221 & 0.080 &   2049.1 &    150.2\\
57318.570 & $g_{\rm P1}$ & 20.070 & 0.118 &    937.9 &    101.8\\
57349.527 & $g_{\rm P1}$ & 20.283 & 0.226 &    770.8 &    160.4\\
57298.609 & $r_{\rm P1}$ & 17.782 & 0.022 &   7709.2 &    154.9\\
57307.566 & $r_{\rm P1}$ & 18.206 & 0.030 &   5220.5 &    143.0\\
57313.590 & $r_{\rm P1}$ & 18.345 & 0.032 &   4590.7 &    135.9\\
57318.570 & $r_{\rm P1}$ & 18.499 & 0.029 &   3983.6 &    108.2\\
57333.562 & $r_{\rm P1}$ & 19.393 & 0.143 &   1749.1 &    231.0\\
57349.527 & $r_{\rm P1}$ & 19.843 & 0.125 &   1155.2 &    132.9\\
57298.609 & $i_{\rm P1}$ & 18.521 & 0.037 &   3905.8 &    131.6\\
57307.566 & $i_{\rm P1}$ & 18.567 & 0.047 &   3741.4 &    162.6\\
57313.590 & $i_{\rm P1}$ & 18.493 & 0.037 &   4006.2 &    134.7\\
57318.570 & $i_{\rm P1}$ & 18.491 & 0.036 &   4015.9 &    132.5\\
57333.562 & $i_{\rm P1}$ & 19.400 & 0.057 &   1738.3 &     91.2\\
57333.562 & $i_{\rm P1}$ & 19.235 & 0.108 &   2022.2 &    200.8\\
57333.586 & $i_{\rm P1}$ & 19.489 & 0.108 &   1601.0 &    158.6\\
57333.598 & $i_{\rm P1}$ & 19.594 & 0.088 &   1453.8 &    117.2\\
57333.609 & $i_{\rm P1}$ & 19.479 & 0.053 &   1615.3 &     78.1\\
57349.527 & $i_{\rm P1}$ & 19.870 & 0.113 &   1127.3 &    117.1\\
57298.609 & $z_{\rm P1}$ & 18.499 & 0.046 &   3986.1 &    169.1\\
57307.566 & $z_{\rm P1}$ & 18.634 & 0.071 &   3518.6 &    229.5\\
57313.590 & $z_{\rm P1}$ & 18.641 & 0.064 &   3496.4 &    206.9\\
57318.570 & $z_{\rm P1}$ & 18.780 & 0.057 &   3075.3 &    160.6\\
57333.562 & $z_{\rm P1}$ & 19.506 & 0.217 &   1575.8 &    315.6\\
57349.527 & $z_{\rm P1}$ & 20.221 & 0.210 &    816.2 &    157.5\\
\hline
\multicolumn{6}{c}{ASASSN-15rw}\\
\hline
57327.477 & $g_{\rm P1}$ & 15.564 & 0.006 &  59483.0 &    351.1\\
57332.305 & $g_{\rm P1}$ & 15.595 & 0.006 &  57809.0 &    328.3\\
57344.383 & $g_{\rm P1}$ & 16.277 & 0.008 &  30850.0 &    235.6\\
57354.309 & $g_{\rm P1}$ & 17.003 & 0.024 &  15812.0 &    356.8\\
57359.258 & $g_{\rm P1}$ & 17.304 & 0.013 &  11982.0 &    145.1\\
57366.254 & $g_{\rm P1}$ & 17.813 & 0.027 &   7496.2 &    183.8\\
57368.445 & $g_{\rm P1}$ & 17.950 & 0.027 &   6606.3 &    165.6\\
57317.355 & $r_{\rm P1}$ & 16.634 & 0.006 &  22211.0 &    121.8\\
57317.371 & $r_{\rm P1}$ & 16.627 & 0.006 &  22351.0 &    127.8\\
57317.383 & $r_{\rm P1}$ & 16.633 & 0.006 &  22220.0 &    118.1\\
57317.395 & $r_{\rm P1}$ & 16.623 & 0.006 &  22433.0 &    123.3\\
57327.477 & $r_{\rm P1}$ & 15.645 & 0.005 &  55213.0 &    255.2\\
57332.305 & $r_{\rm P1}$ & 15.525 & 0.005 &  61670.0 &    279.7\\
57344.293 & $r_{\rm P1}$ & 16.137 & 0.004 &  35076.0 &    117.6\\
57344.305 & $r_{\rm P1}$ & 16.142 & 0.004 &  34929.0 &    123.4\\
57344.316 & $r_{\rm P1}$ & 16.165 & 0.006 &  34207.0 &    185.9\\
57344.324 & $r_{\rm P1}$ & 16.147 & 0.004 &  34783.0 &    120.1\\
57344.383 & $r_{\rm P1}$ & 16.163 & 0.007 &  34246.0 &    212.8\\
57354.309 & $r_{\rm P1}$ & 16.399 & 0.013 &  27559.0 &    328.6\\
57359.258 & $r_{\rm P1}$ & 16.417 & 0.007 &  27120.0 &    183.2\\
57366.254 & $r_{\rm P1}$ & 16.785 & 0.011 &  19318.0 &    190.0\\
57368.445 & $r_{\rm P1}$ & 16.904 & 0.012 &  17309.0 &    184.8\\
57327.477 & $i_{\rm P1}$ & 16.087 & 0.006 &  36730.0 &    216.5\\
57332.305 & $i_{\rm P1}$ & 16.160 & 0.008 &  34357.0 &    251.9\\
57344.383 & $i_{\rm P1}$ & 16.857 & 0.010 &  18076.0 &    174.5\\
57354.309 & $i_{\rm P1}$ & 16.711 & 0.017 &  20686.0 &    329.2\\
57359.258 & $i_{\rm P1}$ & 16.597 & 0.009 &  22966.0 &    194.8\\
57366.254 & $i_{\rm P1}$ & 16.848 & 0.012 &  18230.0 &    197.2\\
57368.445 & $i_{\rm P1}$ & 16.940 & 0.012 &  16746.0 &    186.3\\
57304.641 & $z_{\rm P1}$ & $>$21.0 & & $    25.2$ &    130.0\\
57344.383 & $z_{\rm P1}$ & 16.558 & 0.011 &  23811.0 &    243.0\\
57354.309 & $z_{\rm P1}$ & 16.511 & 0.019 &  24871.0 &    440.7\\
57359.258 & $z_{\rm P1}$ & 16.545 & 0.012 &  24105.0 &    258.0\\
57366.258 & $z_{\rm P1}$ & 16.768 & 0.028 &  19619.0 &    500.1\\
57368.445 & $z_{\rm P1}$ & 16.915 & 0.016 &  17143.0 &    257.2\\
57387.211 & $z_{\rm P1}$ & 17.900 & 0.018 &   6915.5 &    113.9\\
\hline
\multicolumn{6}{c}{ASASSN-15sb}\\
\hline
57322.539 & $g_{\rm P1}$ & 17.417 & 0.039 &  10797.0 &    385.5\\
57328.598 & $g_{\rm P1}$ & 18.265 & 0.045 &   4942.6 &    205.2\\
57333.559 & $g_{\rm P1}$ & 18.782 & 0.104 &   3070.6 &    295.3\\
57342.566 & $g_{\rm P1}$ & 19.664 & 0.156 &   1362.1 &    195.4\\
57356.504 & $g_{\rm P1}$ & 19.733 & 0.212 &   1279.1 &    249.7\\
57322.539 & $r_{\rm P1}$ & 17.056 & 0.027 &  15053.0 &    368.2\\
57328.598 & $r_{\rm P1}$ & 17.049 & 0.017 &  15155.0 &    243.4\\
57333.559 & $r_{\rm P1}$ & 17.228 & 0.032 &  12849.0 &    377.1\\
57342.566 & $r_{\rm P1}$ & 17.869 & 0.036 &   7121.1 &    239.0\\
57363.461 & $r_{\rm P1}$ & 18.576 & 0.071 &   3713.1 &    242.7\\
57322.539 & $i_{\rm P1}$ & 17.425 & 0.038 &  10711.0 &    376.4\\
57328.598 & $i_{\rm P1}$ & 17.363 & 0.026 &  11344.0 &    270.5\\
57333.559 & $i_{\rm P1}$ & 17.397 & 0.044 &  11000.0 &    449.5\\
57342.566 & $i_{\rm P1}$ & 18.122 & 0.059 &   5639.3 &    308.7\\
57356.504 & $i_{\rm P1}$ & 18.456 & 0.083 &   4146.3 &    317.9\\
57363.461 & $i_{\rm P1}$ & 18.783 & 0.100 &   3068.2 &    282.5\\
57380.414 & $i_{\rm P1}$ & 19.512 & 0.197 &   1567.0 &    284.7\\
57322.539 & $z_{\rm P1}$ & 17.193 & 0.036 &  13267.0 &    439.8\\
57328.598 & $z_{\rm P1}$ & 17.094 & 0.029 &  14537.0 &    387.9\\
57333.559 & $z_{\rm P1}$ & 17.052 & 0.050 &  15103.0 &    692.2\\
57342.566 & $z_{\rm P1}$ & 17.810 & 0.064 &   7518.8 &    440.9\\
57356.504 & $z_{\rm P1}$ & $>$19.7 & & $   801.9$ &    433.8\\
57363.461 & $z_{\rm P1}$ & 18.685 & 0.125 &   3358.3 &    385.5\\
57380.418 & $z_{\rm P1}$ & $>$19.8 & & $    -5.5$ &    384.8\\
\hline
\multicolumn{6}{c}{ASASSN-15sf}\\
\hline
57327.336 & $g_{\rm P1}$ & 16.203 & 0.008 &  33020.0 &    235.2\\
57332.246 & $g_{\rm P1}$ & 15.953 & 0.007 &  41574.0 &    258.9\\
57343.297 & $g_{\rm P1}$ & 16.363 & 0.008 &  28488.0 &    222.8\\
57353.254 & $g_{\rm P1}$ & 17.138 & 0.025 &  13963.0 &    319.6\\
57359.203 & $g_{\rm P1}$ & 17.627 & 0.020 &   8894.8 &    161.7\\
57369.211 & $g_{\rm P1}$ & 18.292 & 0.031 &   4820.0 &    137.6\\
57380.223 & $g_{\rm P1}$ & 18.700 & 0.055 &   3311.4 &    167.6\\
57327.336 & $r_{\rm P1}$ & 16.320 & 0.008 &  29648.0 &    218.3\\
57332.246 & $r_{\rm P1}$ & 16.089 & 0.006 &  36672.0 &    204.1\\
57343.297 & $r_{\rm P1}$ & 16.462 & 0.008 &  26005.0 &    190.6\\
57353.254 & $r_{\rm P1}$ & 16.938 & 0.017 &  16786.0 &    258.6\\
57359.203 & $r_{\rm P1}$ & 16.990 & 0.010 &  16001.0 &    149.0\\
57369.211 & $r_{\rm P1}$ & 17.306 & 0.013 &  11958.0 &    140.8\\
57380.223 & $r_{\rm P1}$ & 17.923 & 0.022 &   6771.8 &    140.0\\
57316.352 & $i_{\rm P1}$ & 19.601 & 0.060 &   1443.8 &     79.7\\
57316.363 & $i_{\rm P1}$ & 19.520 & 0.042 &   1555.6 &     59.7\\
57316.371 & $i_{\rm P1}$ & 19.635 & 0.057 &   1399.8 &     73.9\\
57316.383 & $i_{\rm P1}$ & 19.631 & 0.055 &   1404.7 &     71.1\\
57317.312 & $i_{\rm P1}$ & 19.095 & 0.027 &   2302.1 &     56.5\\
57317.324 & $i_{\rm P1}$ & 19.068 & 0.027 &   2359.7 &     59.3\\
57317.336 & $i_{\rm P1}$ & 19.096 & 0.030 &   2300.0 &     63.6\\
57317.348 & $i_{\rm P1}$ & 19.028 & 0.027 &   2448.7 &     60.4\\
57327.336 & $i_{\rm P1}$ & 16.693 & 0.009 &  21035.0 &    179.5\\
57332.246 & $i_{\rm P1}$ & 16.726 & 0.010 &  20406.0 &    185.2\\
57343.297 & $i_{\rm P1}$ & 17.198 & 0.013 &  13204.0 &    152.4\\
57353.254 & $i_{\rm P1}$ & 17.584 & 0.029 &   9257.2 &    249.8\\
57359.207 & $i_{\rm P1}$ & 17.433 & 0.015 &  10634.0 &    148.2\\
57369.211 & $i_{\rm P1}$ & 17.437 & 0.014 &  10599.0 &    141.4\\
57380.223 & $i_{\rm P1}$ & 18.126 & 0.028 &   5616.2 &    145.4\\
57327.336 & $z_{\rm P1}$ & 16.860 & 0.013 &  18022.0 &    217.2\\
57332.246 & $z_{\rm P1}$ & 16.772 & 0.013 &  19556.0 &    233.9\\
57343.297 & $z_{\rm P1}$ & 17.186 & 0.017 &  13351.0 &    205.7\\
57353.254 & $z_{\rm P1}$ & 17.245 & 0.028 &  12647.0 &    329.3\\
57359.207 & $z_{\rm P1}$ & 17.255 & 0.020 &  12532.0 &    234.8\\
57364.195 & $z_{\rm P1}$ & 17.289 & 0.015 &  12140.0 &    164.4\\
57364.203 & $z_{\rm P1}$ & 17.328 & 0.013 &  11718.0 &    142.6\\
57364.203 & $z_{\rm P1}$ & 17.447 & 0.014 &  10500.0 &    132.9\\
57365.195 & $z_{\rm P1}$ & 17.568 & 0.014 &   9394.3 &    124.1\\
57369.211 & $z_{\rm P1}$ & 17.423 & 0.019 &  10736.0 &    185.7\\
57380.223 & $z_{\rm P1}$ & 18.234 & 0.033 &   5088.0 &    152.4\\
\hline
\multicolumn{6}{c}{ASASSN-15so}\\
\hline
57342.621 & $g_{\rm P1}$ & 13.806 & 0.003 & 300200.0 &    732.0\\
57349.637 & $g_{\rm P1}$ & 13.841 & 0.002 & 290910.0 &    654.9\\
57353.605 & $g_{\rm P1}$ & 14.021 & 0.003 & 246360.0 &    719.4\\
57356.621 & $g_{\rm P1}$ & 14.298 & 0.003 & 190830.0 &    578.8\\
57359.602 & $g_{\rm P1}$ & 14.600 & 0.003 & 144560.0 &    462.2\\
57362.641 & $g_{\rm P1}$ & 14.863 & 0.004 & 113460.0 &    438.5\\
57365.652 & $g_{\rm P1}$ & 15.090 & 0.004 &  92060.0 &    375.2\\
57379.645 & $g_{\rm P1}$ & 16.199 & 0.009 &  33135.0 &    270.2\\
57385.598 & $g_{\rm P1}$ & 16.398 & 0.012 &  27605.0 &    292.6\\
57395.523 & $g_{\rm P1}$ & 16.533 & 0.011 &  24374.0 &    246.4\\
57401.664 & $g_{\rm P1}$ & 16.847 & 0.013 &  18248.0 &    220.3\\
57342.621 & $r_{\rm P1}$ & 13.930 & 0.002 & 267820.0 &    611.7\\
57349.641 & $r_{\rm P1}$ & 13.889 & 0.002 & 278160.0 &    566.1\\
57353.605 & $r_{\rm P1}$ & 14.149 & 0.003 & 218950.0 &    614.7\\
57356.621 & $r_{\rm P1}$ & 14.393 & 0.003 & 174980.0 &    485.8\\
57359.602 & $r_{\rm P1}$ & 14.530 & 0.003 & 154100.0 &    440.4\\
57362.641 & $r_{\rm P1}$ & 14.617 & 0.003 & 142310.0 &    432.8\\
57365.652 & $r_{\rm P1}$ & 14.591 & 0.003 & 145810.0 &    439.4\\
57379.648 & $r_{\rm P1}$ & 15.410 & 0.005 &  68568.0 &    315.2\\
57385.598 & $r_{\rm P1}$ & 15.684 & 0.007 &  53246.0 &    321.2\\
57395.523 & $r_{\rm P1}$ & 15.973 & 0.007 &  40804.0 &    274.1\\
57401.664 & $r_{\rm P1}$ & 16.335 & 0.009 &  29241.0 &    232.4\\
57410.547 & $r_{\rm P1}$ & 16.458 & 0.012 &  26100.0 &    289.9\\
57420.613 & $r_{\rm P1}$ & 16.800 & 0.013 &  19050.0 &    229.3\\
57342.621 & $i_{\rm P1}$ & 14.417 & 0.004 & 171080.0 &    601.0\\
57349.641 & $i_{\rm P1}$ & 14.548 & 0.003 & 151650.0 &    466.9\\
57353.605 & $i_{\rm P1}$ & 14.869 & 0.004 & 112810.0 &    462.4\\
57356.621 & $i_{\rm P1}$ & 15.169 & 0.005 &  85610.0 &    379.7\\
57359.602 & $i_{\rm P1}$ & 15.169 & 0.005 &  85581.0 &    393.9\\
57362.645 & $i_{\rm P1}$ & 15.012 & 0.004 &  98931.0 &    391.3\\
57365.652 & $i_{\rm P1}$ & 14.926 & 0.004 & 107050.0 &    424.3\\
57379.648 & $i_{\rm P1}$ & 15.436 & 0.006 &  66923.0 &    341.3\\
57385.598 & $i_{\rm P1}$ & 15.768 & 0.007 &  49292.0 &    330.5\\
57395.523 & $i_{\rm P1}$ & 16.190 & 0.009 &  33424.0 &    268.8\\
57401.664 & $i_{\rm P1}$ & 16.527 & 0.011 &  24511.0 &    245.4\\
57410.547 & $i_{\rm P1}$ & 16.754 & 0.015 &  19886.0 &    280.1\\
57420.613 & $i_{\rm P1}$ & 17.070 & 0.017 &  14854.0 &    228.6\\
57324.641 & $z_{\rm P1}$ & $>$20.1 & & $  -862.0$ &    313.6\\
57342.621 & $z_{\rm P1}$ & 14.486 & 0.005 & 160600.0 &    670.9\\
57349.641 & $z_{\rm P1}$ & 14.606 & 0.004 & 143770.0 &    592.1\\
57353.605 & $z_{\rm P1}$ & 14.771 & 0.005 & 123530.0 &    622.4\\
57356.621 & $z_{\rm P1}$ & 14.957 & 0.005 & 104080.0 &    524.2\\
57359.602 & $z_{\rm P1}$ & 14.866 & 0.005 & 113170.0 &    545.8\\
57362.645 & $z_{\rm P1}$ & 14.776 & 0.005 & 122920.0 &    515.9\\
57365.652 & $z_{\rm P1}$ & 14.748 & 0.005 & 126120.0 &    549.0\\
57379.648 & $z_{\rm P1}$ & 15.350 & 0.007 &  72445.0 &    441.3\\
57385.598 & $z_{\rm P1}$ & 15.728 & 0.009 &  51156.0 &    429.1\\
57395.523 & $z_{\rm P1}$ & 16.303 & 0.012 &  30112.0 &    345.3\\
57401.664 & $z_{\rm P1}$ & 16.836 & 0.018 &  18429.0 &    312.4\\
57410.547 & $z_{\rm P1}$ & 17.279 & 0.029 &  12260.0 &    329.8\\
57420.613 & $z_{\rm P1}$ & 17.712 & 0.041 &   8226.1 &    313.6\\
57438.422 & $z_{\rm P1}$ & 18.498 & 0.069 &   3986.7 &    254.9\\
\hline
\multicolumn{6}{c}{ASASSN-15ss}\\
\hline
57342.566 & $g_{\rm P1}$ & 17.314 & 0.016 &  11866.0 &    170.7\\
57349.523 & $g_{\rm P1}$ & 17.718 & 0.026 &   8183.8 &    195.3\\
57356.504 & $g_{\rm P1}$ & 18.271 & 0.038 &   4916.1 &    173.4\\
57360.457 & $g_{\rm P1}$ & 18.614 & 0.038 &   3585.0 &    124.0\\
57368.496 & $g_{\rm P1}$ & 19.347 & 0.064 &   1824.4 &    106.8\\
57379.484 & $g_{\rm P1}$ & 19.912 & 0.195 &   1084.4 &    194.9\\
57342.566 & $r_{\rm P1}$ & 17.236 & 0.014 &  12748.0 &    160.4\\
57349.527 & $r_{\rm P1}$ & 17.636 & 0.019 &   8826.0 &    154.3\\
57356.504 & $r_{\rm P1}$ & 17.928 & 0.023 &   6742.3 &    141.8\\
57360.457 & $r_{\rm P1}$ & 18.011 & 0.023 &   6247.2 &    133.4\\
57368.500 & $r_{\rm P1}$ & 18.138 & 0.022 &   5558.1 &    114.9\\
57379.484 & $r_{\rm P1}$ & 18.752 & 0.051 &   3157.2 &    149.2\\
57342.566 & $i_{\rm P1}$ & 17.785 & 0.022 &   7693.0 &    152.4\\
57349.527 & $i_{\rm P1}$ & 18.338 & 0.031 &   4623.7 &    133.2\\
57356.508 & $i_{\rm P1}$ & 18.504 & 0.034 &   3965.6 &    122.7\\
57360.457 & $i_{\rm P1}$ & 18.442 & 0.030 &   4197.8 &    117.6\\
57368.500 & $i_{\rm P1}$ & 18.289 & 0.027 &   4833.3 &    121.1\\
57379.484 & $i_{\rm P1}$ & 18.778 & 0.049 &   3081.6 &    139.4\\
57342.566 & $z_{\rm P1}$ & 17.786 & 0.030 &   7680.9 &    211.6\\
57349.527 & $z_{\rm P1}$ & 18.207 & 0.041 &   5213.8 &    194.9\\
57356.508 & $z_{\rm P1}$ & 18.225 & 0.037 &   5126.5 &    174.2\\
57360.457 & $z_{\rm P1}$ & 18.380 & 0.038 &   4445.9 &    156.9\\
57368.500 & $z_{\rm P1}$ & 18.254 & 0.039 &   4991.5 &    178.6\\
57379.488 & $z_{\rm P1}$ & 18.843 & 0.069 &   2903.2 &    184.6\\
\hline
\multicolumn{6}{c}{ASASSN-15tg}\\
\hline
57358.203 & $g_{\rm P1}$ & 16.466 & 0.009 &  25915.0 &    222.7\\
57362.203 & $g_{\rm P1}$ & 16.541 & 0.009 &  24189.0 &    203.1\\
57380.270 & $g_{\rm P1}$ & 17.459 & 0.021 &  10388.0 &    203.3\\
57386.320 & $g_{\rm P1}$ & 17.954 & 0.024 &   6585.5 &    144.5\\
57396.215 & $g_{\rm P1}$ & 18.653 & 0.033 &   3458.9 &    106.1\\
57358.203 & $r_{\rm P1}$ & 16.691 & 0.010 &  21064.0 &    192.2\\
57362.207 & $r_{\rm P1}$ & 16.610 & 0.008 &  22702.0 &    172.5\\
57369.273 & $r_{\rm P1}$ & 16.714 & 0.009 &  20620.0 &    170.9\\
57380.270 & $r_{\rm P1}$ & 17.220 & 0.013 &  12939.0 &    160.2\\
57386.320 & $r_{\rm P1}$ & 17.342 & 0.014 &  11568.0 &    144.4\\
57396.219 & $r_{\rm P1}$ & 17.719 & 0.015 &   8176.3 &    114.1\\
57358.203 & $i_{\rm P1}$ & 17.197 & 0.014 &  13219.0 &    169.4\\
57362.207 & $i_{\rm P1}$ & 17.248 & 0.012 &  12615.0 &    141.0\\
57369.273 & $i_{\rm P1}$ & 17.448 & 0.014 &  10490.0 &    139.5\\
57380.270 & $i_{\rm P1}$ & 18.027 & 0.023 &   6156.6 &    127.7\\
57386.320 & $i_{\rm P1}$ & 17.929 & 0.022 &   6738.9 &    136.3\\
57396.219 & $i_{\rm P1}$ & 17.965 & 0.019 &   6513.7 &    114.5\\
57358.207 & $z_{\rm P1}$ & 17.244 & 0.020 &  12662.0 &    236.4\\
57362.207 & $z_{\rm P1}$ & 17.329 & 0.018 &  11702.0 &    193.6\\
57369.273 & $z_{\rm P1}$ & 17.541 & 0.020 &   9632.4 &    177.3\\
57380.270 & $z_{\rm P1}$ & 17.866 & 0.027 &   7141.3 &    177.6\\
57386.320 & $z_{\rm P1}$ & 17.881 & 0.029 &   7041.6 &    187.8\\
57396.219 & $z_{\rm P1}$ & 17.951 & 0.026 &   6600.4 &    157.9\\
57405.211 & $z_{\rm P1}$ & 18.387 & 0.036 &   4416.1 &    145.6\\
\hline
\multicolumn{6}{c}{ASASSN-15ti}\\
\hline
57360.352 & $g_{\rm P1}$ & 16.201 & 0.009 &  33077.0 &    261.2\\
57360.355 & $g_{\rm P1}$ & 16.219 & 0.008 &  32526.0 &    234.2\\
57364.301 & $g_{\rm P1}$ & 16.055 & 0.007 &  37851.0 &    246.7\\
57369.402 & $g_{\rm P1}$ & 16.210 & 0.008 &  32798.0 &    234.3\\
57384.254 & $g_{\rm P1}$ & 17.665 & 0.019 &   8587.6 &    146.9\\
57394.223 & $g_{\rm P1}$ & 18.445 & 0.029 &   4187.9 &    111.6\\
57408.344 & $g_{\rm P1}$ & 18.888 & 0.090 &   2783.9 &    230.5\\
57360.355 & $r_{\rm P1}$ & 16.131 & 0.007 &  35282.0 &    219.1\\
57364.301 & $r_{\rm P1}$ & 15.989 & 0.006 &  40218.0 &    209.6\\
57369.406 & $r_{\rm P1}$ & 16.104 & 0.006 &  36171.0 &    208.9\\
57374.309 & $r_{\rm P1}$ & 16.497 & 0.006 &  25187.0 &    145.1\\
57384.254 & $r_{\rm P1}$ & 16.823 & 0.009 &  18656.0 &    157.6\\
57394.227 & $r_{\rm P1}$ & 17.497 & 0.014 &  10031.0 &    126.6\\
57396.262 & $r_{\rm P1}$ & 17.585 & 0.013 &   9249.6 &    109.4\\
57408.344 & $r_{\rm P1}$ & 18.137 & 0.035 &   5562.2 &    179.4\\
57360.355 & $i_{\rm P1}$ & 16.346 & 0.008 &  28958.0 &    206.6\\
57364.301 & $i_{\rm P1}$ & 16.460 & 0.008 &  26062.0 &    181.7\\
57369.406 & $i_{\rm P1}$ & 16.678 & 0.009 &  21316.0 &    179.1\\
57384.254 & $i_{\rm P1}$ & 17.067 & 0.011 &  14900.0 &    154.1\\
57394.227 & $i_{\rm P1}$ & 17.484 & 0.014 &  10144.0 &    131.4\\
57396.262 & $i_{\rm P1}$ & 17.611 & 0.014 &   9024.2 &    116.2\\
57408.344 & $i_{\rm P1}$ & 18.416 & 0.118 &   4302.5 &    467.3\\
57360.355 & $z_{\rm P1}$ & 16.500 & 0.011 &  25127.0 &    255.2\\
57364.301 & $z_{\rm P1}$ & 16.505 & 0.010 &  25000.0 &    224.6\\
57369.406 & $z_{\rm P1}$ & 16.674 & 0.011 &  21399.0 &    226.2\\
57384.254 & $z_{\rm P1}$ & 16.857 & 0.013 &  18088.0 &    214.6\\
57394.227 & $z_{\rm P1}$ & 17.299 & 0.017 &  12034.0 &    184.4\\
57396.266 & $z_{\rm P1}$ & 17.577 & 0.021 &   9316.1 &    183.7\\
57408.344 & $z_{\rm P1}$ & 18.284 & 0.181 &   4856.3 &    810.5\\
\hline
\multicolumn{6}{c}{ASASSN-15tz}\\
\hline
57370.316 & $g_{\rm P1}$ & 17.236 & 0.015 &  12749.0 &    178.5\\
57380.215 & $g_{\rm P1}$ & 17.002 & 0.017 &  15815.0 &    244.2\\
57386.289 & $g_{\rm P1}$ & 17.426 & 0.014 &  10702.0 &    137.8\\
57394.223 & $g_{\rm P1}$ & 18.228 & 0.022 &   5112.8 &    105.9\\
57404.219 & $g_{\rm P1}$ & 19.238 & 0.052 &   2017.6 &     96.8\\
57415.258 & $g_{\rm P1}$ & 19.657 & 0.062 &   1371.2 &     78.4\\
57370.316 & $r_{\rm P1}$ & 17.027 & 0.012 &  15455.0 &    171.0\\
57380.215 & $r_{\rm P1}$ & 16.712 & 0.011 &  20664.0 &    214.0\\
57386.289 & $r_{\rm P1}$ & 17.103 & 0.010 &  14410.0 &    135.6\\
57394.223 & $r_{\rm P1}$ & 17.347 & 0.012 &  11513.0 &    124.6\\
57404.219 & $r_{\rm P1}$ & 17.971 & 0.018 &   6480.1 &    106.5\\
57415.258 & $r_{\rm P1}$ & 18.627 & 0.028 &   3543.1 &     90.7\\
57370.316 & $i_{\rm P1}$ & 17.228 & 0.015 &  12848.0 &    173.3\\
57380.215 & $i_{\rm P1}$ & 17.123 & 0.015 &  14156.0 &    193.0\\
57386.289 & $i_{\rm P1}$ & 17.714 & 0.015 &   8207.6 &    114.3\\
57394.223 & $i_{\rm P1}$ & 17.665 & 0.016 &   8592.7 &    130.1\\
57404.219 & $i_{\rm P1}$ & 17.899 & 0.017 &   6927.0 &    108.3\\
57415.258 & $i_{\rm P1}$ & 18.698 & 0.033 &   3318.6 &    100.6\\
57380.215 & $z_{\rm P1}$ & 17.189 & 0.016 &  13315.0 &    196.3\\
57386.289 & $z_{\rm P1}$ & 17.524 & 0.019 &   9777.4 &    166.8\\
57394.223 & $z_{\rm P1}$ & 17.431 & 0.019 &  10656.0 &    191.1\\
57404.215 & $z_{\rm P1}$ & 17.847 & 0.014 &   7263.0 &     95.2\\
57404.219 & $z_{\rm P1}$ & 17.848 & 0.029 &   7255.4 &    193.2\\
57404.266 & $z_{\rm P1}$ & 17.741 & 0.024 &   8007.6 &    174.7\\
57415.258 & $z_{\rm P1}$ & 18.534 & 0.044 &   3859.8 &    157.4\\
\hline
\multicolumn{6}{c}{ASASSN-15uu}\\
\hline
57388.277 & $g_{\rm P1}$ & 16.593 & 0.010 &  23052.0 &    207.6\\
57394.285 & $g_{\rm P1}$ & 16.642 & 0.015 &  22032.0 &    295.9\\
57400.266 & $g_{\rm P1}$ & 17.020 & 0.017 &  15560.0 &    240.4\\
57408.223 & $g_{\rm P1}$ & 17.679 & 0.030 &   8476.5 &    234.1\\
57416.250 & $g_{\rm P1}$ & 18.319 & 0.035 &   4704.5 &    150.4\\
57700.430 & $g_{\rm P1}$ & $>$20.8 & & $   108.7$ &    160.8\\
57388.277 & $r_{\rm P1}$ & 16.546 & 0.008 &  24087.0 &    186.3\\
57400.266 & $r_{\rm P1}$ & 16.829 & 0.014 &  18557.0 &    235.4\\
57408.223 & $r_{\rm P1}$ & 17.102 & 0.015 &  14431.0 &    196.0\\
57429.230 & $r_{\rm P1}$ & 17.792 & 0.023 &   7639.7 &    163.8\\
57439.230 & $r_{\rm P1}$ & 18.221 & 0.041 &   5148.7 &    194.4\\
57700.434 & $r_{\rm P1}$ & $>$20.9 & & $   194.1$ &    148.6\\
57388.277 & $i_{\rm P1}$ & 16.909 & 0.012 &  17236.0 &    184.4\\
57394.285 & $i_{\rm P1}$ & 16.977 & 0.016 &  16182.0 &    244.7\\
57400.266 & $i_{\rm P1}$ & 17.216 & 0.018 &  12985.0 &    210.7\\
57416.250 & $i_{\rm P1}$ & 17.283 & 0.015 &  12209.0 &    171.7\\
57439.230 & $i_{\rm P1}$ & 18.128 & 0.040 &   5610.3 &    204.2\\
57700.434 & $i_{\rm P1}$ & $>$20.8 & & $   237.4$ &    154.7\\
57387.207 & $z_{\rm P1}$ & 17.023 & 0.011 &  15518.0 &    163.4\\
57394.285 & $z_{\rm P1}$ & 17.085 & 0.022 &  14656.0 &    291.4\\
57400.266 & $z_{\rm P1}$ & 17.103 & 0.021 &  14410.0 &    278.1\\
57408.223 & $z_{\rm P1}$ & 17.172 & 0.019 &  13522.0 &    236.9\\
57416.250 & $z_{\rm P1}$ & 17.257 & 0.020 &  12508.0 &    224.8\\
57429.230 & $z_{\rm P1}$ & 17.680 & 0.028 &   8475.7 &    217.6\\
57439.230 & $z_{\rm P1}$ & 18.076 & 0.049 &   5884.9 &    267.1\\
57700.434 & $z_{\rm P1}$ & $>$20.4 & & $    50.1$ &    235.1\\
\hline
\multicolumn{6}{c}{ASASSN-15uv}\\
\hline
57390.559 & $g_{\rm P1}$ & 16.518 & 0.009 &  24704.0 &    209.1\\
57396.426 & $g_{\rm P1}$ & 16.579 & 0.009 &  23350.0 &    195.4\\
57402.484 & $g_{\rm P1}$ & 16.870 & 0.011 &  17862.0 &    177.2\\
57407.371 & $g_{\rm P1}$ & 17.295 & 0.018 &  12078.0 &    204.6\\
57414.480 & $g_{\rm P1}$ & 17.892 & 0.025 &   6970.7 &    161.0\\
57422.363 & $g_{\rm P1}$ & 18.533 & 0.036 &   3861.4 &    128.4\\
57433.344 & $g_{\rm P1}$ & 19.195 & 0.054 &   2098.7 &    103.7\\
57389.590 & $r_{\rm P1}$ & 16.341 & 0.004 &  29076.0 &    113.9\\
57389.605 & $r_{\rm P1}$ & 16.365 & 0.004 &  28454.0 &    115.6\\
57389.617 & $r_{\rm P1}$ & 16.334 & 0.004 &  29280.0 &    116.8\\
57389.629 & $r_{\rm P1}$ & 16.354 & 0.005 &  28723.0 &    119.1\\
57390.559 & $r_{\rm P1}$ & 16.331 & 0.007 &  29354.0 &    196.1\\
57396.426 & $r_{\rm P1}$ & 16.296 & 0.007 &  30305.0 &    192.5\\
57402.484 & $r_{\rm P1}$ & 16.612 & 0.009 &  22660.0 &    177.9\\
57404.363 & $r_{\rm P1}$ & 16.747 & 0.005 &  20013.0 &    100.5\\
57404.375 & $r_{\rm P1}$ & 16.754 & 0.005 &  19876.0 &     89.7\\
57404.387 & $r_{\rm P1}$ & 16.748 & 0.005 &  19989.0 &     92.9\\
57404.398 & $r_{\rm P1}$ & 16.734 & 0.005 &  20252.0 &     90.4\\
57407.371 & $r_{\rm P1}$ & 16.855 & 0.011 &  18116.0 &    188.1\\
57414.480 & $r_{\rm P1}$ & 16.958 & 0.011 &  16469.0 &    166.0\\
57422.363 & $r_{\rm P1}$ & 17.223 & 0.012 &  12907.0 &    146.7\\
57433.344 & $r_{\rm P1}$ & 17.900 & 0.020 &   6918.2 &    125.2\\
57380.426 & $i_{\rm P1}$ & 17.833 & 0.018 &   7360.5 &    122.3\\
57380.438 & $i_{\rm P1}$ & 17.827 & 0.015 &   7400.5 &    102.4\\
57380.453 & $i_{\rm P1}$ & 17.833 & 0.014 &   7361.6 &     92.6\\
57380.465 & $i_{\rm P1}$ & 17.806 & 0.012 &   7541.9 &     80.2\\
57390.559 & $i_{\rm P1}$ & 16.772 & 0.009 &  19544.0 &    167.9\\
57396.426 & $i_{\rm P1}$ & 16.832 & 0.009 &  18506.0 &    157.7\\
57402.484 & $i_{\rm P1}$ & 17.202 & 0.014 &  13161.0 &    174.5\\
57407.371 & $i_{\rm P1}$ & 17.413 & 0.015 &  10830.0 &    148.3\\
57414.484 & $i_{\rm P1}$ & 17.284 & 0.013 &  12206.0 &    148.7\\
57422.363 & $i_{\rm P1}$ & 17.287 & 0.015 &  12171.0 &    167.2\\
57433.344 & $i_{\rm P1}$ & 17.907 & 0.021 &   6876.2 &    131.6\\
57396.426 & $z_{\rm P1}$ & 16.808 & 0.011 &  18912.0 &    199.0\\
57402.488 & $z_{\rm P1}$ & 17.050 & 0.018 &  15138.0 &    249.5\\
57407.371 & $z_{\rm P1}$ & 17.082 & 0.016 &  14698.0 &    213.6\\
57414.484 & $z_{\rm P1}$ & 17.044 & 0.014 &  15220.0 &    196.3\\
57422.363 & $z_{\rm P1}$ & 17.089 & 0.017 &  14608.0 &    230.1\\
57433.344 & $z_{\rm P1}$ & 17.764 & 0.027 &   7838.0 &    194.1\\
\hline
\multicolumn{6}{c}{ASASSN-15uw}\\
\hline
57388.227 & $g_{\rm P1}$ & 17.007 & 0.012 &  15749.0 &    170.9\\
57392.219 & $g_{\rm P1}$ & 16.779 & 0.012 &  19431.0 &    217.8\\
57397.219 & $g_{\rm P1}$ & 16.926 & 0.012 &  16962.0 &    180.9\\
57407.285 & $g_{\rm P1}$ & 17.690 & 0.026 &   8391.6 &    197.8\\
57415.266 & $g_{\rm P1}$ & 18.432 & 0.031 &   4239.3 &    121.2\\
57424.242 & $g_{\rm P1}$ & 19.146 & 0.047 &   2196.8 &     94.7\\
57437.230 & $g_{\rm P1}$ & 19.572 & 0.147 &   1483.4 &    200.5\\
57388.227 & $r_{\rm P1}$ & 17.039 & 0.012 &  15289.0 &    171.0\\
57392.219 & $r_{\rm P1}$ & 16.842 & 0.011 &  18339.0 &    183.1\\
57407.285 & $r_{\rm P1}$ & 17.271 & 0.015 &  12350.0 &    175.6\\
57415.270 & $r_{\rm P1}$ & 17.529 & 0.016 &   9739.6 &    143.0\\
57424.242 & $r_{\rm P1}$ & 18.086 & 0.021 &   5828.7 &    110.1\\
57437.230 & $r_{\rm P1}$ & 18.648 & 0.054 &   3472.9 &    172.1\\
57388.227 & $i_{\rm P1}$ & 17.304 & 0.014 &  11975.0 &    148.9\\
57392.219 & $i_{\rm P1}$ & 17.204 & 0.015 &  13138.0 &    178.7\\
57397.219 & $i_{\rm P1}$ & 17.265 & 0.014 &  12420.0 &    155.8\\
57407.285 & $i_{\rm P1}$ & 17.494 & 0.018 &  10051.0 &    164.2\\
57415.270 & $i_{\rm P1}$ & 17.526 & 0.019 &   9764.2 &    172.5\\
57424.242 & $i_{\rm P1}$ & 17.928 & 0.020 &   6741.7 &    124.9\\
57437.230 & $i_{\rm P1}$ & 18.593 & 0.055 &   3655.3 &    184.6\\
57397.219 & $z_{\rm P1}$ & 17.397 & 0.020 &  10998.0 &    204.8\\
57407.285 & $z_{\rm P1}$ & 17.514 & 0.024 &   9870.0 &    216.8\\
57415.270 & $z_{\rm P1}$ & 17.577 & 0.027 &   9313.1 &    227.3\\
57424.242 & $z_{\rm P1}$ & 17.925 & 0.025 &   6762.1 &    155.8\\
57437.230 & $z_{\rm P1}$ & 18.411 & 0.064 &   4321.6 &    253.5\\
\hline
\multicolumn{6}{c}{ASASSN-17co}\\
\hline
57804.652 & $g_{\rm P1}$ & 15.898 & 0.007 &  43732.0 &    295.3\\
57816.637 & $g_{\rm P1}$ & 16.132 & 0.010 &  35268.0 &    308.7\\
57825.637 & $g_{\rm P1}$ & 16.866 & 0.014 &  17928.0 &    223.1\\
57832.625 & $g_{\rm P1}$ & 17.617 & 0.023 &   8981.7 &    194.2\\
57846.617 & $g_{\rm P1}$ & 18.393 & 0.046 &   4392.3 &    184.8\\
57855.586 & $g_{\rm P1}$ & 18.600 & 0.067 &   3630.8 &    222.6\\
57804.656 & $r_{\rm P1}$ & 15.807 & 0.007 &  47562.0 &    314.8\\
57816.637 & $r_{\rm P1}$ & 15.946 & 0.009 &  41844.0 &    329.3\\
57825.637 & $r_{\rm P1}$ & 16.343 & 0.010 &  29033.0 &    263.0\\
57832.625 & $r_{\rm P1}$ & 16.470 & 0.010 &  25818.0 &    242.6\\
57846.617 & $r_{\rm P1}$ & 17.344 & 0.020 &  11540.0 &    216.7\\
57855.586 & $r_{\rm P1}$ & 17.585 & 0.025 &   9250.7 &    215.7\\
57804.656 & $i_{\rm P1}$ & 16.159 & 0.010 &  34388.0 &    301.7\\
57816.637 & $i_{\rm P1}$ & 16.571 & 0.015 &  23529.0 &    318.5\\
57825.637 & $i_{\rm P1}$ & 16.673 & 0.013 &  21421.0 &    252.5\\
57832.625 & $i_{\rm P1}$ & 16.589 & 0.012 &  23143.0 &    250.9\\
57846.617 & $i_{\rm P1}$ & 17.457 & 0.025 &  10402.0 &    237.2\\
57855.586 & $i_{\rm P1}$ & 17.677 & 0.031 &   8492.1 &    240.9\\
57804.656 & $z_{\rm P1}$ & 16.242 & 0.012 &  31860.0 &    339.0\\
57816.637 & $z_{\rm P1}$ & 16.550 & 0.015 &  23989.0 &    339.5\\
57825.637 & $z_{\rm P1}$ & 16.509 & 0.013 &  24921.0 &    298.3\\
57831.645 & $z_{\rm P1}$ & 16.507 & 0.010 &  24954.0 &    224.2\\
57832.625 & $z_{\rm P1}$ & 16.636 & 0.014 &  22156.0 &    295.0\\
57832.629 & $z_{\rm P1}$ & 16.525 & 0.009 &  24543.0 &    200.5\\
57846.617 & $z_{\rm P1}$ & 17.321 & 0.025 &  11791.0 &    271.7\\
57855.586 & $z_{\rm P1}$ & 17.821 & 0.038 &   7439.5 &    258.9\\
\hline
\multicolumn{6}{c}{CSS151120:044526-190158}\\
\hline
57349.477 & $g_{\rm P1}$ & 18.062 & 0.041 &   5958.1 &    224.0\\
57354.406 & $g_{\rm P1}$ & 18.142 & 0.059 &   5535.0 &    300.5\\
57358.402 & $g_{\rm P1}$ & 18.331 & 0.029 &   4651.4 &    125.4\\
57363.406 & $g_{\rm P1}$ & 18.567 & 0.029 &   3742.5 &     99.4\\
57370.371 & $g_{\rm P1}$ & 19.166 & 0.040 &   2155.9 &     78.6\\
57379.414 & $g_{\rm P1}$ & $>$20.1 & & $   907.6$ &    308.2\\
57390.305 & $g_{\rm P1}$ & 20.760 & 0.207 &    496.5 &     94.8\\
57349.477 & $r_{\rm P1}$ & 17.999 & 0.028 &   6315.0 &    165.0\\
57354.406 & $r_{\rm P1}$ & 18.156 & 0.049 &   5464.6 &    248.7\\
57358.406 & $r_{\rm P1}$ & 18.254 & 0.024 &   4993.9 &    110.5\\
57363.406 & $r_{\rm P1}$ & 18.293 & 0.020 &   4819.1 &     89.2\\
57379.414 & $r_{\rm P1}$ & 19.157 & 0.109 &   2172.8 &    217.4\\
57390.305 & $r_{\rm P1}$ & 19.589 & 0.067 &   1459.7 &     90.1\\
57349.477 & $i_{\rm P1}$ & 18.506 & 0.041 &   3957.9 &    149.9\\
57354.406 & $i_{\rm P1}$ & 18.720 & 0.084 &   3250.9 &    251.2\\
57358.406 & $i_{\rm P1}$ & 18.613 & 0.029 &   3586.2 &     96.8\\
57363.406 & $i_{\rm P1}$ & 18.874 & 0.032 &   2820.4 &     83.4\\
57370.371 & $i_{\rm P1}$ & 18.935 & 0.034 &   2666.7 &     82.6\\
57379.414 & $i_{\rm P1}$ & 18.972 & 0.084 &   2578.6 &    199.3\\
57382.387 & $i_{\rm P1}$ & 19.234 & 0.094 &   2025.8 &    174.8\\
57382.395 & $i_{\rm P1}$ & 19.157 & 0.092 &   2173.0 &    183.3\\
57382.406 & $i_{\rm P1}$ & 19.324 & 0.085 &   1863.7 &    145.2\\
57382.414 & $i_{\rm P1}$ & 19.343 & 0.111 &   1830.7 &    187.3\\
57390.305 & $i_{\rm P1}$ & 19.740 & 0.088 &   1271.1 &    102.9\\
57349.480 & $z_{\rm P1}$ & 18.530 & 0.055 &   3872.1 &    195.6\\
57354.410 & $z_{\rm P1}$ & 18.639 & 0.122 &   3503.4 &    393.3\\
57358.406 & $z_{\rm P1}$ & 18.797 & 0.047 &   3027.2 &    131.6\\
57370.375 & $z_{\rm P1}$ & 18.954 & 0.052 &   2620.4 &    124.8\\
57379.414 & $z_{\rm P1}$ & 19.258 & 0.144 &   1979.9 &    261.8\\
57390.305 & $z_{\rm P1}$ & 19.336 & 0.090 &   1843.9 &    153.0\\
\hline
\multicolumn{6}{c}{MASTER OT J222232.87-185224.3}\\
\hline
57190.605 & $g_{\rm P1}$ & 18.826 & 0.037 &   2949.0 &    101.7\\
57200.605 & $g_{\rm P1}$ & 19.840 & 0.063 &   1158.4 &     67.1\\
57205.594 & $g_{\rm P1}$ & 20.334 & 0.259 &    735.4 &    175.2\\
57212.488 & $g_{\rm P1}$ & 20.488 & 0.208 &    637.9 &    122.4\\
57212.492 & $g_{\rm P1}$ & 20.856 & 0.229 &    454.7 &     96.0\\
57190.605 & $r_{\rm P1}$ & 17.978 & 0.018 &   6437.3 &    107.8\\
57195.605 & $r_{\rm P1}$ & 18.281 & 0.022 &   4869.0 &     99.4\\
57200.605 & $r_{\rm P1}$ & 18.571 & 0.023 &   3730.6 &     79.1\\
57205.594 & $r_{\rm P1}$ & 18.965 & 0.053 &   2594.6 &    125.8\\
57212.488 & $r_{\rm P1}$ & 19.358 & 0.058 &   1806.7 &     96.6\\
57212.492 & $r_{\rm P1}$ & 19.398 & 0.056 &   1740.6 &     89.7\\
57190.605 & $i_{\rm P1}$ & 17.924 & 0.016 &   6768.3 &     99.3\\
57195.605 & $i_{\rm P1}$ & 17.991 & 0.021 &   6363.2 &    124.8\\
57200.605 & $i_{\rm P1}$ & 18.244 & 0.020 &   5039.7 &     94.7\\
57205.594 & $i_{\rm P1}$ & 18.737 & 0.038 &   3200.0 &    112.9\\
57212.488 & $i_{\rm P1}$ & 19.359 & 0.058 &   1805.2 &     96.5\\
57212.492 & $i_{\rm P1}$ & 19.222 & 0.058 &   2047.8 &    109.2\\
57190.605 & $z_{\rm P1}$ & 18.131 & 0.029 &   5591.5 &    148.6\\
57195.605 & $z_{\rm P1}$ & 18.200 & 0.032 &   5250.1 &    153.7\\
57200.605 & $z_{\rm P1}$ & 18.388 & 0.033 &   4412.9 &    132.8\\
57205.598 & $z_{\rm P1}$ & 18.480 & 0.039 &   4055.1 &    146.8\\
57212.492 & $z_{\rm P1}$ & 18.898 & 0.066 &   2759.8 &    167.1\\
\hline
\multicolumn{6}{c}{PS15adh}\\
\hline
57136.348 & $g_{\rm P1}$ & 18.986 & 0.042 &   2545.6 &     97.5\\
57148.305 & $g_{\rm P1}$ & 19.466 & 0.080 &   1635.4 &    120.3\\
57153.258 & $g_{\rm P1}$ & 20.225 & 0.092 &    812.8 &     69.0\\
57159.309 & $g_{\rm P1}$ & 20.618 & 0.126 &    566.2 &     65.5\\
57165.258 & $g_{\rm P1}$ & $>$20.9 & & $   352.3$ &    147.4\\
57176.266 & $g_{\rm P1}$ & $>$21.0 & & $   291.7$ &    134.5\\
57136.348 & $r_{\rm P1}$ & 19.147 & 0.038 &   2193.9 &     76.8\\
57148.305 & $r_{\rm P1}$ & 19.559 & 0.067 &   1501.3 &     92.7\\
57153.258 & $r_{\rm P1}$ & 19.867 & 0.062 &   1130.7 &     64.3\\
57159.309 & $r_{\rm P1}$ & 20.159 & 0.075 &    863.6 &     59.9\\
57165.262 & $r_{\rm P1}$ & 20.374 & 0.168 &    708.9 &    109.5\\
57176.266 & $r_{\rm P1}$ & 20.884 & 0.241 &    443.2 &     98.2\\
57136.348 & $i_{\rm P1}$ & 19.382 & 0.048 &   1766.2 &     78.8\\
57148.305 & $i_{\rm P1}$ & 19.938 & 0.089 &   1058.6 &     87.1\\
57153.258 & $i_{\rm P1}$ & 20.276 & 0.107 &    775.8 &     76.6\\
57159.309 & $i_{\rm P1}$ & 20.131 & 0.090 &    886.2 &     73.2\\
57165.262 & $i_{\rm P1}$ & 20.497 & 0.198 &    632.7 &    115.1\\
57176.266 & $i_{\rm P1}$ & 20.736 & 0.219 &    507.7 &    102.2\\
57148.305 & $z_{\rm P1}$ & 20.539 & 0.189 &    608.5 &    106.0\\
57153.258 & $z_{\rm P1}$ & 20.864 & 0.339 &    451.1 &    140.8\\
57159.309 & $z_{\rm P1}$ & 20.367 & 0.179 &    713.0 &    117.7\\
57165.262 & $z_{\rm P1}$ & $>$20.8 & & $   479.8$ &    165.7\\
57176.270 & $z_{\rm P1}$ & 20.954 & 0.323 &    415.4 &    123.4\\
\hline
\multicolumn{6}{c}{PS15ahs}\\
\hline
57149.574 & $g_{\rm P1}$ & 16.392 & 0.010 &  27745.0 &    262.0\\
57155.535 & $g_{\rm P1}$ & 16.045 & 0.007 &  38187.0 &    257.8\\
57160.566 & $g_{\rm P1}$ & 16.101 & 0.007 &  36267.0 &    250.2\\
57166.414 & $g_{\rm P1}$ & 16.417 & 0.008 &  27112.0 &    202.7\\
57171.477 & $g_{\rm P1}$ & 16.767 & 0.010 &  19650.0 &    186.9\\
57178.477 & $g_{\rm P1}$ & 17.391 & 0.018 &  11054.0 &    183.7\\
57188.402 & $g_{\rm P1}$ & 18.213 & 0.026 &   5187.9 &    123.2\\
57149.574 & $r_{\rm P1}$ & 16.526 & 0.010 &  24524.0 &    227.6\\
57155.535 & $r_{\rm P1}$ & 16.156 & 0.007 &  34480.0 &    214.7\\
57160.566 & $r_{\rm P1}$ & 16.188 & 0.007 &  33487.0 &    212.1\\
57166.414 & $r_{\rm P1}$ & 16.546 & 0.008 &  24069.0 &    184.5\\
57171.477 & $r_{\rm P1}$ & 16.734 & 0.009 &  20240.0 &    164.9\\
57178.477 & $r_{\rm P1}$ & 16.901 & 0.011 &  17367.0 &    176.9\\
57188.402 & $r_{\rm P1}$ & 17.349 & 0.013 &  11493.0 &    134.5\\
57144.523 & $i_{\rm P1}$ & 17.870 & 0.014 &   7110.0 &     92.8\\
57144.535 & $i_{\rm P1}$ & 17.896 & 0.017 &   6944.0 &    106.0\\
57144.551 & $i_{\rm P1}$ & 17.845 & 0.015 &   7278.1 &     99.5\\
57144.562 & $i_{\rm P1}$ & 17.841 & 0.014 &   7306.5 &     97.1\\
57145.484 & $i_{\rm P1}$ & 17.547 & 0.010 &   9572.8 &     90.2\\
57145.500 & $i_{\rm P1}$ & 17.553 & 0.012 &   9526.1 &    106.0\\
57145.512 & $i_{\rm P1}$ & 17.517 & 0.011 &   9843.2 &     98.0\\
57145.523 & $i_{\rm P1}$ & 17.548 & 0.011 &   9564.7 &     98.3\\
57145.574 & $i_{\rm P1}$ & 17.538 & 0.011 &   9655.7 &     96.4\\
57145.586 & $i_{\rm P1}$ & 17.522 & 0.009 &   9799.2 &     83.1\\
57145.594 & $i_{\rm P1}$ & 17.497 & 0.009 &  10031.0 &     87.5\\
57145.605 & $i_{\rm P1}$ & 17.537 & 0.012 &   9666.8 &    105.4\\
57149.574 & $i_{\rm P1}$ & 16.794 & 0.012 &  19160.0 &    209.6\\
57155.535 & $i_{\rm P1}$ & 16.692 & 0.010 &  21038.0 &    196.1\\
57160.566 & $i_{\rm P1}$ & 16.834 & 0.011 &  18470.0 &    180.5\\
57166.414 & $i_{\rm P1}$ & 17.250 & 0.012 &  12594.0 &    136.2\\
57171.477 & $i_{\rm P1}$ & 17.459 & 0.014 &  10382.0 &    132.5\\
57178.480 & $i_{\rm P1}$ & 17.283 & 0.014 &  12213.0 &    158.6\\
57188.402 & $i_{\rm P1}$ & 17.411 & 0.014 &  10850.0 &    140.2\\
57198.387 & $i_{\rm P1}$ & 18.072 & 0.011 &   5902.4 &     59.2\\
57198.398 & $i_{\rm P1}$ & 18.051 & 0.011 &   6019.6 &     63.2\\
57198.410 & $i_{\rm P1}$ & 18.027 & 0.011 &   6154.6 &     64.3\\
57198.422 & $i_{\rm P1}$ & 18.085 & 0.014 &   5834.7 &     72.9\\
57199.348 & $i_{\rm P1}$ & 18.116 & 0.017 &   5669.5 &     86.7\\
57149.574 & $z_{\rm P1}$ & 16.923 & 0.017 &  17012.0 &    259.4\\
57155.535 & $z_{\rm P1}$ & 16.713 & 0.013 &  20651.0 &    253.7\\
57160.566 & $z_{\rm P1}$ & 16.893 & 0.015 &  17490.0 &    235.4\\
57166.414 & $z_{\rm P1}$ & 17.152 & 0.017 &  13778.0 &    215.2\\
57171.477 & $z_{\rm P1}$ & 17.209 & 0.015 &  13072.0 &    186.4\\
57178.480 & $z_{\rm P1}$ & 17.193 & 0.017 &  13262.0 &    212.9\\
57188.402 & $z_{\rm P1}$ & 17.334 & 0.017 &  11650.0 &    186.4\\
\hline
\multicolumn{6}{c}{PS15aii}\\
\hline
57151.414 & $g_{\rm P1}$ & 17.764 & 0.032 &   7838.5 &    231.2\\
57156.316 & $g_{\rm P1}$ & 17.364 & 0.012 &  11331.0 &    129.0\\
57163.258 & $g_{\rm P1}$ & 17.447 & 0.015 &  10497.0 &    149.3\\
57167.262 & $g_{\rm P1}$ & 17.625 & 0.020 &   8916.0 &    161.9\\
57176.262 & $g_{\rm P1}$ & 18.434 & 0.039 &   4231.6 &    150.5\\
57184.266 & $g_{\rm P1}$ & 19.071 & 0.040 &   2353.1 &     86.4\\
57192.270 & $g_{\rm P1}$ & 19.741 & 0.060 &   1269.0 &     70.6\\
57151.414 & $r_{\rm P1}$ & 17.813 & 0.024 &   7496.9 &    163.2\\
57156.316 & $r_{\rm P1}$ & 17.511 & 0.012 &   9902.9 &    109.3\\
57163.258 & $r_{\rm P1}$ & 17.523 & 0.015 &   9790.8 &    131.5\\
57167.262 & $r_{\rm P1}$ & 17.633 & 0.017 &   8849.7 &    134.8\\
57176.266 & $r_{\rm P1}$ & 18.091 & 0.024 &   5802.2 &    129.0\\
57184.266 & $r_{\rm P1}$ & 18.292 & 0.020 &   4820.5 &     90.0\\
57192.270 & $r_{\rm P1}$ & 18.659 & 0.025 &   3439.9 &     79.7\\
57147.266 & $i_{\rm P1}$ & 19.048 & 0.036 &   2403.9 &     79.3\\
57147.277 & $i_{\rm P1}$ & 19.137 & 0.038 &   2213.1 &     77.1\\
57147.285 & $i_{\rm P1}$ & 19.132 & 0.045 &   2224.6 &     92.0\\
57147.336 & $i_{\rm P1}$ & 19.127 & 0.055 &   2235.0 &    112.8\\
57148.262 & $i_{\rm P1}$ & 18.771 & 0.023 &   3102.0 &     65.1\\
57148.273 & $i_{\rm P1}$ & 18.818 & 0.024 &   2970.9 &     65.1\\
57148.285 & $i_{\rm P1}$ & 18.751 & 0.025 &   3158.3 &     72.3\\
57148.297 & $i_{\rm P1}$ & 18.810 & 0.024 &   2993.1 &     65.9\\
57151.414 & $i_{\rm P1}$ & 17.986 & 0.026 &   6391.3 &    155.5\\
57156.316 & $i_{\rm P1}$ & 17.944 & 0.016 &   6642.6 &     99.1\\
57163.258 & $i_{\rm P1}$ & 18.165 & 0.023 &   5419.8 &    114.2\\
57167.262 & $i_{\rm P1}$ & 18.267 & 0.026 &   4932.8 &    119.1\\
57176.266 & $i_{\rm P1}$ & 18.770 & 0.040 &   3103.7 &    114.6\\
57184.266 & $i_{\rm P1}$ & 18.714 & 0.030 &   3270.0 &     88.9\\
57192.270 & $i_{\rm P1}$ & 18.685 & 0.028 &   3356.6 &     85.8\\
57156.316 & $z_{\rm P1}$ & 18.008 & 0.025 &   6261.9 &    145.2\\
57163.258 & $z_{\rm P1}$ & 18.225 & 0.033 &   5128.1 &    156.0\\
57167.262 & $z_{\rm P1}$ & 18.398 & 0.043 &   4375.0 &    171.5\\
57176.266 & $z_{\rm P1}$ & 18.782 & 0.052 &   3070.1 &    145.8\\
57184.266 & $z_{\rm P1}$ & 18.582 & 0.040 &   3690.2 &    136.8\\
57192.270 & $z_{\rm P1}$ & 18.901 & 0.050 &   2752.0 &    127.6\\
\hline
\multicolumn{6}{c}{PS15akf}\\
\hline
57163.320 & $g_{\rm P1}$ & 18.303 & 0.024 &   4772.7 &    103.5\\
57164.266 & $g_{\rm P1}$ & 18.338 & 0.027 &   4621.6 &    113.2\\
57168.258 & $g_{\rm P1}$ & 18.459 & 0.031 &   4133.9 &    118.7\\
57176.270 & $g_{\rm P1}$ & 19.257 & 0.091 &   1982.2 &    165.7\\
57181.262 & $g_{\rm P1}$ & 19.940 & 0.076 &   1056.8 &     74.4\\
57189.297 & $g_{\rm P1}$ & 20.367 & 0.119 &    713.2 &     78.5\\
57195.273 & $g_{\rm P1}$ & 20.782 & 0.134 &    486.6 &     60.1\\
57197.270 & $g_{\rm P1}$ & 20.844 & 0.235 &    459.6 &     99.4\\
57163.320 & $r_{\rm P1}$ & 18.168 & 0.020 &   5405.7 &     97.1\\
57168.262 & $r_{\rm P1}$ & 18.062 & 0.020 &   5958.5 &    110.4\\
57176.270 & $r_{\rm P1}$ & 18.458 & 0.034 &   4138.8 &    127.8\\
57181.266 & $r_{\rm P1}$ & 18.758 & 0.029 &   3138.5 &     83.0\\
57189.297 & $r_{\rm P1}$ & 19.061 & 0.040 &   2373.7 &     88.0\\
57195.273 & $r_{\rm P1}$ & 19.654 & 0.046 &   1375.3 &     58.6\\
57197.273 & $r_{\rm P1}$ & 19.586 & 0.063 &   1464.8 &     84.7\\
57163.320 & $i_{\rm P1}$ & 18.586 & 0.028 &   3678.4 &     94.5\\
57164.266 & $i_{\rm P1}$ & 18.546 & 0.026 &   3815.1 &     93.1\\
57168.262 & $i_{\rm P1}$ & 18.508 & 0.028 &   3951.5 &    100.3\\
57176.270 & $i_{\rm P1}$ & 18.879 & 0.045 &   2807.3 &    117.2\\
57181.266 & $i_{\rm P1}$ & 18.899 & 0.033 &   2758.0 &     84.6\\
57189.297 & $i_{\rm P1}$ & 19.052 & 0.042 &   2393.4 &     92.5\\
57195.273 & $i_{\rm P1}$ & 19.423 & 0.043 &   1702.0 &     66.7\\
57197.273 & $i_{\rm P1}$ & 19.550 & 0.063 &   1513.2 &     87.5\\
57163.320 & $z_{\rm P1}$ & 18.948 & 0.047 &   2634.4 &    114.0\\
57168.262 & $z_{\rm P1}$ & 19.040 & 0.057 &   2420.0 &    127.6\\
57176.270 & $z_{\rm P1}$ & 19.382 & 0.084 &   1767.0 &    136.3\\
57181.266 & $z_{\rm P1}$ & 19.391 & 0.071 &   1752.5 &    114.9\\
57189.297 & $z_{\rm P1}$ & 19.224 & 0.068 &   2042.8 &    127.8\\
57195.273 & $z_{\rm P1}$ & 19.415 & 0.065 &   1713.8 &    103.2\\
57197.273 & $z_{\rm P1}$ & 19.889 & 0.122 &   1107.4 &    124.4\\
\hline
\multicolumn{6}{c}{PS15asb}\\
\hline
57195.273 & $g_{\rm P1}$ & 17.732 & 0.019 &   8079.3 &    139.0\\
57203.270 & $g_{\rm P1}$ & 18.178 & 0.041 &   5355.1 &    200.4\\
57207.273 & $g_{\rm P1}$ & 18.493 & 0.031 &   4007.2 &    115.0\\
57215.270 & $g_{\rm P1}$ & 19.619 & 0.062 &   1420.3 &     81.3\\
57222.270 & $g_{\rm P1}$ & 20.296 & 0.103 &    761.5 &     72.0\\
57233.262 & $g_{\rm P1}$ & 20.122 & 0.225 &    893.9 &    185.3\\
57195.273 & $r_{\rm P1}$ & 17.730 & 0.014 &   8089.2 &    107.8\\
57203.270 & $r_{\rm P1}$ & 18.059 & 0.028 &   5974.5 &    152.8\\
57207.273 & $r_{\rm P1}$ & 18.207 & 0.022 &   5212.5 &    107.2\\
57215.270 & $r_{\rm P1}$ & 18.489 & 0.024 &   4022.1 &     90.0\\
57222.270 & $r_{\rm P1}$ & 19.014 & 0.035 &   2480.4 &     80.5\\
57233.262 & $r_{\rm P1}$ & 19.523 & 0.095 &   1552.2 &    135.3\\
57166.359 & $i_{\rm P1}$ & $>$22.4 & & $    -2.9$ &     35.5\\
57166.375 & $i_{\rm P1}$ & $>$22.4 & & $    56.9$ &     36.2\\
57166.387 & $i_{\rm P1}$ & $>$22.5 & & $    30.5$ &     32.4\\
57166.398 & $i_{\rm P1}$ & $>$22.4 & & $    32.6$ &     35.1\\
57195.273 & $i_{\rm P1}$ & 18.285 & 0.021 &   4850.8 &     95.4\\
57203.273 & $i_{\rm P1}$ & 18.756 & 0.051 &   3144.2 &    146.5\\
57203.375 & $i_{\rm P1}$ & 18.714 & 0.045 &   3268.1 &    134.6\\
57207.273 & $i_{\rm P1}$ & 18.933 & 0.037 &   2673.0 &     91.3\\
57215.270 & $i_{\rm P1}$ & 18.748 & 0.033 &   3168.2 &     96.3\\
57222.270 & $i_{\rm P1}$ & 18.947 & 0.038 &   2638.1 &     93.3\\
57233.262 & $i_{\rm P1}$ & 19.657 & 0.092 &   1372.1 &    115.8\\
57195.273 & $z_{\rm P1}$ & 18.386 & 0.033 &   4423.8 &    133.9\\
57203.273 & $z_{\rm P1}$ & 18.744 & 0.058 &   3178.7 &    169.1\\
57203.375 & $z_{\rm P1}$ & 18.767 & 0.062 &   3112.1 &    177.8\\
57207.273 & $z_{\rm P1}$ & 18.703 & 0.046 &   3301.3 &    141.0\\
57215.270 & $z_{\rm P1}$ & 18.913 & 0.054 &   2721.9 &    136.0\\
57222.270 & $z_{\rm P1}$ & 19.095 & 0.062 &   2302.5 &    132.3\\
57233.266 & $z_{\rm P1}$ & 20.064 & 0.172 &    942.8 &    149.2\\
\hline
\multicolumn{6}{c}{PS15atx}\\
\hline
57192.270 & $g_{\rm P1}$ & 18.698 & 0.035 &   3317.0 &    107.3\\
57202.270 & $g_{\rm P1}$ & 19.276 & 0.082 &   1947.8 &    147.2\\
57206.270 & $g_{\rm P1}$ & 19.649 & 0.117 &   1382.2 &    148.4\\
57212.266 & $g_{\rm P1}$ & 20.732 & 0.222 &    509.5 &    104.3\\
57221.266 & $g_{\rm P1}$ & 20.740 & 0.337 &    505.6 &    156.9\\
57230.262 & $g_{\rm P1}$ & $>$20.3 & & $    38.1$ &    247.5\\
57192.273 & $r_{\rm P1}$ & 18.859 & 0.034 &   2861.4 &     90.1\\
57202.270 & $r_{\rm P1}$ & 19.062 & 0.053 &   2372.8 &    116.0\\
57206.270 & $r_{\rm P1}$ & 19.526 & 0.086 &   1547.0 &    122.0\\
57221.266 & $r_{\rm P1}$ & 19.990 & 0.170 &   1009.3 &    158.2\\
57230.262 & $r_{\rm P1}$ & 20.029 & 0.216 &    973.8 &    193.7\\
57192.273 & $i_{\rm P1}$ & 19.164 & 0.053 &   2159.4 &    104.8\\
57202.270 & $i_{\rm P1}$ & 19.648 & 0.084 &   1383.4 &    107.6\\
57206.270 & $i_{\rm P1}$ & 20.079 & 0.135 &    929.5 &    115.5\\
57212.270 & $i_{\rm P1}$ & 19.635 & 0.081 &   1400.1 &    104.6\\
57221.266 & $i_{\rm P1}$ & 20.653 & 0.355 &    547.9 &    179.4\\
57230.262 & $i_{\rm P1}$ & 20.547 & 0.314 &    604.5 &    174.8\\
57192.273 & $z_{\rm P1}$ & 19.590 & 0.098 &   1459.1 &    131.5\\
57202.270 & $z_{\rm P1}$ & 19.841 & 0.130 &   1157.6 &    138.4\\
57206.270 & $z_{\rm P1}$ & 19.649 & 0.128 &   1381.7 &    163.4\\
57212.270 & $z_{\rm P1}$ & 20.595 & 0.300 &    577.9 &    159.8\\
57221.266 & $z_{\rm P1}$ & 19.928 & 0.279 &   1068.3 &    274.3\\
57230.258 & $z_{\rm P1}$ & $>$20.6 & & $   537.6$ &    199.9\\
57230.262 & $z_{\rm P1}$ & $>$20.4 & & $  -205.4$ &    225.5\\
57234.258 & $z_{\rm P1}$ & $>$20.1 & & $   355.6$ &    302.3\\
\hline
\multicolumn{6}{c}{PS15bbn}\\
\hline
57215.445 & $g_{\rm P1}$ & 17.052 & 0.012 &  15113.0 &    160.2\\
57222.406 & $g_{\rm P1}$ & 17.303 & 0.013 &  11988.0 &    147.7\\
57227.426 & $g_{\rm P1}$ & 17.532 & 0.014 &   9713.7 &    125.4\\
57231.426 & $g_{\rm P1}$ & 17.948 & 0.026 &   6621.4 &    159.4\\
57239.500 & $g_{\rm P1}$ & 18.611 & 0.054 &   3593.6 &    180.3\\
57251.379 & $g_{\rm P1}$ & 19.280 & 0.061 &   1940.3 &    108.7\\
57215.445 & $r_{\rm P1}$ & 17.078 & 0.010 &  14750.0 &    140.5\\
57222.406 & $r_{\rm P1}$ & 17.297 & 0.011 &  12054.0 &    123.3\\
57227.426 & $r_{\rm P1}$ & 17.550 & 0.015 &   9550.1 &    130.4\\
57231.426 & $r_{\rm P1}$ & 17.689 & 0.016 &   8403.4 &    125.7\\
57239.500 & $r_{\rm P1}$ & 17.867 & 0.022 &   7132.8 &    141.7\\
57251.379 & $r_{\rm P1}$ & 18.321 & 0.026 &   4694.4 &    112.7\\
57211.578 & $i_{\rm P1}$ & 17.785 & 0.010 &   7689.3 &     71.2\\
57211.586 & $i_{\rm P1}$ & 17.700 & 0.009 &   8316.0 &     72.1\\
57211.594 & $i_{\rm P1}$ & 17.785 & 0.010 &   7688.1 &     73.2\\
57211.602 & $i_{\rm P1}$ & 17.713 & 0.011 &   8219.6 &     84.8\\
57212.582 & $i_{\rm P1}$ & 17.866 & 0.010 &   7135.1 &     67.2\\
57212.590 & $i_{\rm P1}$ & 17.837 & 0.010 &   7329.0 &     66.1\\
57212.598 & $i_{\rm P1}$ & 17.754 & 0.010 &   7910.5 &     70.5\\
57212.605 & $i_{\rm P1}$ & 17.829 & 0.010 &   7388.7 &     67.3\\
57215.445 & $i_{\rm P1}$ & 17.720 & 0.015 &   8168.3 &    114.4\\
57222.406 & $i_{\rm P1}$ & 17.974 & 0.018 &   6460.3 &    109.5\\
57227.430 & $i_{\rm P1}$ & 18.448 & 0.023 &   4175.7 &     87.7\\
57231.426 & $i_{\rm P1}$ & 18.499 & 0.030 &   3985.3 &    108.9\\
57239.500 & $i_{\rm P1}$ & 18.340 & 0.032 &   4614.8 &    137.7\\
57251.379 & $i_{\rm P1}$ & 18.552 & 0.033 &   3793.6 &    115.9\\
57203.602 & $z_{\rm P1}$ & 18.011 & 0.018 &   6244.9 &    103.1\\
57203.609 & $z_{\rm P1}$ & 18.022 & 0.019 &   6180.6 &    106.2\\
57215.445 & $z_{\rm P1}$ & 17.717 & 0.020 &   8189.1 &    149.2\\
57222.406 & $z_{\rm P1}$ & 18.102 & 0.027 &   5744.1 &    144.7\\
57227.430 & $z_{\rm P1}$ & 18.239 & 0.026 &   5062.5 &    119.5\\
57231.426 & $z_{\rm P1}$ & 18.271 & 0.033 &   4914.6 &    151.3\\
57239.500 & $z_{\rm P1}$ & 18.399 & 0.048 &   4370.3 &    192.9\\
57251.379 & $z_{\rm P1}$ & 18.711 & 0.062 &   3279.0 &    186.5\\
\hline
\multicolumn{6}{c}{PS15bdr}\\
\hline
57215.277 & $g_{\rm P1}$ & 18.521 & 0.027 &   3906.5 &     96.7\\
57222.266 & $g_{\rm P1}$ & 18.833 & 0.031 &   2929.7 &     83.3\\
57228.266 & $g_{\rm P1}$ & 19.530 & 0.112 &   1542.0 &    158.7\\
57228.270 & $g_{\rm P1}$ & 19.400 & 0.071 &   1738.5 &    113.7\\
57234.266 & $g_{\rm P1}$ & $>$20.3 & & $   414.7$ &    257.1\\
57240.383 & $g_{\rm P1}$ & 20.650 & 0.160 &    549.7 &     80.8\\
57250.328 & $g_{\rm P1}$ & $>$18.0 & & $ -2181.1$ &   2134.4\\
57251.254 & $g_{\rm P1}$ & $>$21.6 & & $   117.1$ &     77.1\\
57207.391 & $r_{\rm P1}$ & 19.394 & 0.039 &   1747.0 &     62.6\\
57207.402 & $r_{\rm P1}$ & 19.448 & 0.036 &   1662.0 &     55.0\\
57207.414 & $r_{\rm P1}$ & 19.329 & 0.032 &   1855.7 &     55.4\\
57207.430 & $r_{\rm P1}$ & 19.384 & 0.036 &   1763.1 &     58.8\\
57215.277 & $r_{\rm P1}$ & 18.574 & 0.026 &   3720.4 &     87.8\\
57222.266 & $r_{\rm P1}$ & 18.667 & 0.024 &   3414.1 &     75.7\\
57228.266 & $r_{\rm P1}$ & 19.067 & 0.045 &   2361.7 &     98.9\\
57234.266 & $r_{\rm P1}$ & 19.351 & 0.121 &   1817.3 &    202.5\\
57240.383 & $r_{\rm P1}$ & 19.878 & 0.071 &   1118.6 &     73.4\\
57251.258 & $r_{\rm P1}$ & 20.589 & 0.120 &    581.2 &     64.0\\
57198.336 & $i_{\rm P1}$ & $>$21.5 & & $    15.5$ &     82.5\\
57198.348 & $i_{\rm P1}$ & $>$21.8 & & $   -86.1$ &     64.1\\
57198.363 & $i_{\rm P1}$ & $>$22.0 & & $    -4.8$ &     53.1\\
57198.375 & $i_{\rm P1}$ & $>$22.3 & & $    17.8$ &     39.7\\
57199.285 & $i_{\rm P1}$ & $>$22.2 & & $    34.5$ &     42.1\\
57199.301 & $i_{\rm P1}$ & $>$22.2 & & $   -21.4$ &     42.1\\
57199.312 & $i_{\rm P1}$ & $>$22.3 & & $   -30.9$ &     41.6\\
57199.324 & $i_{\rm P1}$ & $>$22.2 & & $    23.1$ &     43.3\\
57215.277 & $i_{\rm P1}$ & 18.974 & 0.035 &   2573.4 &     82.8\\
57222.266 & $i_{\rm P1}$ & 19.117 & 0.036 &   2254.8 &     74.2\\
57228.270 & $i_{\rm P1}$ & 19.824 & 0.086 &   1175.7 &     92.8\\
57233.281 & $i_{\rm P1}$ & 19.555 & 0.039 &   1506.3 &     53.6\\
57233.293 & $i_{\rm P1}$ & 19.606 & 0.042 &   1436.9 &     56.1\\
57233.305 & $i_{\rm P1}$ & 19.505 & 0.037 &   1577.5 &     54.1\\
57233.316 & $i_{\rm P1}$ & 19.484 & 0.036 &   1607.9 &     53.4\\
57234.266 & $i_{\rm P1}$ & 19.635 & 0.120 &   1399.7 &    155.1\\
57240.383 & $i_{\rm P1}$ & 19.811 & 0.086 &   1190.5 &     93.8\\
57251.258 & $i_{\rm P1}$ & 20.525 & 0.124 &    616.7 &     70.5\\
57222.266 & $z_{\rm P1}$ & 19.499 & 0.068 &   1585.7 &     99.5\\
57228.270 & $z_{\rm P1}$ & 20.284 & 0.201 &    770.2 &    142.7\\
57234.266 & $z_{\rm P1}$ & 19.817 & 0.128 &   1183.7 &    140.1\\
57240.383 & $z_{\rm P1}$ & 19.627 & 0.103 &   1410.2 &    134.3\\
57251.258 & $z_{\rm P1}$ & 20.445 & 0.189 &    664.0 &    115.7\\
\hline
\multicolumn{6}{c}{PS15bif}\\
\hline
57227.422 & $g_{\rm P1}$ & 18.738 & 0.041 &   3197.7 &    121.9\\
57229.445 & $g_{\rm P1}$ & 18.651 & 0.042 &   3465.7 &    135.0\\
57231.422 & $g_{\rm P1}$ & 18.538 & 0.050 &   3845.2 &    175.3\\
57237.418 & $g_{\rm P1}$ & 18.715 & 0.052 &   3266.1 &    156.6\\
57243.379 & $g_{\rm P1}$ & 18.839 & 0.049 &   2914.7 &    130.9\\
57255.363 & $g_{\rm P1}$ & 20.479 & 0.203 &    643.1 &    120.3\\
57227.422 & $r_{\rm P1}$ & 18.853 & 0.037 &   2875.6 &     98.4\\
57229.445 & $r_{\rm P1}$ & 18.718 & 0.034 &   3257.8 &    101.8\\
57231.422 & $r_{\rm P1}$ & 18.629 & 0.043 &   3535.1 &    139.0\\
57237.418 & $r_{\rm P1}$ & 18.530 & 0.033 &   3872.9 &    116.4\\
57243.379 & $r_{\rm P1}$ & 18.745 & 0.042 &   3176.1 &    123.2\\
57255.363 & $r_{\rm P1}$ & 19.335 & 0.063 &   1844.9 &    106.9\\
57274.293 & $r_{\rm P1}$ & 20.467 & 0.156 &    650.5 &     93.3\\
57227.422 & $i_{\rm P1}$ & 19.013 & 0.043 &   2483.1 &     99.2\\
57229.445 & $i_{\rm P1}$ & 18.963 & 0.045 &   2598.8 &    108.6\\
57230.426 & $i_{\rm P1}$ & 18.978 & 0.028 &   2563.2 &     66.5\\
57230.438 & $i_{\rm P1}$ & 18.977 & 0.027 &   2566.6 &     64.5\\
57230.449 & $i_{\rm P1}$ & 18.953 & 0.027 &   2622.7 &     64.6\\
57230.457 & $i_{\rm P1}$ & 18.893 & 0.030 &   2771.8 &     77.2\\
57231.422 & $i_{\rm P1}$ & 19.022 & 0.052 &   2460.9 &    117.3\\
57237.418 & $i_{\rm P1}$ & 19.076 & 0.055 &   2342.6 &    118.6\\
57243.379 & $i_{\rm P1}$ & 19.185 & 0.061 &   2117.9 &    119.0\\
57255.363 & $i_{\rm P1}$ & 19.452 & 0.076 &   1656.5 &    115.8\\
57274.293 & $i_{\rm P1}$ & 19.855 & 0.108 &   1143.2 &    113.4\\
57231.422 & $z_{\rm P1}$ & 19.195 & 0.080 &   2098.2 &    155.3\\
57237.418 & $z_{\rm P1}$ & 19.613 & 0.106 &   1428.3 &    140.0\\
57243.383 & $z_{\rm P1}$ & 19.841 & 0.176 &   1157.2 &    187.9\\
57255.363 & $z_{\rm P1}$ & 19.925 & 0.162 &   1071.6 &    160.1\\
57274.293 & $z_{\rm P1}$ & 20.578 & 0.277 &    587.3 &    149.6\\
\hline
\multicolumn{6}{c}{PS15bjg}\\
\hline
57226.602 & $g_{\rm P1}$ & 20.148 & 0.098 &    872.3 &     78.5\\
57229.496 & $g_{\rm P1}$ & 19.410 & 0.051 &   1721.9 &     80.4\\
57234.477 & $g_{\rm P1}$ & 18.719 & 0.072 &   3252.5 &    217.2\\
57240.488 & $g_{\rm P1}$ & 18.439 & 0.045 &   4209.4 &    173.3\\
57248.535 & $g_{\rm P1}$ & 18.914 & 0.048 &   2718.6 &    120.4\\
57271.484 & $g_{\rm P1}$ & 20.847 & 0.176 &    458.2 &     74.4\\
57226.602 & $r_{\rm P1}$ & 20.561 & 0.151 &    596.3 &     82.9\\
57229.496 & $r_{\rm P1}$ & 19.372 & 0.046 &   1783.3 &     76.2\\
57234.477 & $r_{\rm P1}$ & 18.783 & 0.050 &   3066.2 &    141.5\\
57240.492 & $r_{\rm P1}$ & 18.527 & 0.041 &   3883.1 &    147.6\\
57248.535 & $r_{\rm P1}$ & 18.957 & 0.034 &   2612.6 &     81.3\\
57271.484 & $r_{\rm P1}$ & 20.007 & 0.077 &    994.0 &     70.7\\
57226.602 & $i_{\rm P1}$ & 20.526 & 0.134 &    615.8 &     76.1\\
57229.453 & $i_{\rm P1}$ & 19.473 & 0.029 &   1624.6 &     44.1\\
57229.465 & $i_{\rm P1}$ & 19.554 & 0.030 &   1507.6 &     42.0\\
57229.477 & $i_{\rm P1}$ & 19.511 & 0.029 &   1569.0 &     42.1\\
57229.488 & $i_{\rm P1}$ & 19.542 & 0.031 &   1525.4 &     42.9\\
57229.496 & $i_{\rm P1}$ & 19.440 & 0.055 &   1674.9 &     85.3\\
57234.477 & $i_{\rm P1}$ & 19.182 & 0.068 &   2125.0 &    132.5\\
57240.492 & $i_{\rm P1}$ & 18.897 & 0.060 &   2761.2 &    153.1\\
57242.523 & $i_{\rm P1}$ & 18.896 & 0.024 &   2764.8 &     61.9\\
57242.535 & $i_{\rm P1}$ & 19.030 & 0.030 &   2442.6 &     67.0\\
57242.547 & $i_{\rm P1}$ & 18.925 & 0.028 &   2692.1 &     69.0\\
57242.559 & $i_{\rm P1}$ & 18.904 & 0.027 &   2745.3 &     68.9\\
57248.535 & $i_{\rm P1}$ & 19.468 & 0.052 &   1631.9 &     78.7\\
57271.484 & $i_{\rm P1}$ & 20.146 & 0.095 &    873.8 &     76.5\\
57205.598 & $z_{\rm P1}$ & $>$21.8 & & $    -8.0$ &     63.2\\
57205.605 & $z_{\rm P1}$ & $>$21.8 & & $     1.4$ &     64.1\\
57234.477 & $z_{\rm P1}$ & 18.904 & 0.068 &   2742.9 &    171.3\\
57240.492 & $z_{\rm P1}$ & 19.307 & 0.130 &   1892.9 &    226.2\\
57248.535 & $z_{\rm P1}$ & 19.713 & 0.097 &   1302.7 &    115.9\\
57271.535 & $z_{\rm P1}$ & 20.340 & 0.217 &    731.4 &    146.2\\
\hline
\multicolumn{6}{c}{PS15brr}\\
\hline
57262.418 & $g_{\rm P1}$ & 17.272 & 0.028 &  12338.0 &    321.4\\
57271.480 & $g_{\rm P1}$ & 17.784 & 0.018 &   7698.1 &    129.9\\
57276.453 & $g_{\rm P1}$ & 18.301 & 0.026 &   4783.0 &    115.2\\
57284.500 & $g_{\rm P1}$ & 18.946 & 0.055 &   2639.3 &    132.6\\
57298.359 & $g_{\rm P1}$ & 19.777 & 0.101 &   1227.8 &    114.5\\
57308.305 & $g_{\rm P1}$ & 20.466 & 0.156 &    651.1 &     93.4\\
57262.418 & $r_{\rm P1}$ & 17.398 & 0.024 &  10984.0 &    241.9\\
57271.480 & $r_{\rm P1}$ & 17.699 & 0.015 &   8323.0 &    114.5\\
57276.453 & $r_{\rm P1}$ & 18.076 & 0.019 &   5884.2 &    103.1\\
57284.500 & $r_{\rm P1}$ & 18.145 & 0.026 &   5518.5 &    129.6\\
57298.359 & $r_{\rm P1}$ & 18.814 & 0.036 &   2979.9 &     98.8\\
57308.305 & $r_{\rm P1}$ & 19.309 & 0.057 &   1890.2 &     98.6\\
57262.422 & $i_{\rm P1}$ & 18.094 & 0.039 &   5785.3 &    207.1\\
57271.480 & $i_{\rm P1}$ & 18.453 & 0.025 &   4157.0 &     94.9\\
57276.453 & $i_{\rm P1}$ & 18.546 & 0.029 &   3816.8 &    101.3\\
57284.500 & $i_{\rm P1}$ & 18.565 & 0.035 &   3749.2 &    122.3\\
57298.363 & $i_{\rm P1}$ & 18.928 & 0.046 &   2684.6 &    114.9\\
57308.305 & $i_{\rm P1}$ & 19.260 & 0.064 &   1977.0 &    116.5\\
57244.605 & $z_{\rm P1}$ & 19.560 & 0.062 &   1499.5 &     85.5\\
57244.613 & $z_{\rm P1}$ & 19.495 & 0.054 &   1592.4 &     79.9\\
57262.422 & $z_{\rm P1}$ & 18.149 & 0.050 &   5500.8 &    251.8\\
57271.480 & $z_{\rm P1}$ & 18.761 & 0.045 &   3129.5 &    129.2\\
57276.453 & $z_{\rm P1}$ & 18.800 & 0.051 &   3018.9 &    141.2\\
57284.500 & $z_{\rm P1}$ & 18.706 & 0.053 &   3293.0 &    159.8\\
57298.363 & $z_{\rm P1}$ & 19.066 & 0.074 &   2364.1 &    161.7\\
57308.305 & $z_{\rm P1}$ & 19.667 & 0.134 &   1358.4 &    167.1\\
\hline
\multicolumn{6}{c}{PS15bsq}\\
\hline
57255.504 & $g_{\rm P1}$ & 16.900 & 0.011 &  17381.0 &    179.9\\
57262.422 & $g_{\rm P1}$ & 16.560 & 0.016 &  23777.0 &    357.6\\
57271.484 & $g_{\rm P1}$ & 16.835 & 0.010 &  18445.0 &    171.5\\
57276.449 & $g_{\rm P1}$ & 17.196 & 0.013 &  13235.0 &    161.0\\
57284.504 & $g_{\rm P1}$ & 17.919 & 0.019 &   6799.3 &    122.0\\
57297.336 & $g_{\rm P1}$ & 18.867 & 0.049 &   2839.2 &    128.3\\
57255.504 & $r_{\rm P1}$ & 16.996 & 0.010 &  15905.0 &    147.8\\
57262.422 & $r_{\rm P1}$ & 16.708 & 0.014 &  20734.0 &    275.5\\
57271.484 & $r_{\rm P1}$ & 16.875 & 0.009 &  17784.0 &    144.7\\
57276.449 & $r_{\rm P1}$ & 17.185 & 0.012 &  13365.0 &    144.2\\
57284.504 & $r_{\rm P1}$ & 17.390 & 0.012 &  11064.0 &    126.4\\
57297.336 & $r_{\rm P1}$ & 17.945 & 0.020 &   6638.2 &    122.1\\
57255.504 & $i_{\rm P1}$ & 17.348 & 0.014 &  11505.0 &    148.6\\
57262.426 & $i_{\rm P1}$ & 17.320 & 0.021 &  11805.0 &    228.2\\
57271.484 & $i_{\rm P1}$ & 17.613 & 0.015 &   9011.7 &    126.0\\
57276.453 & $i_{\rm P1}$ & 18.026 & 0.020 &   6162.9 &    115.4\\
57284.508 & $i_{\rm P1}$ & 17.883 & 0.018 &   7028.1 &    117.8\\
57297.336 & $i_{\rm P1}$ & 18.039 & 0.021 &   6089.3 &    116.5\\
57324.270 & $i_{\rm P1}$ & 19.400 & 0.048 &   1737.9 &     77.2\\
57324.281 & $i_{\rm P1}$ & 19.327 & 0.037 &   1857.9 &     63.5\\
57324.305 & $i_{\rm P1}$ & 19.275 & 0.037 &   1950.7 &     67.0\\
57243.621 & $z_{\rm P1}$ & $>$21.5 & & $   112.2$ &     84.5\\
57243.629 & $z_{\rm P1}$ & $>$21.4 & & $   -46.9$ &     93.0\\
57262.426 & $z_{\rm P1}$ & 17.379 & 0.026 &  11177.0 &    268.7\\
57271.484 & $z_{\rm P1}$ & 17.737 & 0.023 &   8039.5 &    169.7\\
57276.453 & $z_{\rm P1}$ & 17.916 & 0.026 &   6819.6 &    165.8\\
57284.508 & $z_{\rm P1}$ & 17.865 & 0.025 &   7141.7 &    163.2\\
57297.336 & $z_{\rm P1}$ & 18.058 & 0.029 &   5981.2 &    159.9\\
\hline
\multicolumn{6}{c}{PS15bst}\\
\hline
57262.418 & $g_{\rm P1}$ & 18.631 & 0.086 &   3528.4 &    278.6\\
57271.480 & $g_{\rm P1}$ & 18.949 & 0.039 &   2632.3 &     93.9\\
57276.449 & $g_{\rm P1}$ & 19.333 & 0.056 &   1848.2 &     96.1\\
57284.496 & $g_{\rm P1}$ & 20.148 & 0.164 &    872.5 &    131.8\\
57297.332 & $g_{\rm P1}$ & 20.845 & 0.256 &    459.2 &    108.1\\
57307.305 & $g_{\rm P1}$ & 21.098 & 0.292 &    363.7 &     97.8\\
57262.418 & $r_{\rm P1}$ & 18.621 & 0.063 &   3562.4 &    208.1\\
57271.480 & $r_{\rm P1}$ & 18.836 & 0.034 &   2920.6 &     92.1\\
57276.449 & $r_{\rm P1}$ & 19.221 & 0.046 &   2050.2 &     86.3\\
57284.496 & $r_{\rm P1}$ & 19.205 & 0.064 &   2080.5 &    123.4\\
57297.332 & $r_{\rm P1}$ & 19.867 & 0.094 &   1130.7 &     98.3\\
57307.305 & $r_{\rm P1}$ & 20.250 & 0.122 &    794.6 &     88.9\\
57262.418 & $i_{\rm P1}$ & 19.192 & 0.104 &   2104.2 &    201.3\\
57271.480 & $i_{\rm P1}$ & 19.280 & 0.049 &   1941.7 &     87.7\\
57276.449 & $i_{\rm P1}$ & 19.834 & 0.084 &   1164.8 &     89.7\\
57284.496 & $i_{\rm P1}$ & 19.819 & 0.109 &   1180.9 &    119.1\\
57297.332 & $i_{\rm P1}$ & 19.945 & 0.101 &   1052.1 &     98.1\\
57307.305 & $i_{\rm P1}$ & 20.383 & 0.167 &    703.0 &    108.4\\
57242.617 & $z_{\rm P1}$ & $>$20.9 & & $   207.9$ &    141.4\\
57244.609 & $z_{\rm P1}$ & 21.040 & 0.234 &    383.7 &     82.8\\
57244.617 & $z_{\rm P1}$ & 21.221 & 0.322 &    324.7 &     96.4\\
57262.418 & $z_{\rm P1}$ & 19.503 & 0.163 &   1580.4 &    237.6\\
57271.484 & $z_{\rm P1}$ & 19.848 & 0.113 &   1150.5 &    119.8\\
57276.449 & $z_{\rm P1}$ & 20.196 & 0.152 &    835.0 &    116.6\\
57284.496 & $z_{\rm P1}$ & 19.960 & 0.175 &   1037.2 &    167.6\\
57297.332 & $z_{\rm P1}$ & 20.059 & 0.165 &    947.2 &    143.9\\
57307.305 & $z_{\rm P1}$ & 20.484 & 0.264 &    640.2 &    155.9\\
\hline
\multicolumn{6}{c}{PS15bwh}\\
\hline
57276.445 & $g_{\rm P1}$ & 17.898 & 0.020 &   6930.8 &    130.3\\
57284.492 & $g_{\rm P1}$ & 18.076 & 0.033 &   5884.7 &    181.0\\
57288.422 & $g_{\rm P1}$ & 18.290 & 0.032 &   4831.1 &    144.4\\
57298.359 & $g_{\rm P1}$ & 19.083 & 0.055 &   2328.0 &    117.0\\
57307.301 & $g_{\rm P1}$ & 19.755 & 0.078 &   1253.1 &     90.3\\
57315.301 & $g_{\rm P1}$ & 19.985 & 0.153 &   1013.9 &    143.2\\
57271.445 & $r_{\rm P1}$ & 18.358 & 0.012 &   4536.0 &     51.5\\
57271.453 & $r_{\rm P1}$ & 18.375 & 0.012 &   4468.0 &     51.2\\
57271.465 & $r_{\rm P1}$ & 18.377 & 0.012 &   4459.6 &     50.9\\
57271.473 & $r_{\rm P1}$ & 18.388 & 0.012 &   4415.3 &     49.0\\
57276.449 & $r_{\rm P1}$ & 18.022 & 0.019 &   6182.1 &    109.4\\
57284.496 & $r_{\rm P1}$ & 18.053 & 0.026 &   6011.7 &    145.4\\
57288.422 & $r_{\rm P1}$ & 18.228 & 0.025 &   5114.3 &    118.1\\
57298.359 & $r_{\rm P1}$ & 18.639 & 0.034 &   3501.4 &    108.6\\
57307.301 & $r_{\rm P1}$ & 19.043 & 0.036 &   2414.0 &     80.7\\
57315.301 & $r_{\rm P1}$ & 19.364 & 0.067 &   1796.3 &    111.3\\
57276.449 & $i_{\rm P1}$ & 18.566 & 0.030 &   3747.0 &    105.2\\
57284.496 & $i_{\rm P1}$ & 18.783 & 0.053 &   3068.6 &    149.0\\
57288.422 & $i_{\rm P1}$ & 18.854 & 0.036 &   2873.9 &     95.6\\
57298.359 & $i_{\rm P1}$ & 19.432 & 0.072 &   1687.0 &    112.4\\
57307.301 & $i_{\rm P1}$ & 19.233 & 0.047 &   2027.4 &     87.2\\
57315.301 & $i_{\rm P1}$ & 19.486 & 0.088 &   1606.0 &    130.5\\
57276.449 & $z_{\rm P1}$ & 18.680 & 0.047 &   3371.5 &    145.2\\
57284.496 & $z_{\rm P1}$ & 18.990 & 0.087 &   2535.1 &    204.0\\
57288.422 & $z_{\rm P1}$ & 19.525 & 0.081 &   1548.9 &    115.3\\
57298.359 & $z_{\rm P1}$ & 19.817 & 0.137 &   1183.3 &    148.8\\
57307.301 & $z_{\rm P1}$ & 19.718 & 0.119 &   1296.3 &    142.5\\
57315.301 & $z_{\rm P1}$ & 19.489 & 0.137 &   1601.3 &    201.7\\
\hline
\multicolumn{6}{c}{PS15bzz}\\
\hline
57284.504 & $g_{\rm P1}$ & 18.530 & 0.030 &   3873.7 &    107.5\\
57288.426 & $g_{\rm P1}$ & 18.632 & 0.033 &   3524.6 &    106.4\\
57297.336 & $g_{\rm P1}$ & 19.345 & 0.073 &   1827.3 &    122.7\\
57305.332 & $g_{\rm P1}$ & 20.295 & 0.134 &    762.3 &     94.0\\
57308.406 & $g_{\rm P1}$ & 20.131 & 0.129 &    886.6 &    105.6\\
57314.422 & $g_{\rm P1}$ & 21.007 & 0.238 &    395.6 &     86.7\\
57324.359 & $g_{\rm P1}$ & $>$21.0 & & $   317.4$ &    137.4\\
57284.504 & $r_{\rm P1}$ & 18.568 & 0.027 &   3738.9 &     93.2\\
57288.426 & $r_{\rm P1}$ & 18.550 & 0.024 &   3802.2 &     85.7\\
57297.336 & $r_{\rm P1}$ & 19.191 & 0.050 &   2107.4 &     97.3\\
57305.336 & $r_{\rm P1}$ & 19.319 & 0.049 &   1873.0 &     84.9\\
57308.406 & $r_{\rm P1}$ & 19.703 & 0.075 &   1314.3 &     91.3\\
57314.422 & $r_{\rm P1}$ & 20.038 & 0.094 &    965.8 &     83.9\\
57324.363 & $r_{\rm P1}$ & 20.675 & 0.218 &    536.9 &    107.6\\
57284.504 & $i_{\rm P1}$ & 19.015 & 0.039 &   2477.8 &     89.6\\
57288.426 & $i_{\rm P1}$ & 18.924 & 0.036 &   2694.7 &     89.5\\
57297.336 & $i_{\rm P1}$ & 19.536 & 0.064 &   1533.5 &     90.9\\
57305.336 & $i_{\rm P1}$ & 19.570 & 0.067 &   1485.8 &     92.3\\
57308.406 & $i_{\rm P1}$ & 19.449 & 0.068 &   1661.1 &    103.3\\
57314.422 & $i_{\rm P1}$ & 19.706 & 0.084 &   1310.9 &    101.4\\
57324.324 & $i_{\rm P1}$ & 20.361 & 0.104 &    717.2 &     68.6\\
57324.336 & $i_{\rm P1}$ & 20.348 & 0.095 &    726.0 &     63.5\\
57324.348 & $i_{\rm P1}$ & 20.233 & 0.083 &    806.8 &     61.5\\
57324.359 & $i_{\rm P1}$ & 20.455 & 0.102 &    657.5 &     61.6\\
57324.363 & $i_{\rm P1}$ & 20.375 & 0.151 &    708.0 &     98.4\\
57354.262 & $i_{\rm P1}$ & 21.251 & 0.222 &    316.1 &     64.6\\
57354.277 & $i_{\rm P1}$ & 21.311 & 0.328 &    299.0 &     90.3\\
57354.289 & $i_{\rm P1}$ & $>$21.4 & & $   198.6$ &     93.5\\
57354.301 & $i_{\rm P1}$ & 20.972 & 0.261 &    408.6 &     98.4\\
57288.426 & $z_{\rm P1}$ & 19.407 & 0.065 &   1726.1 &    103.6\\
57297.336 & $z_{\rm P1}$ & 19.945 & 0.132 &   1052.1 &    127.5\\
57305.336 & $z_{\rm P1}$ & 19.887 & 0.138 &   1110.0 &    141.4\\
57308.406 & $z_{\rm P1}$ & 19.897 & 0.166 &   1100.0 &    168.1\\
57314.422 & $z_{\rm P1}$ & 19.759 & 0.132 &   1248.4 &    151.3\\
57324.363 & $z_{\rm P1}$ & 20.189 & 0.188 &    840.2 &    145.5\\
\hline
\multicolumn{6}{c}{PS15cfn}\\
\hline
57305.285 & $g_{\rm P1}$ & 19.032 & 0.049 &   2438.4 &    110.0\\
57307.301 & $g_{\rm P1}$ & 19.085 & 0.053 &   2322.6 &    113.5\\
57313.320 & $g_{\rm P1}$ & 19.096 & 0.060 &   2298.6 &    127.3\\
57320.254 & $g_{\rm P1}$ & 19.011 & 0.098 &   2487.4 &    224.7\\
57325.277 & $g_{\rm P1}$ & 19.680 & 0.171 &   1343.2 &    211.2\\
57327.230 & $g_{\rm P1}$ & 19.929 & 0.098 &   1067.8 &     96.4\\
57334.203 & $g_{\rm P1}$ & 19.965 & 0.219 &   1033.0 &    208.4\\
57353.203 & $g_{\rm P1}$ & $>$20.4 & & $   248.7$ &    234.9\\
57297.340 & $r_{\rm P1}$ & 20.130 & 0.063 &    886.9 &     51.5\\
57297.352 & $r_{\rm P1}$ & 20.166 & 0.069 &    858.2 &     54.4\\
57297.363 & $r_{\rm P1}$ & 20.136 & 0.066 &    882.3 &     53.4\\
57297.375 & $r_{\rm P1}$ & 20.016 & 0.056 &    985.2 &     50.4\\
57305.285 & $r_{\rm P1}$ & 19.205 & 0.049 &   2079.1 &     94.1\\
57307.301 & $r_{\rm P1}$ & 19.065 & 0.040 &   2366.4 &     87.1\\
57313.320 & $r_{\rm P1}$ & 19.106 & 0.056 &   2277.3 &    117.5\\
57320.254 & $r_{\rm P1}$ & 19.270 & 0.075 &   1959.5 &    135.9\\
57325.277 & $r_{\rm P1}$ & 19.291 & 0.180 &   1922.1 &    318.6\\
57327.230 & $r_{\rm P1}$ & 19.917 & 0.085 &   1079.9 &     85.0\\
57334.207 & $r_{\rm P1}$ & 20.197 & 0.234 &    834.0 &    180.0\\
57353.203 & $r_{\rm P1}$ & $>$20.4 & & $   520.0$ &    227.3\\
57297.289 & $i_{\rm P1}$ & 20.480 & 0.085 &    642.9 &     50.4\\
57297.301 & $i_{\rm P1}$ & 20.318 & 0.063 &    746.4 &     43.1\\
57297.312 & $i_{\rm P1}$ & 20.319 & 0.072 &    745.5 &     49.3\\
57297.324 & $i_{\rm P1}$ & 20.381 & 0.087 &    704.3 &     56.3\\
57298.309 & $i_{\rm P1}$ & 20.040 & 0.053 &    964.1 &     46.6\\
57298.320 & $i_{\rm P1}$ & 20.117 & 0.069 &    898.2 &     56.7\\
57298.332 & $i_{\rm P1}$ & 19.988 & 0.065 &   1011.4 &     60.8\\
57298.348 & $i_{\rm P1}$ & 20.157 & 0.076 &    865.1 &     60.3\\
57305.285 & $i_{\rm P1}$ & 19.561 & 0.070 &   1497.8 &     96.9\\
57307.301 & $i_{\rm P1}$ & 19.477 & 0.075 &   1618.7 &    111.3\\
57313.320 & $i_{\rm P1}$ & 19.524 & 0.089 &   1550.9 &    127.6\\
57320.254 & $i_{\rm P1}$ & 19.917 & 0.127 &   1079.4 &    125.9\\
57325.281 & $i_{\rm P1}$ & $>$19.3 & & $   955.0$ &    615.1\\
57327.230 & $i_{\rm P1}$ & 20.050 & 0.114 &    955.3 &    100.1\\
57334.207 & $i_{\rm P1}$ & 20.211 & 0.304 &    823.3 &    230.7\\
57353.203 & $i_{\rm P1}$ & 20.328 & 0.328 &    739.1 &    223.1\\
57307.301 & $z_{\rm P1}$ & 19.811 & 0.128 &   1190.2 &    140.4\\
57313.320 & $z_{\rm P1}$ & 20.076 & 0.232 &    932.0 &    198.9\\
57320.254 & $z_{\rm P1}$ & $>$20.7 & & $   453.8$ &    181.3\\
57325.281 & $z_{\rm P1}$ & $>$18.7 & & $  1177.0$ &   1132.7\\
57327.230 & $z_{\rm P1}$ & $>$21.0 & & $   397.8$ &    138.9\\
57334.207 & $z_{\rm P1}$ & $>$20.2 & & $   407.4$ &    277.7\\
57353.195 & $z_{\rm P1}$ & $>$20.1 & & $   725.0$ &    311.5\\
57353.203 & $z_{\rm P1}$ & $>$20.0 & & $   227.0$ &    322.6\\
57353.203 & $z_{\rm P1}$ & 20.028 & 0.268 &    974.1 &    240.9\\
\hline
\multicolumn{6}{c}{PS15cge}\\
\hline
57313.316 & $g_{\rm P1}$ & 19.409 & 0.084 &   1723.4 &    133.3\\
57323.207 & $g_{\rm P1}$ & $>$20.3 & & $   690.0$ &    262.1\\
57329.316 & $g_{\rm P1}$ & 20.354 & 0.129 &    721.7 &     85.4\\
57343.250 & $g_{\rm P1}$ & $>$21.1 & & $   314.1$ &    116.0\\
57351.285 & $g_{\rm P1}$ & $>$20.4 & & $    39.7$ &    225.3\\
57313.316 & $r_{\rm P1}$ & 19.119 & 0.054 &   2250.7 &    111.9\\
57323.207 & $r_{\rm P1}$ & 19.575 & 0.199 &   1479.5 &    270.6\\
57329.316 & $r_{\rm P1}$ & 19.858 & 0.076 &   1139.3 &     79.4\\
57343.254 & $r_{\rm P1}$ & 20.369 & 0.149 &    712.0 &     97.8\\
57351.285 & $r_{\rm P1}$ & $>$20.7 & & $   240.9$ &    180.3\\
57288.340 & $i_{\rm P1}$ & $>$22.3 & & $    -7.6$ &     41.6\\
57288.352 & $i_{\rm P1}$ & $>$22.3 & & $    58.9$ &     41.4\\
57288.359 & $i_{\rm P1}$ & $>$22.3 & & $     0.1$ &     41.2\\
57288.371 & $i_{\rm P1}$ & $>$22.2 & & $  -140.7$ &     45.7\\
57307.305 & $i_{\rm P1}$ & 19.450 & 0.071 &   1660.2 &    108.4\\
57313.316 & $i_{\rm P1}$ & 19.447 & 0.074 &   1663.7 &    113.1\\
57315.262 & $i_{\rm P1}$ & 19.421 & 0.043 &   1704.4 &     67.5\\
57315.273 & $i_{\rm P1}$ & 19.543 & 0.052 &   1522.8 &     72.3\\
57315.281 & $i_{\rm P1}$ & 19.581 & 0.048 &   1470.9 &     64.5\\
57315.293 & $i_{\rm P1}$ & 19.527 & 0.043 &   1546.4 &     61.1\\
57316.266 & $i_{\rm P1}$ & 19.556 & 0.053 &   1505.8 &     72.9\\
57316.273 & $i_{\rm P1}$ & 19.556 & 0.047 &   1505.0 &     64.9\\
57316.285 & $i_{\rm P1}$ & 19.579 & 0.057 &   1473.3 &     77.6\\
57316.297 & $i_{\rm P1}$ & 19.588 & 0.052 &   1462.0 &     69.9\\
57323.207 & $i_{\rm P1}$ & 20.014 & 0.193 &    987.5 &    175.2\\
57329.316 & $i_{\rm P1}$ & 19.936 & 0.089 &   1060.7 &     87.0\\
57343.254 & $i_{\rm P1}$ & 20.011 & 0.123 &    990.0 &    112.2\\
57351.285 & $i_{\rm P1}$ & 19.736 & 0.315 &   1275.6 &    369.9\\
57307.309 & $z_{\rm P1}$ & 19.728 & 0.144 &   1284.8 &    170.3\\
57313.316 & $z_{\rm P1}$ & 19.989 & 0.187 &   1010.4 &    173.7\\
57323.211 & $z_{\rm P1}$ & 20.220 & 0.304 &    816.3 &    228.7\\
57329.316 & $z_{\rm P1}$ & 20.310 & 0.222 &    751.4 &    153.7\\
57343.254 & $z_{\rm P1}$ & 20.586 & 0.324 &    583.0 &    174.2\\
57351.285 & $z_{\rm P1}$ & $>$19.1 & & $  2060.2$ &    758.1\\
\hline
\multicolumn{6}{c}{PS15cku}\\
\hline
57316.395 & $g_{\rm P1}$ & 16.014 & 0.008 &  39305.0 &    294.8\\
57324.363 & $g_{\rm P1}$ & 16.106 & 0.010 &  36116.0 &    321.1\\
57330.250 & $g_{\rm P1}$ & 16.314 & 0.011 &  29807.0 &    293.1\\
57343.344 & $g_{\rm P1}$ & 17.511 & 0.022 &   9896.3 &    202.2\\
57354.305 & $g_{\rm P1}$ & 18.290 & 0.057 &   4828.6 &    255.4\\
57361.301 & $g_{\rm P1}$ & 18.541 & 0.035 &   3831.9 &    122.4\\
57316.395 & $r_{\rm P1}$ & 16.085 & 0.007 &  36828.0 &    236.2\\
57324.363 & $r_{\rm P1}$ & 16.120 & 0.007 &  35649.0 &    226.0\\
57330.250 & $r_{\rm P1}$ & 16.417 & 0.010 &  27119.0 &    248.6\\
57343.344 & $r_{\rm P1}$ & 16.834 & 0.011 &  18474.0 &    190.1\\
57354.305 & $r_{\rm P1}$ & 17.265 & 0.025 &  12415.0 &    283.0\\
57361.301 & $r_{\rm P1}$ & 17.629 & 0.016 &   8882.5 &    132.7\\
57316.395 & $i_{\rm P1}$ & 16.556 & 0.010 &  23850.0 &    230.2\\
57316.398 & $i_{\rm P1}$ & 16.514 & 0.006 &  24801.0 &    142.2\\
57316.410 & $i_{\rm P1}$ & 16.505 & 0.005 &  25012.0 &    125.3\\
57316.422 & $i_{\rm P1}$ & 16.482 & 0.005 &  25531.0 &    125.7\\
57316.434 & $i_{\rm P1}$ & 16.465 & 0.005 &  25938.0 &    113.2\\
57318.457 & $i_{\rm P1}$ & 16.558 & 0.006 &  23823.0 &    129.9\\
57318.469 & $i_{\rm P1}$ & 16.547 & 0.005 &  24063.0 &    113.7\\
57318.477 & $i_{\rm P1}$ & 16.515 & 0.005 &  24770.0 &    118.2\\
57318.488 & $i_{\rm P1}$ & 16.509 & 0.005 &  24920.0 &    124.6\\
57318.496 & $i_{\rm P1}$ & 16.559 & 0.006 &  23786.0 &    127.6\\
57324.363 & $i_{\rm P1}$ & 16.751 & 0.011 &  19942.0 &    195.1\\
57328.410 & $i_{\rm P1}$ & 17.098 & 0.007 &  14486.0 &     93.5\\
57328.422 & $i_{\rm P1}$ & 17.057 & 0.007 &  15039.0 &     92.9\\
57328.434 & $i_{\rm P1}$ & 17.002 & 0.007 &  15821.0 &     98.2\\
57328.449 & $i_{\rm P1}$ & 16.987 & 0.007 &  16036.0 &     96.9\\
57330.250 & $i_{\rm P1}$ & 17.148 & 0.017 &  13833.0 &    220.7\\
57343.344 & $i_{\rm P1}$ & 17.227 & 0.017 &  12857.0 &    199.2\\
57354.305 & $i_{\rm P1}$ & 17.348 & 0.027 &  11499.0 &    286.5\\
57354.312 & $i_{\rm P1}$ & 17.345 & 0.019 &  11532.0 &    202.2\\
57354.324 & $i_{\rm P1}$ & 17.324 & 0.014 &  11759.0 &    155.6\\
57354.336 & $i_{\rm P1}$ & 17.346 & 0.018 &  11524.0 &    192.5\\
57354.348 & $i_{\rm P1}$ & 17.345 & 0.015 &  11534.0 &    164.6\\
57361.301 & $i_{\rm P1}$ & 17.830 & 0.019 &   7379.2 &    128.9\\
57380.277 & $i_{\rm P1}$ & 18.596 & 0.023 &   3644.9 &     76.5\\
57380.285 & $i_{\rm P1}$ & 18.686 & 0.028 &   3355.6 &     87.2\\
57380.297 & $i_{\rm P1}$ & 18.654 & 0.038 &   3454.0 &    120.1\\
57380.309 & $i_{\rm P1}$ & 18.723 & 0.035 &   3242.3 &    104.5\\
57324.363 & $z_{\rm P1}$ & 16.791 & 0.016 &  19215.0 &    275.6\\
57330.254 & $z_{\rm P1}$ & 17.072 & 0.024 &  14830.0 &    321.4\\
57343.344 & $z_{\rm P1}$ & 17.104 & 0.021 &  14399.0 &    276.4\\
57354.309 & $z_{\rm P1}$ & 17.334 & 0.033 &  11647.0 &    358.3\\
57361.301 & $z_{\rm P1}$ & 17.913 & 0.026 &   6833.8 &    165.6\\
57392.211 & $z_{\rm P1}$ & 19.844 & 0.117 &   1154.3 &    124.8\\
\hline
\multicolumn{6}{c}{PS15cms}\\
\hline
57323.633 & $g_{\rm P1}$ & 18.048 & 0.041 &   6038.7 &    228.7\\
57334.641 & $g_{\rm P1}$ & 18.313 & 0.037 &   4727.2 &    161.6\\
57342.625 & $g_{\rm P1}$ & 18.933 & 0.053 &   2671.1 &    130.7\\
57349.637 & $g_{\rm P1}$ & 19.557 & 0.065 &   1503.6 &     89.7\\
57362.598 & $g_{\rm P1}$ & 20.348 & 0.119 &    725.7 &     79.3\\
57379.641 & $g_{\rm P1}$ & 21.101 & 0.296 &    362.9 &     98.9\\
57323.633 & $r_{\rm P1}$ & 18.111 & 0.029 &   5697.6 &    151.3\\
57334.641 & $r_{\rm P1}$ & 18.253 & 0.032 &   4998.9 &    146.2\\
57342.625 & $r_{\rm P1}$ & 18.690 & 0.047 &   3341.1 &    143.4\\
57349.637 & $r_{\rm P1}$ & 18.836 & 0.035 &   2920.4 &     93.8\\
57362.562 & $r_{\rm P1}$ & 19.316 & 0.027 &   1876.8 &     46.7\\
57362.574 & $r_{\rm P1}$ & 19.357 & 0.026 &   1808.0 &     44.1\\
57362.586 & $r_{\rm P1}$ & 19.407 & 0.026 &   1725.9 &     41.3\\
57362.598 & $r_{\rm P1}$ & 19.337 & 0.044 &   1842.2 &     74.6\\
57362.598 & $r_{\rm P1}$ & 19.440 & 0.028 &   1675.1 &     42.7\\
57379.641 & $r_{\rm P1}$ & 20.085 & 0.102 &    924.5 &     87.2\\
57298.629 & $i_{\rm P1}$ & $>$21.1 & & $    96.8$ &    125.5\\
57308.613 & $i_{\rm P1}$ & 21.023 & 0.259 &    389.8 &     92.8\\
57312.621 & $i_{\rm P1}$ & 19.848 & 0.062 &   1150.4 &     65.9\\
57313.617 & $i_{\rm P1}$ & 19.540 & 0.045 &   1527.5 &     62.7\\
57316.605 & $i_{\rm P1}$ & 18.880 & 0.027 &   2806.2 &     69.1\\
57317.625 & $i_{\rm P1}$ & 18.721 & 0.025 &   3247.7 &     73.9\\
57320.605 & $i_{\rm P1}$ & 18.525 & 0.016 &   3891.7 &     56.8\\
57323.633 & $i_{\rm P1}$ & 18.517 & 0.038 &   3918.5 &    136.3\\
57334.641 & $i_{\rm P1}$ & 18.776 & 0.058 &   3088.8 &    165.4\\
57342.625 & $i_{\rm P1}$ & 19.188 & 0.077 &   2112.3 &    149.7\\
57349.637 & $i_{\rm P1}$ & 19.162 & 0.046 &   2163.5 &     91.5\\
57353.562 & $i_{\rm P1}$ & 19.226 & 0.081 &   2039.4 &    152.1\\
57353.574 & $i_{\rm P1}$ & 19.105 & 0.066 &   2281.0 &    138.0\\
57353.586 & $i_{\rm P1}$ & 19.125 & 0.046 &   2238.8 &     95.1\\
57353.602 & $i_{\rm P1}$ & 19.100 & 0.047 &   2291.0 &    100.1\\
57362.602 & $i_{\rm P1}$ & 19.228 & 0.044 &   2037.0 &     82.6\\
57379.645 & $i_{\rm P1}$ & 20.255 & 0.115 &    790.6 &     83.8\\
57297.641 & $z_{\rm P1}$ & $>$20.4 & & $   474.4$ &    237.2\\
57310.637 & $z_{\rm P1}$ & 20.678 & 0.207 &    535.5 &    102.0\\
57316.637 & $z_{\rm P1}$ & 19.160 & 0.056 &   2167.7 &    111.2\\
57319.641 & $z_{\rm P1}$ & 18.712 & 0.034 &   3274.6 &    102.7\\
57323.633 & $z_{\rm P1}$ & 18.649 & 0.060 &   3471.6 &    192.2\\
57334.641 & $z_{\rm P1}$ & 19.464 & 0.174 &   1637.7 &    262.8\\
57342.625 & $z_{\rm P1}$ & 19.566 & 0.140 &   1491.0 &    192.3\\
57349.637 & $z_{\rm P1}$ & 19.487 & 0.091 &   1603.3 &    133.9\\
57362.602 & $z_{\rm P1}$ & 19.400 & 0.078 &   1738.0 &    125.6\\
57379.645 & $z_{\rm P1}$ & 20.423 & 0.191 &    677.6 &    119.4\\
57394.668 & $z_{\rm P1}$ & $>$21.4 & & $   257.9$ &     92.0\\
57394.668 & $z_{\rm P1}$ & 20.359 & 0.124 &    718.4 &     82.3\\
\hline
\multicolumn{6}{c}{PS15cwx}\\
\hline
57349.477 & $g_{\rm P1}$ & 16.918 & 0.015 &  17095.0 &    240.5\\
57356.449 & $g_{\rm P1}$ & 17.246 & 0.018 &  12637.0 &    210.4\\
57359.402 & $g_{\rm P1}$ & 17.536 & 0.015 &   9670.3 &    136.7\\
57364.445 & $g_{\rm P1}$ & 18.079 & 0.022 &   5867.5 &    117.8\\
57387.363 & $g_{\rm P1}$ & 19.810 & 0.106 &   1191.0 &    116.0\\
57398.348 & $g_{\rm P1}$ & 19.859 & 0.157 &   1139.0 &    164.5\\
57349.477 & $r_{\rm P1}$ & 16.903 & 0.012 &  17337.0 &    187.9\\
57356.449 & $r_{\rm P1}$ & 17.176 & 0.014 &  13480.0 &    170.8\\
57359.402 & $r_{\rm P1}$ & 17.343 & 0.012 &  11556.0 &    124.2\\
57359.457 & $r_{\rm P1}$ & 17.359 & 0.007 &  11389.0 &     75.0\\
57359.469 & $r_{\rm P1}$ & 17.335 & 0.007 &  11638.0 &     76.5\\
57359.480 & $r_{\rm P1}$ & 17.329 & 0.007 &  11704.0 &     76.7\\
57359.496 & $r_{\rm P1}$ & 17.332 & 0.007 &  11675.0 &     76.2\\
57364.445 & $r_{\rm P1}$ & 17.522 & 0.013 &   9798.7 &    120.1\\
57387.363 & $r_{\rm P1}$ & 18.761 & 0.035 &   3130.1 &    102.3\\
57387.438 & $r_{\rm P1}$ & 18.806 & 0.018 &   3003.2 &     50.8\\
57387.449 & $r_{\rm P1}$ & 18.839 & 0.017 &   2912.3 &     46.7\\
57387.457 & $r_{\rm P1}$ & 18.806 & 0.017 &   3002.2 &     48.2\\
57387.469 & $r_{\rm P1}$ & 18.747 & 0.018 &   3169.9 &     52.2\\
57388.398 & $r_{\rm P1}$ & 18.844 & 0.020 &   2898.9 &     54.5\\
57388.406 & $r_{\rm P1}$ & 18.824 & 0.018 &   2955.1 &     47.8\\
57388.418 & $r_{\rm P1}$ & 18.876 & 0.024 &   2816.7 &     63.4\\
57388.430 & $r_{\rm P1}$ & 18.878 & 0.019 &   2810.1 &     49.9\\
57398.348 & $r_{\rm P1}$ & 19.207 & 0.060 &   2076.2 &    115.7\\
57322.484 & $i_{\rm P1}$ & $>$21.2 & & $     2.1$ &    105.9\\
57322.500 & $i_{\rm P1}$ & $>$21.4 & & $   -87.8$ &     96.0\\
57322.512 & $i_{\rm P1}$ & $>$21.3 & & $    82.2$ &     97.0\\
57322.523 & $i_{\rm P1}$ & $>$21.4 & & $  -197.2$ &     92.2\\
57349.477 & $i_{\rm P1}$ & 17.371 & 0.017 &  11265.0 &    176.6\\
57356.449 & $i_{\rm P1}$ & 17.856 & 0.023 &   7203.7 &    150.5\\
57359.402 & $i_{\rm P1}$ & 17.974 & 0.018 &   6465.0 &    107.4\\
57364.445 & $i_{\rm P1}$ & 17.846 & 0.018 &   7268.0 &    118.2\\
57387.363 & $i_{\rm P1}$ & 18.821 & 0.039 &   2962.7 &    106.4\\
57398.348 & $i_{\rm P1}$ & 19.646 & 0.097 &   1384.9 &    123.5\\
57412.352 & $i_{\rm P1}$ & 19.995 & 0.074 &   1004.4 &     68.2\\
57412.352 & $i_{\rm P1}$ & 19.995 & 0.074 &   1004.4 &     68.2\\
57349.477 & $z_{\rm P1}$ & 17.427 & 0.023 &  10698.0 &    225.4\\
57356.449 & $z_{\rm P1}$ & 17.769 & 0.027 &   7804.4 &    191.6\\
57359.402 & $z_{\rm P1}$ & 17.753 & 0.022 &   7919.5 &    157.4\\
57364.445 & $z_{\rm P1}$ & 17.723 & 0.021 &   8140.6 &    160.1\\
57387.363 & $z_{\rm P1}$ & 18.997 & 0.061 &   2518.9 &    141.1\\
57398.348 & $z_{\rm P1}$ & 19.864 & 0.168 &   1133.1 &    175.4\\
\hline
\multicolumn{6}{c}{PS15cze}\\
\hline
57360.352 & $g_{\rm P1}$ & 18.583 & 0.032 &   3688.0 &    107.4\\
57364.352 & $g_{\rm P1}$ & 18.331 & 0.027 &   4652.7 &    114.9\\
57369.410 & $g_{\rm P1}$ & 18.564 & 0.033 &   3751.8 &    115.0\\
57382.320 & $g_{\rm P1}$ & 19.514 & 0.211 &   1565.3 &    304.2\\
57384.258 & $g_{\rm P1}$ & 20.045 & 0.094 &    959.6 &     83.0\\
57394.227 & $g_{\rm P1}$ & 20.833 & 0.195 &    464.1 &     83.5\\
57409.293 & $g_{\rm P1}$ & 20.412 & 0.280 &    684.4 &    176.4\\
57357.414 & $r_{\rm P1}$ & 18.680 & 0.016 &   3373.5 &     51.0\\
57357.426 & $r_{\rm P1}$ & 18.662 & 0.017 &   3428.5 &     53.0\\
57357.438 & $r_{\rm P1}$ & 18.649 & 0.017 &   3470.9 &     52.8\\
57357.449 & $r_{\rm P1}$ & 18.636 & 0.017 &   3511.5 &     56.2\\
57360.352 & $r_{\rm P1}$ & 18.423 & 0.028 &   4274.0 &    109.3\\
57364.352 & $r_{\rm P1}$ & 18.155 & 0.021 &   5468.8 &    103.3\\
57369.410 & $r_{\rm P1}$ & 18.344 & 0.025 &   4595.8 &    106.9\\
57382.320 & $r_{\rm P1}$ & 18.678 & 0.076 &   3378.9 &    235.2\\
57384.258 & $r_{\rm P1}$ & 18.930 & 0.037 &   2680.4 &     90.6\\
57394.227 & $r_{\rm P1}$ & 19.609 & 0.066 &   1433.3 &     87.2\\
57409.293 & $r_{\rm P1}$ & 20.276 & 0.171 &    775.5 &    121.8\\
57329.426 & $i_{\rm P1}$ & $>$22.2 & & $    63.0$ &     42.1\\
57329.438 & $i_{\rm P1}$ & $>$22.4 & & $    -9.4$ &     36.7\\
57329.449 & $i_{\rm P1}$ & $>$22.3 & & $    41.1$ &     38.4\\
57329.461 & $i_{\rm P1}$ & $>$22.4 & & $   -51.9$ &     35.8\\
57360.352 & $i_{\rm P1}$ & 18.446 & 0.030 &   4182.6 &    116.7\\
57364.352 & $i_{\rm P1}$ & 18.363 & 0.029 &   4516.6 &    120.5\\
57369.410 & $i_{\rm P1}$ & 18.540 & 0.029 &   3836.5 &    102.7\\
57382.320 & $i_{\rm P1}$ & 18.799 & 0.075 &   3023.8 &    208.8\\
57384.258 & $i_{\rm P1}$ & 18.805 & 0.039 &   3006.9 &    107.7\\
57394.227 & $i_{\rm P1}$ & 19.287 & 0.060 &   1929.2 &    107.1\\
57409.293 & $i_{\rm P1}$ & 20.285 & 0.165 &    769.1 &    116.5\\
57360.352 & $z_{\rm P1}$ & 18.608 & 0.044 &   3605.7 &    145.3\\
57364.352 & $z_{\rm P1}$ & 18.447 & 0.045 &   4180.6 &    173.1\\
57369.410 & $z_{\rm P1}$ & 18.630 & 0.045 &   3530.9 &    146.2\\
57382.320 & $z_{\rm P1}$ & 18.719 & 0.091 &   3254.7 &    272.9\\
57384.258 & $z_{\rm P1}$ & 18.613 & 0.044 &   3587.0 &    145.9\\
57394.230 & $z_{\rm P1}$ & 19.023 & 0.075 &   2458.6 &    170.9\\
57409.297 & $z_{\rm P1}$ & 19.770 & 0.137 &   1235.9 &    156.1\\
\hline
\multicolumn{6}{c}{PS15mt}\\
\hline
57100.395 & $g_{\rm P1}$ & 18.196 & 0.008 &   5269.5 &     41.1\\
57105.238 & $g_{\rm P1}$ & 18.110 & 0.009 &   5700.0 &     48.2\\
57119.344 & $g_{\rm P1}$ & 18.652 & 0.028 &   3460.8 &     90.1\\
57127.375 & $g_{\rm P1}$ & 19.353 & 0.070 &   1815.1 &    116.8\\
57133.344 & $g_{\rm P1}$ & 19.799 & 0.095 &   1203.7 &    105.7\\
57145.297 & $g_{\rm P1}$ & 20.597 & 0.267 &    577.1 &    142.1\\
57100.398 & $r_{\rm P1}$ & 18.371 & 0.009 &   4484.3 &     37.5\\
57105.238 & $r_{\rm P1}$ & 18.198 & 0.009 &   5255.6 &     43.4\\
57119.344 & $r_{\rm P1}$ & 18.676 & 0.025 &   3385.9 &     78.5\\
57127.375 & $r_{\rm P1}$ & 18.869 & 0.042 &   2834.4 &    109.3\\
57133.348 & $r_{\rm P1}$ & 19.074 & 0.053 &   2345.4 &    115.0\\
57145.297 & $r_{\rm P1}$ & 19.816 & 0.087 &   1184.4 &     95.0\\
57100.398 & $i_{\rm P1}$ & 18.788 & 0.014 &   3052.4 &     39.5\\
57105.242 & $i_{\rm P1}$ & 18.790 & 0.015 &   3046.9 &     43.0\\
57119.344 & $i_{\rm P1}$ & 19.426 & 0.043 &   1696.7 &     68.0\\
57127.375 & $i_{\rm P1}$ & 19.547 & 0.088 &   1517.6 &    122.8\\
57133.348 & $i_{\rm P1}$ & 19.343 & 0.068 &   1830.9 &    114.1\\
57145.297 & $i_{\rm P1}$ & 19.851 & 0.094 &   1147.2 &     98.8\\
57100.402 & $z_{\rm P1}$ & 18.999 & 0.024 &   2514.1 &     54.9\\
57105.242 & $z_{\rm P1}$ & 18.866 & 0.023 &   2842.4 &     61.3\\
57119.344 & $z_{\rm P1}$ & 19.681 & 0.072 &   1341.8 &     89.5\\
57127.375 & $z_{\rm P1}$ & 19.919 & 0.183 &   1077.4 &    181.3\\
57133.348 & $z_{\rm P1}$ & 19.688 & 0.131 &   1333.4 &    160.9\\
57145.297 & $z_{\rm P1}$ & 19.705 & 0.106 &   1311.6 &    128.4\\
\hline
\multicolumn{6}{c}{PS16cqa}\\
\hline
57547.289 & $g_{\rm P1}$ & 18.423 & 0.046 &   4275.1 &    180.3\\
57552.336 & $g_{\rm P1}$ & 18.925 & 0.069 &   2691.6 &    171.2\\
57559.301 & $g_{\rm P1}$ & 19.915 & 0.228 &   1081.5 &    227.2\\
57566.344 & $g_{\rm P1}$ & 20.915 & 0.228 &    430.7 &     90.3\\
57574.344 & $g_{\rm P1}$ & 20.685 & 0.173 &    531.9 &     85.0\\
57587.328 & $g_{\rm P1}$ & $>$20.5 & & $   272.6$ &    209.9\\
57597.266 & $g_{\rm P1}$ & $>$21.0 & & $   122.7$ &    127.0\\
57547.289 & $r_{\rm P1}$ & 18.304 & 0.028 &   4767.7 &    122.5\\
57552.336 & $r_{\rm P1}$ & 18.387 & 0.038 &   4416.8 &    153.2\\
57559.301 & $r_{\rm P1}$ & 18.786 & 0.064 &   3058.4 &    180.2\\
57566.344 & $r_{\rm P1}$ & 19.273 & 0.047 &   1953.3 &     85.4\\
57574.344 & $r_{\rm P1}$ & 19.912 & 0.074 &   1084.0 &     74.2\\
57587.328 & $r_{\rm P1}$ & $>$20.4 & & $   383.9$ &    234.9\\
57597.266 & $r_{\rm P1}$ & 20.711 & 0.246 &    519.3 &    117.5\\
57547.289 & $i_{\rm P1}$ & 18.670 & 0.034 &   3405.0 &    106.0\\
57552.336 & $i_{\rm P1}$ & 18.741 & 0.049 &   3187.4 &    143.9\\
57559.301 & $i_{\rm P1}$ & 19.179 & 0.079 &   2129.2 &    155.8\\
57566.344 & $i_{\rm P1}$ & 19.189 & 0.051 &   2109.7 &     98.4\\
57574.344 & $i_{\rm P1}$ & 20.018 & 0.093 &    983.9 &     84.1\\
57587.328 & $i_{\rm P1}$ & $>$20.0 & & $   264.9$ &    339.2\\
57597.266 & $i_{\rm P1}$ & 20.819 & 0.320 &    470.5 &    138.8\\
57552.336 & $z_{\rm P1}$ & 18.973 & 0.087 &   2574.1 &    205.8\\
57559.301 & $z_{\rm P1}$ & 18.964 & 0.086 &   2596.7 &    206.2\\
57566.344 & $z_{\rm P1}$ & 19.082 & 0.066 &   2329.8 &    141.3\\
57574.344 & $z_{\rm P1}$ & 19.855 & 0.148 &   1143.2 &    155.6\\
57587.328 & $z_{\rm P1}$ & $>$20.0 & & $   848.9$ &    333.8\\
57597.266 & $z_{\rm P1}$ & $>$20.7 & & $   226.9$ &    181.9\\
\hline
\multicolumn{6}{c}{PS16drf}\\
\hline
57612.430 & $g_{\rm P1}$ & 19.611 & 0.120 &   1430.3 &    158.3\\
57626.457 & $g_{\rm P1}$ & 20.511 & 0.294 &    624.5 &    169.2\\
57639.383 & $g_{\rm P1}$ & 21.430 & 0.304 &    267.8 &     75.0\\
57650.430 & $g_{\rm P1}$ & $>$20.6 & & $    49.0$ &    197.1\\
57667.309 & $g_{\rm P1}$ & $>$21.4 & & $    -4.8$ &     95.4\\
57612.430 & $r_{\rm P1}$ & 18.799 & 0.043 &   3024.0 &    121.0\\
57626.457 & $r_{\rm P1}$ & 19.376 & 0.063 &   1776.4 &    102.4\\
57639.383 & $r_{\rm P1}$ & 20.115 & 0.092 &    899.3 &     76.5\\
57650.430 & $r_{\rm P1}$ & 20.827 & 0.333 &    466.7 &    143.2\\
57667.309 & $r_{\rm P1}$ & 21.175 & 0.290 &    338.8 &     90.4\\
57612.430 & $i_{\rm P1}$ & 18.898 & 0.067 &   2759.3 &    169.7\\
57626.457 & $i_{\rm P1}$ & 19.526 & 0.102 &   1547.1 &    144.9\\
57639.383 & $i_{\rm P1}$ & 19.802 & 0.082 &   1199.6 &     90.6\\
57650.430 & $i_{\rm P1}$ & 20.481 & 0.226 &    641.9 &    133.4\\
57667.309 & $i_{\rm P1}$ & 20.724 & 0.212 &    513.5 &    100.2\\
57612.430 & $z_{\rm P1}$ & 19.181 & 0.105 &   2125.9 &    204.8\\
57639.383 & $z_{\rm P1}$ & 19.618 & 0.105 &   1422.0 &    137.2\\
57650.430 & $z_{\rm P1}$ & 20.022 & 0.218 &    980.0 &    196.7\\
57667.309 & $z_{\rm P1}$ & 20.206 & 0.206 &    827.0 &    157.1\\
\hline
\multicolumn{6}{c}{PS17tn}\\
\hline
57781.430 & $g_{\rm P1}$ & 17.581 & 0.017 &   9280.1 &    145.6\\
57787.453 & $g_{\rm P1}$ & 17.508 & 0.015 &   9927.4 &    134.7\\
57798.422 & $g_{\rm P1}$ & 18.324 & 0.031 &   4681.3 &    134.1\\
57808.438 & $g_{\rm P1}$ & 19.318 & 0.047 &   1874.3 &     81.1\\
57817.387 & $g_{\rm P1}$ & 20.046 & 0.117 &    958.8 &    103.6\\
57828.461 & $g_{\rm P1}$ & 19.939 & 0.149 &   1057.5 &    145.3\\
57781.430 & $r_{\rm P1}$ & 17.685 & 0.016 &   8436.5 &    122.4\\
57787.453 & $r_{\rm P1}$ & 17.497 & 0.013 &  10029.0 &    121.1\\
57798.422 & $r_{\rm P1}$ & 17.950 & 0.019 &   6606.5 &    114.2\\
57808.438 & $r_{\rm P1}$ & 18.182 & 0.019 &   5336.3 &     92.6\\
57817.387 & $r_{\rm P1}$ & 18.761 & 0.032 &   3130.2 &     93.1\\
57828.461 & $r_{\rm P1}$ & 19.387 & 0.073 &   1758.7 &    119.0\\
57744.598 & $i_{\rm P1}$ & $>$22.3 & & $     1.9$ &     41.3\\
57744.609 & $i_{\rm P1}$ & $>$22.5 & & $    22.9$ &     33.5\\
57744.621 & $i_{\rm P1}$ & $>$22.6 & & $   -53.4$ &     31.0\\
57744.633 & $i_{\rm P1}$ & 22.400 & 0.319 &    109.7 &     32.2\\
57774.375 & $i_{\rm P1}$ & 19.027 & 0.030 &   2451.1 &     67.1\\
57774.508 & $i_{\rm P1}$ & 18.932 & 0.020 &   2675.1 &     49.3\\
57774.539 & $i_{\rm P1}$ & 18.909 & 0.019 &   2730.4 &     48.8\\
57776.375 & $i_{\rm P1}$ & $>$18.6 & & $   516.8$ &   1191.3\\
57776.527 & $i_{\rm P1}$ & 18.442 & 0.015 &   4199.7 &     58.2\\
57776.562 & $i_{\rm P1}$ & 18.447 & 0.015 &   4179.3 &     58.2\\
57776.598 & $i_{\rm P1}$ & 18.445 & 0.017 &   4189.0 &     64.0\\
57777.340 & $i_{\rm P1}$ & 18.337 & 0.018 &   4626.0 &     75.3\\
57777.379 & $i_{\rm P1}$ & 18.345 & 0.016 &   4592.8 &     69.5\\
57777.531 & $i_{\rm P1}$ & 18.267 & 0.012 &   4935.7 &     55.0\\
57777.566 & $i_{\rm P1}$ & 18.326 & 0.017 &   4671.3 &     72.0\\
57777.602 & $i_{\rm P1}$ & 18.269 & 0.014 &   4923.7 &     62.2\\
57778.402 & $i_{\rm P1}$ & 18.148 & 0.014 &   5505.1 &     72.0\\
57778.488 & $i_{\rm P1}$ & 18.173 & 0.013 &   5382.3 &     63.5\\
57778.629 & $i_{\rm P1}$ & 18.137 & 0.015 &   5561.0 &     76.4\\
57778.645 & $i_{\rm P1}$ & 18.170 & 0.016 &   5393.8 &     80.1\\
57781.430 & $i_{\rm P1}$ & 17.993 & 0.021 &   6350.4 &    122.5\\
57787.453 & $i_{\rm P1}$ & 18.086 & 0.027 &   5829.9 &    143.7\\
57789.328 & $i_{\rm P1}$ & 18.063 & 0.011 &   5954.3 &     61.9\\
57789.363 & $i_{\rm P1}$ & 18.082 & 0.013 &   5850.6 &     69.5\\
57789.445 & $i_{\rm P1}$ & 18.074 & 0.012 &   5895.6 &     65.6\\
57789.516 & $i_{\rm P1}$ & 18.026 & 0.010 &   6161.1 &     59.0\\
57789.555 & $i_{\rm P1}$ & 18.054 & 0.011 &   6003.0 &     61.5\\
57789.590 & $i_{\rm P1}$ & 18.068 & 0.011 &   5927.2 &     61.8\\
57798.422 & $i_{\rm P1}$ & 18.603 & 0.030 &   3622.4 &    100.8\\
57808.441 & $i_{\rm P1}$ & 18.444 & 0.025 &   4191.5 &     95.6\\
57817.387 & $i_{\rm P1}$ & 18.706 & 0.032 &   3293.7 &     96.7\\
57828.461 & $i_{\rm P1}$ & 19.350 & 0.068 &   1820.0 &    114.2\\
57781.430 & $z_{\rm P1}$ & 18.245 & 0.038 &   5035.6 &    175.7\\
57787.453 & $z_{\rm P1}$ & 18.217 & 0.037 &   5164.7 &    176.9\\
57798.422 & $z_{\rm P1}$ & 18.635 & 0.041 &   3517.1 &    132.0\\
57808.441 & $z_{\rm P1}$ & 18.479 & 0.031 &   4058.4 &    115.6\\
57817.391 & $z_{\rm P1}$ & 18.798 & 0.047 &   3024.9 &    131.4\\
57828.461 & $z_{\rm P1}$ & 19.818 & 0.124 &   1182.5 &    135.2\\
\hline
\multicolumn{6}{c}{PS17yt}\\
\hline
57780.520 & $g_{\rm P1}$ & 18.166 & 0.022 &   5413.9 &    111.2\\
57784.520 & $g_{\rm P1}$ & 18.019 & 0.026 &   6198.0 &    145.7\\
57793.504 & $g_{\rm P1}$ & 18.180 & 0.042 &   5344.9 &    205.8\\
57800.473 & $g_{\rm P1}$ & 18.680 & 0.041 &   3373.5 &    127.6\\
57817.387 & $g_{\rm P1}$ & 20.231 & 0.128 &    808.1 &     95.3\\
57828.461 & $g_{\rm P1}$ & $>$21.1 & & $   327.4$ &    118.7\\
57780.520 & $r_{\rm P1}$ & 18.406 & 0.022 &   4343.1 &     89.6\\
57784.520 & $r_{\rm P1}$ & 18.232 & 0.025 &   5093.4 &    117.5\\
57793.504 & $r_{\rm P1}$ & 18.316 & 0.032 &   4716.0 &    140.4\\
57800.473 & $r_{\rm P1}$ & 18.634 & 0.029 &   3520.1 &     93.2\\
57817.387 & $r_{\rm P1}$ & 19.416 & 0.051 &   1712.9 &     80.7\\
57828.461 & $r_{\rm P1}$ & 19.817 & 0.097 &   1183.5 &    105.3\\
57774.312 & $i_{\rm P1}$ & 19.794 & 0.064 &   1209.1 &     70.8\\
57774.352 & $i_{\rm P1}$ & 19.790 & 0.043 &   1213.1 &     47.8\\
57774.383 & $i_{\rm P1}$ & 19.861 & 0.068 &   1137.0 &     71.7\\
57774.406 & $i_{\rm P1}$ & 19.749 & 0.038 &   1260.0 &     44.6\\
57774.492 & $i_{\rm P1}$ & 19.777 & 0.036 &   1227.8 &     40.6\\
57774.520 & $i_{\rm P1}$ & 19.638 & 0.034 &   1395.9 &     43.7\\
57774.547 & $i_{\rm P1}$ & 19.694 & 0.035 &   1325.4 &     42.9\\
57774.574 & $i_{\rm P1}$ & 19.777 & 0.041 &   1228.5 &     46.4\\
57774.645 & $i_{\rm P1}$ & 19.609 & 0.039 &   1433.1 &     52.0\\
57775.633 & $i_{\rm P1}$ & 19.475 & 0.051 &   1621.4 &     75.8\\
57775.656 & $i_{\rm P1}$ & 19.462 & 0.051 &   1641.8 &     76.8\\
57776.312 & $i_{\rm P1}$ & $>$17.7 & & $  5586.2$ &   2735.2\\
57776.348 & $i_{\rm P1}$ & 19.286 & 0.036 &   1930.9 &     64.1\\
57776.387 & $i_{\rm P1}$ & 19.222 & 0.036 &   2048.2 &     68.6\\
57776.414 & $i_{\rm P1}$ & $>$19.2 & & $  1348.8$ &    673.5\\
57777.312 & $i_{\rm P1}$ & 19.156 & 0.030 &   2175.2 &     61.1\\
57777.352 & $i_{\rm P1}$ & 19.073 & 0.028 &   2347.8 &     60.4\\
57777.387 & $i_{\rm P1}$ & 18.995 & 0.028 &   2523.2 &     64.4\\
57777.418 & $i_{\rm P1}$ & 19.054 & 0.021 &   2390.1 &     45.2\\
57777.605 & $i_{\rm P1}$ & 19.071 & 0.032 &   2353.1 &     70.0\\
57778.375 & $i_{\rm P1}$ & 18.880 & 0.021 &   2805.0 &     55.2\\
57778.414 & $i_{\rm P1}$ & 18.883 & 0.021 &   2797.5 &     54.8\\
57778.496 & $i_{\rm P1}$ & 18.819 & 0.022 &   2968.3 &     60.7\\
57778.527 & $i_{\rm P1}$ & 18.864 & 0.023 &   2847.4 &     60.2\\
57778.637 & $i_{\rm P1}$ & 18.822 & 0.025 &   2958.1 &     67.3\\
57780.520 & $i_{\rm P1}$ & 18.676 & 0.029 &   3384.1 &     89.0\\
57784.520 & $i_{\rm P1}$ & 18.643 & 0.031 &   3489.6 &    101.1\\
57789.285 & $i_{\rm P1}$ & 18.762 & 0.021 &   3126.6 &     59.8\\
57789.324 & $i_{\rm P1}$ & 18.722 & 0.020 &   3244.2 &     59.3\\
57789.355 & $i_{\rm P1}$ & 18.626 & 0.019 &   3546.2 &     62.0\\
57789.438 & $i_{\rm P1}$ & 18.689 & 0.017 &   3344.5 &     53.7\\
57789.473 & $i_{\rm P1}$ & 18.701 & 0.018 &   3309.0 &     55.5\\
57793.504 & $i_{\rm P1}$ & 18.806 & 0.050 &   3003.4 &    137.5\\
57800.473 & $i_{\rm P1}$ & 19.369 & 0.060 &   1788.7 &     98.7\\
57817.387 & $i_{\rm P1}$ & 19.389 & 0.053 &   1755.1 &     86.0\\
57828.461 & $i_{\rm P1}$ & 19.959 & 0.119 &   1038.4 &    113.4\\
57780.520 & $z_{\rm P1}$ & 18.873 & 0.048 &   2823.5 &    124.5\\
57784.520 & $z_{\rm P1}$ & 18.918 & 0.059 &   2707.8 &    147.2\\
57793.504 & $z_{\rm P1}$ & 19.093 & 0.073 &   2306.3 &    154.8\\
57800.477 & $z_{\rm P1}$ & 19.840 & 0.121 &   1158.3 &    128.8\\
57817.387 & $z_{\rm P1}$ & 19.481 & 0.078 &   1612.4 &    115.9\\
57828.465 & $z_{\rm P1}$ & 20.321 & 0.202 &    743.9 &    138.1\\
\hline
\multicolumn{6}{c}{PSN J01534240+2956107}\\
\hline
57385.215 & $g_{\rm P1}$ & 17.187 & 0.013 &  13347.0 &    163.2\\
57392.223 & $g_{\rm P1}$ & 16.547 & 0.009 &  24055.0 &    197.7\\
57397.223 & $g_{\rm P1}$ & 16.601 & 0.009 &  22880.0 &    192.7\\
57407.281 & $g_{\rm P1}$ & 17.249 & 0.016 &  12597.0 &    191.3\\
57415.254 & $g_{\rm P1}$ & 18.048 & 0.024 &   6035.1 &    133.0\\
57424.242 & $g_{\rm P1}$ & 18.892 & 0.046 &   2775.4 &    117.9\\
57434.234 & $g_{\rm P1}$ & 19.185 & 0.068 &   2118.6 &    133.4\\
57385.215 & $r_{\rm P1}$ & 17.125 & 0.012 &  14126.0 &    152.5\\
57392.223 & $r_{\rm P1}$ & 16.518 & 0.008 &  24697.0 &    172.0\\
57397.223 & $r_{\rm P1}$ & 16.495 & 0.008 &  25224.0 &    184.5\\
57407.281 & $r_{\rm P1}$ & 16.982 & 0.012 &  16120.0 &    172.8\\
57415.254 & $r_{\rm P1}$ & 17.203 & 0.012 &  13145.0 &    145.2\\
57424.242 & $r_{\rm P1}$ & 17.760 & 0.017 &   7873.9 &    125.3\\
57434.234 & $r_{\rm P1}$ & 18.176 & 0.027 &   5366.3 &    131.8\\
57385.215 & $i_{\rm P1}$ & 17.167 & 0.013 &  13584.0 &    161.6\\
57392.223 & $i_{\rm P1}$ & 16.883 & 0.010 &  17657.0 &    158.1\\
57397.223 & $i_{\rm P1}$ & 17.021 & 0.010 &  15550.0 &    150.3\\
57407.281 & $i_{\rm P1}$ & 17.634 & 0.017 &   8841.8 &    138.9\\
57410.234 & $i_{\rm P1}$ & 17.563 & 0.010 &   9438.3 &     85.5\\
57410.246 & $i_{\rm P1}$ & 17.561 & 0.010 &   9456.7 &     87.9\\
57410.258 & $i_{\rm P1}$ & 17.574 & 0.012 &   9344.0 &    106.6\\
57410.270 & $i_{\rm P1}$ & 17.571 & 0.011 &   9371.3 &     96.5\\
57415.254 & $i_{\rm P1}$ & 17.434 & 0.015 &  10631.0 &    147.8\\
57424.246 & $i_{\rm P1}$ & 17.675 & 0.017 &   8511.4 &    130.1\\
57434.234 & $i_{\rm P1}$ & 18.276 & 0.030 &   4895.4 &    135.0\\
57397.223 & $z_{\rm P1}$ & 17.000 & 0.017 &  15852.0 &    243.9\\
57407.281 & $z_{\rm P1}$ & 17.385 & 0.019 &  11120.0 &    193.5\\
57415.254 & $z_{\rm P1}$ & 17.318 & 0.021 &  11820.0 &    224.0\\
57424.246 & $z_{\rm P1}$ & 17.581 & 0.020 &   9278.2 &    171.3\\
57434.234 & $z_{\rm P1}$ & 18.322 & 0.044 &   4692.3 &    189.3\\
\hline
\multicolumn{6}{c}{PSN J02524671+4656470}\\
\hline
57288.570 & $g_{\rm P1}$ & 16.753 & 0.010 &  19898.0 &    185.3\\
57298.461 & $g_{\rm P1}$ & 17.085 & 0.015 &  14655.0 &    204.7\\
57305.477 & $g_{\rm P1}$ & 17.591 & 0.018 &   9192.8 &    148.4\\
57308.508 & $g_{\rm P1}$ & 18.050 & 0.028 &   6026.7 &    153.4\\
57314.426 & $g_{\rm P1}$ & 18.556 & 0.028 &   3780.9 &     98.5\\
57320.352 & $g_{\rm P1}$ & 19.086 & 0.085 &   2320.6 &    182.2\\
57328.480 & $g_{\rm P1}$ & 19.416 & 0.064 &   1712.9 &    101.2\\
57288.574 & $r_{\rm P1}$ & 16.755 & 0.009 &  19866.0 &    161.8\\
57298.461 & $r_{\rm P1}$ & 17.028 & 0.012 &  15445.0 &    167.4\\
57305.477 & $r_{\rm P1}$ & 17.295 & 0.012 &  12082.0 &    136.9\\
57308.508 & $r_{\rm P1}$ & 17.538 & 0.016 &   9652.0 &    138.3\\
57314.426 & $r_{\rm P1}$ & 17.703 & 0.015 &   8295.6 &    113.5\\
57320.352 & $r_{\rm P1}$ & 17.750 & 0.021 &   7942.1 &    154.2\\
57328.480 & $r_{\rm P1}$ & 18.420 & 0.030 &   4286.3 &    120.3\\
57288.574 & $i_{\rm P1}$ & 17.271 & 0.012 &  12351.0 &    141.5\\
57298.461 & $i_{\rm P1}$ & 17.649 & 0.017 &   8716.2 &    137.3\\
57305.477 & $i_{\rm P1}$ & 17.949 & 0.019 &   6615.8 &    113.8\\
57308.508 & $i_{\rm P1}$ & 17.881 & 0.021 &   7043.3 &    133.4\\
57314.426 & $i_{\rm P1}$ & 17.717 & 0.016 &   8185.3 &    123.6\\
57320.352 & $i_{\rm P1}$ & 17.731 & 0.022 &   8080.1 &    162.3\\
57328.480 & $i_{\rm P1}$ & 18.447 & 0.027 &   4182.1 &    103.4\\
57288.574 & $z_{\rm P1}$ & 17.213 & 0.015 &  13024.0 &    185.0\\
57298.461 & $z_{\rm P1}$ & 17.534 & 0.020 &   9692.7 &    176.6\\
57305.477 & $z_{\rm P1}$ & 17.646 & 0.021 &   8741.4 &    167.4\\
57308.508 & $z_{\rm P1}$ & 17.622 & 0.024 &   8937.3 &    198.0\\
57314.426 & $z_{\rm P1}$ & 17.601 & 0.020 &   9115.1 &    170.9\\
57320.355 & $z_{\rm P1}$ & 17.547 & 0.025 &   9575.5 &    218.2\\
57328.484 & $z_{\rm P1}$ & 18.135 & 0.029 &   5574.2 &    147.7\\
\hline
\multicolumn{6}{c}{PSN J08593491+4555343}\\
\hline
57097.359 & $g_{\rm P1}$ & 16.754 & 0.004 &  19882.0 &     78.7\\
57103.238 & $g_{\rm P1}$ & 16.805 & 0.005 &  18970.0 &     79.9\\
57108.246 & $g_{\rm P1}$ & 17.149 & 0.007 &  13815.0 &     92.4\\
57119.293 & $g_{\rm P1}$ & 18.313 & 0.018 &   4727.6 &     79.1\\
57128.242 & $g_{\rm P1}$ & 19.124 & 0.057 &   2240.4 &    117.1\\
57137.254 & $g_{\rm P1}$ & 19.463 & 0.072 &   1639.8 &    109.4\\
57097.363 & $r_{\rm P1}$ & 16.802 & 0.004 &  19023.0 &     71.2\\
57103.238 & $r_{\rm P1}$ & 16.738 & 0.004 &  20169.0 &     71.1\\
57108.246 & $r_{\rm P1}$ & 16.993 & 0.006 &  15956.0 &     88.0\\
57119.297 & $r_{\rm P1}$ & 17.452 & 0.009 &  10451.0 &     85.9\\
57128.242 & $r_{\rm P1}$ & 17.830 & 0.019 &   7380.9 &    127.8\\
57137.254 & $r_{\rm P1}$ & 18.340 & 0.027 &   4613.8 &    115.8\\
57097.363 & $i_{\rm P1}$ & 17.225 & 0.005 &  12883.0 &     63.8\\
57103.238 & $i_{\rm P1}$ & 17.255 & 0.005 &  12529.0 &     62.3\\
57105.250 & $i_{\rm P1}$ & 17.451 & 0.009 &  10466.0 &     84.2\\
57105.266 & $i_{\rm P1}$ & 17.424 & 0.008 &  10723.0 &     83.7\\
57105.277 & $i_{\rm P1}$ & 17.483 & 0.009 &  10160.0 &     81.8\\
57105.293 & $i_{\rm P1}$ & 17.418 & 0.008 &  10784.0 &     84.0\\
57106.238 & $i_{\rm P1}$ & 17.445 & 0.008 &  10523.0 &     82.2\\
57106.254 & $i_{\rm P1}$ & 17.483 & 0.009 &  10161.0 &     83.3\\
57106.270 & $i_{\rm P1}$ & 17.437 & 0.008 &  10601.0 &     80.3\\
57106.289 & $i_{\rm P1}$ & 17.476 & 0.008 &  10226.0 &     74.4\\
57106.355 & $i_{\rm P1}$ & 17.409 & 0.008 &  10873.0 &     82.0\\
57108.246 & $i_{\rm P1}$ & 17.632 & 0.010 &   8854.8 &     80.2\\
57116.250 & $i_{\rm P1}$ & 17.772 & 0.013 &   7780.7 &     94.9\\
57116.262 & $i_{\rm P1}$ & 17.745 & 0.013 &   7982.3 &     94.7\\
57116.277 & $i_{\rm P1}$ & 17.733 & 0.013 &   8068.9 &     93.5\\
57116.289 & $i_{\rm P1}$ & 17.735 & 0.016 &   8056.1 &    119.4\\
57117.258 & $i_{\rm P1}$ & 17.696 & 0.015 &   8351.9 &    115.9\\
57119.297 & $i_{\rm P1}$ & 17.780 & 0.012 &   7724.6 &     88.4\\
57128.246 & $i_{\rm P1}$ & 17.889 & 0.022 &   6986.2 &    143.0\\
57137.254 & $i_{\rm P1}$ & 18.456 & 0.028 &   4146.5 &    105.9\\
57097.363 & $z_{\rm P1}$ & 17.289 & 0.007 &  12143.0 &     83.0\\
57103.242 & $z_{\rm P1}$ & 17.328 & 0.007 &  11718.0 &     80.0\\
57119.297 & $z_{\rm P1}$ & 17.677 & 0.015 &   8492.7 &    114.0\\
57128.246 & $z_{\rm P1}$ & 17.833 & 0.028 &   7359.2 &    192.1\\
57137.254 & $z_{\rm P1}$ & 18.526 & 0.041 &   3888.2 &    146.3\\
\hline
\multicolumn{6}{c}{PSN J12040516+1404059}\\
\hline
57167.457 & $g_{\rm P1}$ & 17.334 & 0.016 &  11654.0 &    175.8\\
57176.273 & $g_{\rm P1}$ & 17.480 & 0.018 &  10182.0 &    171.2\\
57180.266 & $g_{\rm P1}$ & 17.629 & 0.019 &   8881.4 &    158.0\\
57189.285 & $g_{\rm P1}$ & 18.328 & 0.029 &   4662.7 &    123.9\\
57200.270 & $g_{\rm P1}$ & 19.086 & 0.061 &   2321.2 &    130.9\\
57207.270 & $g_{\rm P1}$ & 19.707 & 0.094 &   1309.4 &    113.3\\
57167.457 & $r_{\rm P1}$ & 17.389 & 0.015 &  11075.0 &    148.5\\
57176.273 & $r_{\rm P1}$ & 17.373 & 0.014 &  11239.0 &    141.7\\
57180.266 & $r_{\rm P1}$ & 17.603 & 0.016 &   9092.9 &    137.9\\
57189.285 & $r_{\rm P1}$ & 17.907 & 0.018 &   6875.6 &    111.9\\
57200.270 & $r_{\rm P1}$ & 18.150 & 0.023 &   5493.1 &    115.7\\
57207.270 & $r_{\rm P1}$ & 18.660 & 0.030 &   3435.8 &     95.6\\
57147.254 & $i_{\rm P1}$ & $>$21.6 & & $    76.5$ &     77.1\\
57147.266 & $i_{\rm P1}$ & $>$21.9 & & $   -13.9$ &     58.0\\
57147.277 & $i_{\rm P1}$ & $>$21.8 & & $    52.9$ &     63.3\\
57147.289 & $i_{\rm P1}$ & $>$21.2 & & $    90.3$ &    114.0\\
57148.254 & $i_{\rm P1}$ & $>$22.3 & & $   -69.8$ &     41.2\\
57148.262 & $i_{\rm P1}$ & $>$21.8 & & $   101.6$ &     62.5\\
57148.273 & $i_{\rm P1}$ & $>$22.1 & & $  -118.6$ &     47.3\\
57148.285 & $i_{\rm P1}$ & $>$21.9 & & $   -16.4$ &     57.0\\
57167.457 & $i_{\rm P1}$ & 18.002 & 0.025 &   6297.8 &    142.3\\
57176.273 & $i_{\rm P1}$ & 18.074 & 0.023 &   5894.0 &    125.0\\
57180.266 & $i_{\rm P1}$ & 18.290 & 0.025 &   4831.3 &    111.1\\
57189.285 & $i_{\rm P1}$ & 18.627 & 0.031 &   3540.3 &    100.7\\
57200.270 & $i_{\rm P1}$ & 18.455 & 0.030 &   4150.5 &    114.6\\
57207.270 & $i_{\rm P1}$ & 18.748 & 0.035 &   3166.7 &    102.8\\
57167.457 & $z_{\rm P1}$ & 18.003 & 0.036 &   6292.0 &    208.4\\
57176.273 & $z_{\rm P1}$ & 18.302 & 0.034 &   4778.0 &    150.9\\
57180.266 & $z_{\rm P1}$ & 18.494 & 0.045 &   4004.0 &    164.3\\
57189.285 & $z_{\rm P1}$ & 18.655 & 0.047 &   3450.3 &    149.8\\
57200.270 & $z_{\rm P1}$ & 18.578 & 0.042 &   3706.2 &    142.2\\
57207.270 & $z_{\rm P1}$ & 18.821 & 0.053 &   2962.9 &    145.2\\
\hline
\multicolumn{6}{c}{PSN J16025128+4713292}\\
\hline
57164.371 & $g_{\rm P1}$ & 16.324 & 0.008 &  29535.0 &    209.7\\
57168.449 & $g_{\rm P1}$ & 15.958 & 0.006 &  41393.0 &    239.0\\
57172.426 & $g_{\rm P1}$ & 15.862 & 0.007 &  45189.0 &    292.2\\
57183.465 & $g_{\rm P1}$ & 16.332 & 0.008 &  29330.0 &    226.5\\
57191.445 & $g_{\rm P1}$ & 16.976 & 0.011 &  16198.0 &    165.0\\
57199.273 & $g_{\rm P1}$ & 17.648 & 0.020 &   8721.9 &    164.3\\
57467.535 & $g_{\rm P1}$ & $>$20.8 & & $   225.9$ &    156.4\\
57476.512 & $g_{\rm P1}$ & $>$20.9 & & $   314.9$ &    141.2\\
57499.508 & $g_{\rm P1}$ & $>$20.6 & & $    70.6$ &    187.3\\
57164.371 & $r_{\rm P1}$ & 16.356 & 0.007 &  28681.0 &    195.6\\
57168.449 & $r_{\rm P1}$ & 15.964 & 0.006 &  41162.0 &    227.5\\
57172.426 & $r_{\rm P1}$ & 15.763 & 0.006 &  49514.0 &    254.0\\
57183.465 & $r_{\rm P1}$ & 16.284 & 0.008 &  30642.0 &    219.6\\
57191.445 & $r_{\rm P1}$ & 16.620 & 0.009 &  22494.0 &    176.4\\
57199.277 & $r_{\rm P1}$ & 16.629 & 0.009 &  22300.0 &    187.7\\
57467.535 & $r_{\rm P1}$ & $>$21.2 & & $   -17.9$ &    107.5\\
57476.512 & $r_{\rm P1}$ & $>$21.1 & & $    -9.0$ &    118.0\\
57499.508 & $r_{\rm P1}$ & $>$21.0 & & $   119.7$ &    134.0\\
57164.371 & $i_{\rm P1}$ & 16.677 & 0.010 &  21336.0 &    198.6\\
57168.449 & $i_{\rm P1}$ & 16.474 & 0.008 &  25734.0 &    192.8\\
57172.395 & $i_{\rm P1}$ & 16.470 & 0.005 &  25832.0 &    113.4\\
57172.410 & $i_{\rm P1}$ & 16.472 & 0.005 &  25772.0 &    113.1\\
57172.422 & $i_{\rm P1}$ & 16.489 & 0.005 &  25371.0 &    111.4\\
57172.426 & $i_{\rm P1}$ & 16.399 & 0.008 &  27579.0 &    202.5\\
57173.371 & $i_{\rm P1}$ & 16.530 & 0.006 &  24438.0 &    128.6\\
57173.383 & $i_{\rm P1}$ & 16.516 & 0.006 &  24745.0 &    136.1\\
57173.398 & $i_{\rm P1}$ & 16.512 & 0.006 &  24854.0 &    138.0\\
57173.410 & $i_{\rm P1}$ & 16.532 & 0.006 &  24397.0 &    141.9\\
57173.414 & $i_{\rm P1}$ & 16.491 & 0.008 &  25334.0 &    188.4\\
57173.426 & $i_{\rm P1}$ & 16.497 & 0.010 &  25199.0 &    238.1\\
57183.465 & $i_{\rm P1}$ & 17.010 & 0.015 &  15701.0 &    214.0\\
57191.449 & $i_{\rm P1}$ & 17.151 & 0.014 &  13785.0 &    177.6\\
57199.277 & $i_{\rm P1}$ & 16.872 & 0.011 &  17837.0 &    179.5\\
57204.375 & $i_{\rm P1}$ & 16.914 & 0.007 &  17156.0 &    104.6\\
57204.387 & $i_{\rm P1}$ & 16.924 & 0.007 &  17002.0 &    104.5\\
57204.402 & $i_{\rm P1}$ & 16.946 & 0.007 &  16660.0 &    106.5\\
57204.414 & $i_{\rm P1}$ & 16.929 & 0.007 &  16926.0 &    106.5\\
57205.367 & $i_{\rm P1}$ & 16.975 & 0.007 &  16216.0 &    104.9\\
57205.383 & $i_{\rm P1}$ & 16.982 & 0.007 &  16116.0 &    109.6\\
57205.395 & $i_{\rm P1}$ & 17.003 & 0.007 &  15808.0 &    104.8\\
57205.410 & $i_{\rm P1}$ & 17.014 & 0.007 &  15639.0 &    107.8\\
57467.535 & $i_{\rm P1}$ & $>$21.2 & & $    -3.2$ &    114.5\\
57476.512 & $i_{\rm P1}$ & $>$21.0 & & $   195.4$ &    134.7\\
57499.512 & $i_{\rm P1}$ & $>$21.1 & & $  -182.7$ &    120.8\\
57150.613 & $z_{\rm P1}$ & $>$20.4 & & $     1.1$ &    226.1\\
57164.371 & $z_{\rm P1}$ & 16.598 & 0.013 &  22957.0 &    281.3\\
57168.449 & $z_{\rm P1}$ & 16.465 & 0.010 &  25931.0 &    240.9\\
57172.426 & $z_{\rm P1}$ & 16.395 & 0.010 &  27678.0 &    264.1\\
57183.465 & $z_{\rm P1}$ & 16.861 & 0.020 &  18011.0 &    334.4\\
57191.449 & $z_{\rm P1}$ & 16.887 & 0.014 &  17594.0 &    223.3\\
57199.277 & $z_{\rm P1}$ & 16.813 & 0.014 &  18828.0 &    245.1\\
57467.535 & $z_{\rm P1}$ & $>$20.7 & & $   201.9$ &    178.1\\
57476.512 & $z_{\rm P1}$ & $>$20.3 & & $  -269.6$ &    244.3\\
57499.512 & $z_{\rm P1}$ & $>$20.7 & & $    68.3$ &    181.9\\
\hline
\multicolumn{6}{c}{PSN J16283836+3932552}\\
\hline
57163.422 & $g_{\rm P1}$ & 17.026 & 0.013 &  15480.0 &    187.2\\
57171.473 & $g_{\rm P1}$ & 17.420 & 0.016 &  10766.0 &    157.1\\
57177.266 & $g_{\rm P1}$ & 18.278 & 0.040 &   4885.0 &    179.6\\
57183.461 & $g_{\rm P1}$ & 19.132 & 0.080 &   2224.6 &    163.6\\
57189.301 & $g_{\rm P1}$ & 19.560 & 0.081 &   1499.8 &    112.5\\
57197.270 & $g_{\rm P1}$ & 19.683 & 0.087 &   1338.8 &    107.3\\
57163.422 & $r_{\rm P1}$ & 17.167 & 0.013 &  13585.0 &    159.1\\
57166.414 & $r_{\rm P1}$ & 17.184 & 0.012 &  13375.0 &    153.1\\
57171.473 & $r_{\rm P1}$ & 17.385 & 0.014 &  11115.0 &    139.5\\
57177.266 & $r_{\rm P1}$ & 17.646 & 0.021 &   8740.7 &    170.4\\
57183.461 & $r_{\rm P1}$ & 18.068 & 0.031 &   5925.0 &    168.1\\
57189.301 & $r_{\rm P1}$ & 18.457 & 0.030 &   4140.2 &    115.7\\
57197.270 & $r_{\rm P1}$ & 19.026 & 0.041 &   2453.5 &     93.3\\
57207.387 & $r_{\rm P1}$ & 19.428 & 0.044 &   1693.4 &     68.6\\
57207.391 & $r_{\rm P1}$ & 19.319 & 0.035 &   1872.8 &     60.7\\
57207.398 & $r_{\rm P1}$ & 19.236 & 0.037 &   2020.7 &     69.1\\
57207.402 & $r_{\rm P1}$ & 19.455 & 0.041 &   1652.0 &     62.5\\
57207.410 & $r_{\rm P1}$ & 19.376 & 0.044 &   1776.8 &     72.6\\
57207.418 & $r_{\rm P1}$ & 19.439 & 0.044 &   1676.8 &     68.0\\
57207.426 & $r_{\rm P1}$ & 19.357 & 0.043 &   1807.8 &     72.4\\
57207.430 & $r_{\rm P1}$ & 19.436 & 0.045 &   1680.6 &     68.9\\
57142.496 & $i_{\rm P1}$ & $>$21.1 & & $    26.7$ &    122.6\\
57142.512 & $i_{\rm P1}$ & $>$21.1 & & $   -41.0$ &    115.8\\
57146.492 & $i_{\rm P1}$ & $>$21.3 & & $  -104.0$ &    101.2\\
57146.516 & $i_{\rm P1}$ & $>$20.5 & & $   152.0$ &    201.5\\
57163.422 & $i_{\rm P1}$ & 17.473 & 0.016 &  10255.0 &    155.6\\
57166.414 & $i_{\rm P1}$ & 17.724 & 0.017 &   8136.4 &    128.9\\
57171.426 & $i_{\rm P1}$ & 17.789 & 0.012 &   7660.7 &     87.6\\
57171.430 & $i_{\rm P1}$ & 17.856 & 0.012 &   7207.0 &     79.5\\
57171.438 & $i_{\rm P1}$ & 17.801 & 0.012 &   7579.8 &     82.8\\
57171.441 & $i_{\rm P1}$ & 17.837 & 0.011 &   7332.7 &     75.8\\
57171.449 & $i_{\rm P1}$ & 17.807 & 0.012 &   7539.4 &     83.9\\
57171.457 & $i_{\rm P1}$ & 17.868 & 0.012 &   7128.4 &     76.1\\
57171.465 & $i_{\rm P1}$ & 17.858 & 0.012 &   7191.8 &     82.4\\
57171.469 & $i_{\rm P1}$ & 17.879 & 0.011 &   7056.4 &     74.5\\
57171.473 & $i_{\rm P1}$ & 18.001 & 0.022 &   6304.8 &    129.5\\
57172.430 & $i_{\rm P1}$ & 17.857 & 0.012 &   7198.0 &     82.7\\
57172.438 & $i_{\rm P1}$ & 17.927 & 0.015 &   6748.2 &     90.7\\
57172.445 & $i_{\rm P1}$ & 17.890 & 0.013 &   6979.4 &     82.0\\
57172.449 & $i_{\rm P1}$ & 17.917 & 0.015 &   6812.6 &     93.8\\
57172.457 & $i_{\rm P1}$ & 17.906 & 0.013 &   6879.2 &     81.0\\
57172.461 & $i_{\rm P1}$ & 17.942 & 0.012 &   6658.5 &     72.2\\
57172.469 & $i_{\rm P1}$ & 17.894 & 0.013 &   6958.0 &     82.9\\
57172.477 & $i_{\rm P1}$ & 17.922 & 0.013 &   6782.4 &     83.5\\
57177.266 & $i_{\rm P1}$ & 17.992 & 0.031 &   6355.7 &    179.3\\
57183.461 & $i_{\rm P1}$ & 18.164 & 0.039 &   5422.9 &    196.1\\
57189.301 & $i_{\rm P1}$ & 18.601 & 0.036 &   3626.7 &    120.8\\
57197.270 & $i_{\rm P1}$ & 19.177 & 0.051 &   2134.2 &    100.5\\
57198.332 & $i_{\rm P1}$ & 19.011 & 0.033 &   2486.1 &     74.4\\
57198.336 & $i_{\rm P1}$ & 19.029 & 0.038 &   2445.2 &     86.1\\
57198.344 & $i_{\rm P1}$ & 19.086 & 0.034 &   2321.6 &     72.1\\
57198.352 & $i_{\rm P1}$ & 19.112 & 0.043 &   2266.7 &     89.0\\
57198.359 & $i_{\rm P1}$ & 19.018 & 0.031 &   2471.7 &     70.8\\
57198.363 & $i_{\rm P1}$ & 19.148 & 0.032 &   2191.8 &     64.6\\
57198.371 & $i_{\rm P1}$ & 19.026 & 0.032 &   2453.5 &     73.3\\
57198.375 & $i_{\rm P1}$ & 19.097 & 0.027 &   2296.9 &     57.6\\
57199.281 & $i_{\rm P1}$ & 19.164 & 0.032 &   2160.6 &     63.7\\
57199.289 & $i_{\rm P1}$ & 19.107 & 0.030 &   2275.5 &     62.2\\
57199.297 & $i_{\rm P1}$ & 19.124 & 0.029 &   2241.8 &     60.0\\
57199.301 & $i_{\rm P1}$ & 19.095 & 0.027 &   2301.2 &     57.0\\
57199.309 & $i_{\rm P1}$ & 19.154 & 0.032 &   2178.8 &     64.0\\
57199.312 & $i_{\rm P1}$ & 19.241 & 0.035 &   2012.0 &     65.0\\
57199.320 & $i_{\rm P1}$ & 19.123 & 0.033 &   2242.9 &     67.8\\
57199.324 & $i_{\rm P1}$ & 19.213 & 0.032 &   2063.5 &     60.4\\
57233.312 & $i_{\rm P1}$ & 20.535 & 0.115 &    610.8 &     64.7\\
57233.312 & $i_{\rm P1}$ & 20.535 & 0.115 &    610.8 &     64.7\\
57163.426 & $z_{\rm P1}$ & 17.600 & 0.023 &   9119.4 &    191.3\\
57166.414 & $z_{\rm P1}$ & 17.788 & 0.027 &   7667.2 &    191.1\\
57171.473 & $z_{\rm P1}$ & 17.874 & 0.027 &   7088.3 &    175.8\\
57177.266 & $z_{\rm P1}$ & 17.868 & 0.038 &   7123.0 &    246.9\\
57183.461 & $z_{\rm P1}$ & 17.945 & 0.039 &   6637.4 &    240.6\\
57189.301 & $z_{\rm P1}$ & 18.368 & 0.045 &   4495.0 &    184.4\\
57197.270 & $z_{\rm P1}$ & 18.999 & 0.069 &   2513.8 &    158.8\\
\hline
\multicolumn{6}{c}{PSN J20435314+1230304}\\
\hline
57217.520 & $g_{\rm P1}$ & 17.272 & 0.015 &  12338.0 &    165.6\\
57222.410 & $g_{\rm P1}$ & 16.346 & 0.008 &  28939.0 &    218.5\\
57227.426 & $g_{\rm P1}$ & 16.182 & 0.007 &  33680.0 &    231.4\\
57231.371 & $g_{\rm P1}$ & 16.410 & 0.010 &  27293.0 &    246.6\\
57239.500 & $g_{\rm P1}$ & 17.462 & 0.025 &  10358.0 &    241.6\\
57246.320 & $g_{\rm P1}$ & 18.163 & 0.024 &   5429.3 &    117.8\\
57256.336 & $g_{\rm P1}$ & 18.943 & 0.056 &   2647.0 &    135.8\\
57217.523 & $r_{\rm P1}$ & 17.108 & 0.013 &  14348.0 &    173.0\\
57222.410 & $r_{\rm P1}$ & 16.225 & 0.007 &  32368.0 &    197.8\\
57227.426 & $r_{\rm P1}$ & 15.999 & 0.006 &  39856.0 &    208.6\\
57231.371 & $r_{\rm P1}$ & 16.114 & 0.007 &  35838.0 &    227.8\\
57239.500 & $r_{\rm P1}$ & 16.574 & 0.010 &  23474.0 &    207.9\\
57246.320 & $r_{\rm P1}$ & 16.934 & 0.010 &  16838.0 &    153.3\\
57256.336 & $r_{\rm P1}$ & 17.745 & 0.019 &   7982.2 &    137.0\\
57217.523 & $i_{\rm P1}$ & 17.295 & 0.016 &  12079.0 &    182.2\\
57222.410 & $i_{\rm P1}$ & 16.416 & 0.008 &  27135.0 &    196.5\\
57227.426 & $i_{\rm P1}$ & 16.340 & 0.007 &  29113.0 &    189.5\\
57231.371 & $i_{\rm P1}$ & 16.472 & 0.008 &  25770.0 &    200.6\\
57239.500 & $i_{\rm P1}$ & 16.749 & 0.012 &  19965.0 &    221.1\\
57246.320 & $i_{\rm P1}$ & 16.775 & 0.009 &  19502.0 &    167.4\\
57256.336 & $i_{\rm P1}$ & 17.717 & 0.020 &   8186.0 &    149.2\\
57189.617 & $z_{\rm P1}$ & $>$21.3 & & $   208.0$ &     99.8\\
57192.605 & $z_{\rm P1}$ & $>$21.8 & & $    49.3$ &     63.7\\
57222.410 & $z_{\rm P1}$ & 16.625 & 0.011 &  22396.0 &    231.6\\
57227.426 & $z_{\rm P1}$ & 16.480 & 0.010 &  25590.0 &    231.2\\
57231.371 & $z_{\rm P1}$ & 16.503 & 0.011 &  25042.0 &    246.1\\
57239.500 & $z_{\rm P1}$ & 16.602 & 0.014 &  22859.0 &    285.2\\
57246.324 & $z_{\rm P1}$ & 16.794 & 0.012 &  19155.0 &    209.2\\
57256.336 & $z_{\rm P1}$ & 17.588 & 0.023 &   9224.2 &    199.1\\
\hline
\multicolumn{6}{c}{PSN J23102264+0735202}\\
\hline
57274.406 & $g_{\rm P1}$ & 17.873 & 0.020 &   7089.8 &    132.0\\
57284.492 & $g_{\rm P1}$ & 17.717 & 0.023 &   8190.1 &    175.5\\
57288.332 & $g_{\rm P1}$ & 17.945 & 0.024 &   6639.1 &    145.8\\
57297.328 & $g_{\rm P1}$ & 18.538 & 0.034 &   3844.0 &    119.0\\
57307.309 & $g_{\rm P1}$ & 19.206 & 0.064 &   2078.3 &    123.3\\
57274.410 & $r_{\rm P1}$ & 17.909 & 0.017 &   6864.3 &    104.5\\
57284.492 & $r_{\rm P1}$ & 17.572 & 0.019 &   9362.3 &    164.6\\
57288.332 & $r_{\rm P1}$ & 17.674 & 0.016 &   8518.6 &    126.9\\
57297.328 & $r_{\rm P1}$ & 18.028 & 0.019 &   6151.7 &    108.3\\
57307.309 & $r_{\rm P1}$ & 18.451 & 0.030 &   4164.2 &    116.5\\
57315.297 & $r_{\rm P1}$ & 18.786 & 0.038 &   3059.6 &    107.2\\
57274.410 & $i_{\rm P1}$ & 18.076 & 0.020 &   5883.6 &    105.7\\
57284.492 & $i_{\rm P1}$ & 17.920 & 0.025 &   6790.1 &    154.2\\
57288.332 & $i_{\rm P1}$ & 18.058 & 0.020 &   5983.3 &    110.3\\
57307.309 & $i_{\rm P1}$ & 18.436 & 0.032 &   4223.7 &    124.4\\
57315.301 & $i_{\rm P1}$ & 18.641 & 0.035 &   3495.5 &    112.3\\
57274.410 & $z_{\rm P1}$ & 18.207 & 0.031 &   5214.5 &    146.8\\
57284.492 & $z_{\rm P1}$ & 17.951 & 0.027 &   6602.8 &    162.3\\
57288.332 & $z_{\rm P1}$ & 18.048 & 0.026 &   6034.8 &    142.7\\
57297.328 & $z_{\rm P1}$ & 18.085 & 0.029 &   5835.2 &    156.0\\
57307.309 & $z_{\rm P1}$ & 18.352 & 0.040 &   4560.7 &    167.6\\
57315.301 & $z_{\rm P1}$ & 18.523 & 0.048 &   3897.2 &    171.8\\
\hline
\multicolumn{6}{c}{PSN J23523718+1433092}\\
\hline
57284.508 & $g_{\rm P1}$ & 16.737 & 0.010 &  20185.0 &    194.1\\
57289.570 & $g_{\rm P1}$ & 16.852 & 0.011 &  18163.0 &    183.6\\
57298.465 & $g_{\rm P1}$ & 17.845 & 0.020 &   7276.2 &    137.4\\
57305.332 & $g_{\rm P1}$ & 18.587 & 0.033 &   3674.4 &    112.9\\
57308.309 & $g_{\rm P1}$ & 18.927 & 0.040 &   2687.2 &    100.0\\
57314.270 & $g_{\rm P1}$ & 19.359 & 0.070 &   1804.3 &    115.7\\
57324.258 & $g_{\rm P1}$ & 19.791 & 0.172 &   1212.6 &    192.0\\
57284.508 & $r_{\rm P1}$ & 16.797 & 0.009 &  19115.0 &    166.4\\
57289.570 & $r_{\rm P1}$ & 16.788 & 0.010 &  19271.0 &    181.7\\
57298.465 & $r_{\rm P1}$ & 17.229 & 0.012 &  12840.0 &    142.9\\
57305.332 & $r_{\rm P1}$ & 17.696 & 0.016 &   8348.5 &    124.2\\
57308.309 & $r_{\rm P1}$ & 17.948 & 0.018 &   6620.7 &    110.4\\
57314.270 & $r_{\rm P1}$ & 18.431 & 0.028 &   4244.0 &    108.0\\
57324.258 & $r_{\rm P1}$ & 18.772 & 0.051 &   3097.5 &    146.8\\
57284.508 & $i_{\rm P1}$ & 17.127 & 0.012 &  14099.0 &    155.9\\
57289.570 & $i_{\rm P1}$ & 17.294 & 0.015 &  12084.0 &    164.3\\
57298.465 & $i_{\rm P1}$ & 17.606 & 0.016 &   9072.6 &    134.3\\
57305.332 & $i_{\rm P1}$ & 17.698 & 0.018 &   8335.3 &    135.6\\
57308.309 & $i_{\rm P1}$ & 17.904 & 0.019 &   6895.6 &    119.8\\
57314.270 & $i_{\rm P1}$ & 18.459 & 0.031 &   4134.0 &    119.6\\
57324.258 & $i_{\rm P1}$ & 18.909 & 0.055 &   2731.3 &    139.1\\
57262.629 & $z_{\rm P1}$ & $>$21.6 & & $   -48.3$ &     75.7\\
57274.617 & $z_{\rm P1}$ & 18.910 & 0.040 &   2729.0 &    100.0\\
57289.570 & $z_{\rm P1}$ & 17.403 & 0.023 &  10936.0 &    230.2\\
57298.465 & $z_{\rm P1}$ & 17.495 & 0.017 &  10048.0 &    158.9\\
57305.332 & $z_{\rm P1}$ & 17.692 & 0.025 &   8379.5 &    192.7\\
57308.309 & $z_{\rm P1}$ & 17.870 & 0.025 &   7109.2 &    162.7\\
57314.270 & $z_{\rm P1}$ & 18.283 & 0.042 &   4859.9 &    188.3\\
57324.258 & $z_{\rm P1}$ & 19.143 & 0.086 &   2201.0 &    174.2\\
\hline
\multicolumn{6}{c}{iPTF17fs}\\
\hline
57766.641 & $g_{\rm P1}$ & 19.392 & 0.173 &   1750.5 &    278.5\\
57780.520 & $g_{\rm P1}$ & 20.646 & 0.165 &    551.6 &     83.9\\
57788.457 & $g_{\rm P1}$ & 20.808 & 0.214 &    475.0 &     93.6\\
57788.461 & $g_{\rm P1}$ & 21.403 & 0.339 &    274.7 &     85.8\\
57800.527 & $g_{\rm P1}$ & $>$21.0 & & $   201.7$ &    133.8\\
57808.441 & $g_{\rm P1}$ & $>$21.4 & & $   242.3$ &     88.9\\
57817.379 & $g_{\rm P1}$ & $>$21.3 & & $     6.1$ &     99.0\\
57817.383 & $g_{\rm P1}$ & $>$21.2 & & $   106.1$ &    107.0\\
57826.531 & $g_{\rm P1}$ & $>$20.6 & & $   299.4$ &    195.6\\
57828.465 & $g_{\rm P1}$ & 20.570 & 0.350 &    591.8 &    190.6\\
57766.645 & $r_{\rm P1}$ & 19.275 & 0.093 &   1949.1 &    167.7\\
57780.523 & $r_{\rm P1}$ & 19.874 & 0.065 &   1123.0 &     67.6\\
57788.457 & $r_{\rm P1}$ & 19.986 & 0.104 &   1013.2 &     96.8\\
57788.461 & $r_{\rm P1}$ & 20.156 & 0.096 &    866.1 &     76.8\\
57800.527 & $r_{\rm P1}$ & 20.664 & 0.190 &    542.5 &     95.0\\
57808.441 & $r_{\rm P1}$ & 20.950 & 0.203 &    416.9 &     77.9\\
57817.383 & $r_{\rm P1}$ & 21.033 & 0.249 &    386.0 &     88.5\\
57817.383 & $r_{\rm P1}$ & 21.207 & 0.251 &    328.9 &     75.9\\
57826.531 & $r_{\rm P1}$ & $>$21.1 & & $   236.5$ &    116.7\\
57828.465 & $r_{\rm P1}$ & $>$20.8 & & $   232.9$ &    162.1\\
57766.645 & $i_{\rm P1}$ & 19.962 & 0.168 &   1035.5 &    160.1\\
57767.539 & $i_{\rm P1}$ & 19.643 & 0.062 &   1389.6 &     79.3\\
57767.551 & $i_{\rm P1}$ & 19.654 & 0.057 &   1375.1 &     71.8\\
57767.566 & $i_{\rm P1}$ & 19.886 & 0.074 &   1110.7 &     75.2\\
57767.578 & $i_{\rm P1}$ & 19.739 & 0.062 &   1271.3 &     72.5\\
57780.523 & $i_{\rm P1}$ & 20.422 & 0.115 &    678.0 &     71.7\\
57788.457 & $i_{\rm P1}$ & 20.421 & 0.167 &    678.4 &    104.2\\
57788.461 & $i_{\rm P1}$ & 20.294 & 0.147 &    762.7 &    103.4\\
57800.527 & $i_{\rm P1}$ & 20.483 & 0.164 &    641.1 &     96.9\\
57808.441 & $i_{\rm P1}$ & 21.132 & 0.230 &    352.4 &     74.7\\
57817.383 & $i_{\rm P1}$ & 21.269 & 0.297 &    310.8 &     84.9\\
57817.383 & $i_{\rm P1}$ & $>$21.4 & & $   232.6$ &     89.0\\
57826.531 & $i_{\rm P1}$ & $>$21.2 & & $   284.5$ &    112.2\\
57828.465 & $i_{\rm P1}$ & $>$20.4 & & $   467.7$ &    220.5\\
57766.645 & $z_{\rm P1}$ & 20.262 & 0.260 &    785.7 &    188.2\\
57780.523 & $z_{\rm P1}$ & 20.916 & 0.270 &    430.3 &    106.8\\
57788.457 & $z_{\rm P1}$ & $>$20.8 & & $   448.2$ &    155.6\\
57788.461 & $z_{\rm P1}$ & 20.723 & 0.268 &    513.6 &    127.0\\
57800.527 & $z_{\rm P1}$ & 20.707 & 0.262 &    521.5 &    126.0\\
57808.441 & $z_{\rm P1}$ & $>$20.9 & & $   263.2$ &    140.5\\
57817.383 & $z_{\rm P1}$ & $>$20.3 & & $   209.1$ &    248.8\\
57817.383 & $z_{\rm P1}$ & $>$21.1 & & $   198.9$ &    120.6\\
57826.531 & $z_{\rm P1}$ & $>$20.9 & & $   153.3$ &    143.4\\
57828.465 & $z_{\rm P1}$ & $>$20.9 & & $   306.6$ &    140.4\\
 
\enddata
 
\tablenotetext{1}{Limiting magnitudes are 3~$\sigma$.}
\tablenotetext{2}{Flux units are such that $m = 27.5 - 2.5 \log_{10} (f)$.}
 
\end{deluxetable}

